NEOWISE Reactivation Mission Year One: Preliminary Asteroid Diameters and Albedos

We present preliminary diameters and albedos for 7,959 asteroids detected in the first year of the NEOWISE Reactivation mission. 201 are near-Earth asteroids (NEAs). 7,758 are Main Belt or Mars-crossing asteroids. 17% of these objects have not been previously characterized using WISE or NEOWISE thermal measurements. Diameters are determined to an accuracy of ~20% or better. If good-quality H magnitudes are available, albedos can be determined to within ~40% or better.

==> table_mbas_dup.tex <==
\begin{deluxetable}{rrrrrrrrrr}
\tabletypesize{\scriptsize}

\tablecaption{Measured diameters ($d$) and albedos ($p_V$) of MBA and Mars crossing asteroids. Objects in this table have previously reported measurements by the NEOWISE team \citep{Masiero11,Masiero12}. Previous measurements use detections in 12 $\mu$m and 22 $\mu$m bands, and therefore are better constrained. $H$, $G$, beaming $\eta$, the amplitude of the 4.6 $\mu$m light curve (W2 amp.), and the numbers of observations used in the 3.4 $\mu$m ($n_{W1}$) and 4.6 $\mu$m ($n_{W2}$) wavelengths are also reported.
For a small ($<1\%$) fraction of objects, diameter fits could not reproduce optical magnitudes for a realistic range of albedos. This may be due to a large light curve amplitude, uncertainty in $G$ slope values used to derive $H$ magnitudes, or other reasons noted in \citet{Mainzer2011d,Masiero11,Mainzer12,Masiero12}. These objects are marked with a $\dagger$ in the name column. Only the first 15 lines are shown; the remainder are available in electronic format through the journal website.}
\tablewidth{0pt}
\tablehead{
	\colhead{Name} & \colhead{Packed} & \colhead{$H$}& \colhead{$G$}& \colhead{$d$ (km)} & \colhead{$p_V$} & \colhead{$\eta$} & \colhead{W2 amp.} & \colhead{$n_{W1}$} & \colhead{$n_{W2}$} }                                                                                        
\startdata 
 13           & 00013 & 6.74 & 0.15 & 202.64 $\pm$ 50.08 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.32 & 9 & 9 \\ 
 24           & 00024 & 7.08 & 0.19 & 151.82 $\pm$ 49.32 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.20 & 15 & 15 \\ 
 30           & 00030 & 7.57 & 0.15 & 93.51 $\pm$ 23.53 & 0.26 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.39 & 13 & 13 \\ 
 33           & 00033 & 8.55 & 0.33 & 48.78 $\pm$ 9.98 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.41 & 15 & 15 \\ 
 34           & 00034 & 8.51 & 0.15 & 114.12 $\pm$ 43.76 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.24 & 0.17 & 21 & 22 \\ 
 35           & 00035 & 8.50 & 0.15 & 143.02 $\pm$ 55.51 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.34 & 11 & 11 \\ 
 36           & 00036 & 8.46 & 0.15 & 102.44 $\pm$ 31.81 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.21 & 10 & 10 \\ 
 36           & 00036 & 8.46 & 0.15 & 92.34 $\pm$ 39.98 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.30 & 6 & 6 \\ 
 38           & 00038 & 8.32 & 0.15 & 114.16 $\pm$ 28.20 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.13 & 14 & 14 \\ 
 40           & 00040 & 7.00 & 0.15 & 95.55 $\pm$ 17.94 & 0.32 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.26 & 12 & 12 \\ 
 40           & 00040 & 7.00 & 0.15 & 107.07 $\pm$ 19.23 & 0.29 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.25 & 23 & 23 \\ 
 41           & 00041 & 7.12 & 0.10 & 198.74 $\pm$ 61.71 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.13 & 19 & 19 \\ 
 45           & 00045 & 7.46 & 0.07 & 181.92 $\pm$ 59.39 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.14 & 11 & 11 \\ 
 47$^\dagger$ & 00047 & 7.84 & 0.16 & 107.18 $\pm$ 33.79 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.28 & 14 & 14 \\ 
 48$^\dagger$ & 00048 & 6.90 & 0.15 & 165.38 $\pm$ 41.80 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.42 & 11 & 11 \\ 
% 49           & 00049 & 7.80 & 0.15 & 149.34 $\pm$ 47.54 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.13 & 5 & 5 \\ 
% 49           & 00049 & 7.80 & 0.15 & 138.81 $\pm$ 41.54 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.09 & 5 & 5 \\ 
% 53           & 00053 & 8.81 & 0.15 & 97.26 $\pm$ 26.60 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.24 & 5 & 5 \\ 
% 58           & 00058 & 8.86 & 0.15 & 88.36 $\pm$ 24.25 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.22 & 13 & 13 \\ 
% 59           & 00059 & 7.93 & 0.15 & 161.08 $\pm$ 48.41 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.18 & 10 & 10 \\ 
% 62           & 00062 & 8.76 & 0.15 & 82.33 $\pm$ 23.71 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.17 & 8 & 8 \\ 
% 62           & 00062 & 8.76 & 0.15 & 59.38 $\pm$ 25.69 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.26 & 0.26 & 10 & 10 \\ 
% 63$^\dagger$ & 00063 & 7.55 & 0.25 & 104.71 $\pm$ 23.82 & 0.25 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.32 & 20 & 20 \\ 
% 66$^\dagger$ & 00066 & 9.36 & 0.15 & 62.87 $\pm$ 15.72 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.60 & 13 & 13 \\ 
% 70           & 00070 & 8.11 & 0.14 & 115.31 $\pm$ 42.50 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.17 & 14 & 14 \\ 
% 76           & 00076 & 7.90 & 0.15 & 203.63 $\pm$ 66.86 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.05 & 8 & 8 \\ 
% 76           & 00076 & 7.90 & 0.15 & 148.48 $\pm$ 38.78 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.17 & 4 & 4 \\ 
% 78           & 00078 & 8.09 & 0.08 & 160.12 $\pm$ 45.70 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.07 & 14 & 14 \\ 
% 81           & 00081 & 8.48 & 0.15 & 113.30 $\pm$ 36.42 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.18 & 13 & 13 \\ 
% 83           & 00083 & 8.66 & 0.15 & 99.65 $\pm$ 32.61 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.07 & 13 & 13 \\ 
% 83           & 00083 & 8.66 & 0.15 & 93.96 $\pm$ 29.54 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.18 & 19 & 18 \\ 
% 86$^\dagger$ & 00086 & 8.54 & 0.15 & 105.68 $\pm$ 36.40 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.24 & 20 & 20 \\ 
% 91           & 00091 & 8.84 & 0.15 & 98.43 $\pm$ 37.15 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.27 & 14 & 14 \\ 
% 93           & 00093 & 7.80 & 0.15 & 184.03 $\pm$ 55.32 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.06 & 10 & 11 \\ 
% 94           & 00094 & 7.57 & 0.15 & 207.60 $\pm$ 70.41 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.10 & 10 & 11 \\ 
% 95           & 00095 & 7.90 & 0.15 & 133.42 $\pm$ 39.47 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.28 & 14 & 14 \\ 
% 97           & 00097 & 7.63 & 0.15 & 98.01 $\pm$ 15.71 & 0.13 $\pm$ 0.04 & 0.95 $\pm$ 0.12 & 0.12 & 11 & 11 \\ 
% 99           & 00099 & 9.43 & 0.15 & 65.85 $\pm$ 15.44 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.44 & 9 & 9 \\ 
% 99           & 00099 & 9.43 & 0.15 & 66.28 $\pm$ 23.74 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.46 & 20 & 20 \\ 
% 102           & 00102 & 9.26 & 0.15 & 79.93 $\pm$ 32.84 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.28 & 8 & 8 \\ 
% 102           & 00102 & 9.26 & 0.15 & 76.24 $\pm$ 29.98 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.25 & 9 & 10 \\ 
% 104           & 00104 & 8.27 & 0.15 & 124.61 $\pm$ 36.95 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.31 & 10 & 10 \\ 
% 105           & 00105 & 8.57 & 0.10 & 112.79 $\pm$ 35.23 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.11 & 12 & 12 \\ 
% 105$^\dagger$ & 00105 & 8.57 & 0.10 & 94.86 $\pm$ 23.22 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.28 & 15 & 15 \\ 
% 106$^\dagger$ & 00106 & 7.41 & 0.15 & 138.76 $\pm$ 45.84 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.07 & 8 & 8 \\ 
% 109           & 00109 & 8.75 & 0.04 & 94.60 $\pm$ 28.40 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.16 & 5 & 5 \\ 
% 112           & 00112 & 9.84 & 0.15 & 69.61 $\pm$ 21.52 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.35 & 12 & 12 \\ 
% 112           & 00112 & 9.84 & 0.15 & 70.32 $\pm$ 17.64 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.33 & 12 & 12 \\ 
% 114           & 00114 & 8.26 & 0.15 & 96.81 $\pm$ 30.57 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.20 & 11 & 11 \\ 
% 117           & 00117 & 7.95 & 0.15 & 137.20 $\pm$ 51.23 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.33 & 8 & 8 \\ 
% 117           & 00117 & 7.95 & 0.15 & 134.09 $\pm$ 43.72 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.37 & 7 & 7 \\ 
% 120           & 00120 & 7.75 & 0.15 & 166.38 $\pm$ 57.24 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.02 & 4 & 5 \\ 
% 121           & 00121 & 7.31 & 0.15 & 201.08 $\pm$ 63.43 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.21 & 10 & 10 \\ 
% 121           & 00121 & 7.31 & 0.15 & 155.29 $\pm$ 52.94 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.36 & 9 & 9 \\ 
% 127           & 00127 & 8.50 & 0.15 & 106.44 $\pm$ 42.63 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.40 & 12 & 12 \\ 
% 128           & 00128 & 7.49 & 0.15 & 190.66 $\pm$ 57.19 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.09 & 11 & 11 \\ 
% 130           & 00130 & 7.12 & 0.15 & 158.92 $\pm$ 46.00 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.54 & 15 & 15 \\ 
% 136           & 00136 & 9.69 & 0.15 & 33.93 $\pm$ 7.89 & 0.20 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.46 & 8 & 9 \\ 
% 137$^\dagger$ & 00137 & 8.05 & 0.15 & 126.13 $\pm$ 44.52 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.30 & 12 & 12 \\ 
% 139           & 00139 & 7.78 & 0.15 & 172.12 $\pm$ 46.08 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.15 & 8 & 8 \\ 
% 142           & 00142 & 10.27 & 0.15 & 44.21 $\pm$ 8.10 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.12 & 0.52 & 7 & 9 \\ 
% 143           & 00143 & 9.12 & 0.15 & 88.24 $\pm$ 19.84 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.16 & 10 & 10 \\ 
% 143           & 00143 & 9.12 & 0.15 & 90.92 $\pm$ 30.64 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.12 & 9 & 9 \\ 
% 145           & 00145 & 8.13 & 0.15 & 115.52 $\pm$ 37.63 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.16 & 8 & 8 \\ 
% 146           & 00146 & 8.20 & 0.11 & 113.08 $\pm$ 29.63 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.21 & 7 & 8 \\ 
% 149           & 00149 & 10.79 & 0.15 & 18.97 $\pm$ 3.64 & 0.31 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.79 & 8 & 8 \\ 
% 150           & 00150 & 8.23 & 0.15 & 158.98 $\pm$ 43.30 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.13 & 7 & 7 \\ 
% 154           & 00154 & 7.58 & 0.15 & 177.24 $\pm$ 39.89 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.08 & 6 & 6 \\ 
% 155           & 00155 & 11.39 & 0.15 & 41.38 $\pm$ 11.37 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.07 & 8 & 8 \\ 
% 156           & 00156 & 8.64 & 0.15 & 122.02 $\pm$ 31.66 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.19 & 13 & 13 \\ 
% 156           & 00156 & 8.64 & 0.15 & 112.40 $\pm$ 38.87 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.27 & 10 & 10 \\ 
% 161           & 00161 & 9.15 & 0.13 & 48.84 $\pm$ 13.50 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.20 & 12 & 12 \\ 
% 163           & 00163 & 9.47 & -0.04 & 69.73 $\pm$ 19.94 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.50 & 12 & 12 \\ 
% 164           & 00164 & 8.89 & 0.15 & 93.59 $\pm$ 25.82 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.46 & 14 & 14 \\ 
% 165           & 00165 & 7.65 & 0.15 & 135.33 $\pm$ 46.15 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.23 & 5 & 5 \\ 
% 166           & 00166 & 9.89 & 0.15 & 39.04 $\pm$ 9.79 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.46 & 6 & 7 \\ 
% 168           & 00168 & 7.94 & 0.15 & 145.13 $\pm$ 51.38 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.37 & 11 & 11 \\ 
% 168           & 00168 & 7.94 & 0.15 & 141.81 $\pm$ 30.82 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.37 & 10 & 10 \\ 
% 169           & 00169 & 9.56 & 0.15 & 34.22 $\pm$ 9.41 & 0.30 $\pm$ 0.23 & 0.95 $\pm$ 0.24 & 0.28 & 14 & 14 \\ 
% 172           & 00172 & 8.79 & 0.15 & 63.49 $\pm$ 13.00 & 0.17 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.37 & 11 & 11 \\ 
% 173           & 00173 & 7.66 & 0.01 & 147.50 $\pm$ 41.69 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.09 & 8 & 8 \\ 
% 176           & 00176 & 8.20 & 0.15 & 115.12 $\pm$ 42.60 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.53 & 14 & 14 \\ 
% 177           & 00177 & 9.49 & 0.15 & 66.28 $\pm$ 19.32 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.30 & 7 & 7 \\ 
% 177           & 00177 & 9.49 & 0.15 & 69.42 $\pm$ 24.55 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.28 & 8 & 10 \\ 
% 185           & 00185 & 7.62 & 0.15 & 168.11 $\pm$ 46.97 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.19 & 6 & 6 \\ 
% 186           & 00186 & 8.91 & 0.15 & 45.05 $\pm$ 9.06 & 0.22 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.72 & 22 & 22 \\ 
% 187           & 00187 & 8.16 & 0.15 & 132.05 $\pm$ 41.01 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.34 & 10 & 10 \\ 
% 187           & 00187 & 8.16 & 0.15 & 125.19 $\pm$ 45.71 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.46 & 10 & 10 \\ 
% 191           & 00191 & 9.07 & 0.15 & 99.53 $\pm$ 28.55 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.25 & 7 & 7 \\ 
% 191           & 00191 & 9.07 & 0.15 & 100.43 $\pm$ 28.83 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.37 & 10 & 10 \\ 
% 194           & 00194 & 7.68 & 0.15 & 181.32 $\pm$ 43.64 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.08 & 10 & 11 \\ 
% 195           & 00195 & 9.01 & 0.15 & 74.98 $\pm$ 18.93 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.25 & 9 & 9 \\ 
% 195           & 00195 & 9.01 & 0.15 & 80.03 $\pm$ 26.14 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.23 & 11 & 12 \\ 
% 198           & 00198 & 8.33 & 0.15 & 47.57 $\pm$ 11.80 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.25 & 8 & 10 \\ 
% 200           & 00200 & 8.26 & 0.15 & 121.53 $\pm$ 37.19 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.13 & 4 & 4 \\ 
% 200           & 00200 & 8.26 & 0.15 & 120.14 $\pm$ 41.10 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.19 & 9 & 9 \\ 
% 203           & 00203 & 8.76 & 0.15 & 111.09 $\pm$ 36.85 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.13 & 3 & 4 \\ 
% 205$^\dagger$ & 00205 & 9.23 & 0.15 & 71.38 $\pm$ 19.76 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.18 & 11 & 11 \\ 
% 207           & 00207 & 9.92 & 0.15 & 55.73 $\pm$ 13.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.30 & 11 & 11 \\ 
% 209           & 00209 & 8.24 & 0.15 & 166.90 $\pm$ 61.64 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.04 & 5 & 5 \\ 
% 210           & 00210 & 9.33 & 0.15 & 75.00 $\pm$ 21.32 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.19 & 11 & 11 \\ 
% 211           & 00211 & 7.89 & 0.12 & 142.53 $\pm$ 48.06 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.11 & 7 & 7 \\ 
% 213$^\dagger$ & 00213 & 8.64 & 0.15 & 70.91 $\pm$ 18.08 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.35 & 11 & 12 \\ 
% 213$^\dagger$ & 00213 & 8.64 & 0.15 & 76.05 $\pm$ 18.50 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.23 & 11 & 11 \\ 
% 219           & 00219 & 9.32 & 0.15 & 38.02 $\pm$ 7.04 & 0.33 $\pm$ 0.18 & 0.95 $\pm$ 0.18 & 0.14 & 14 & 15 \\ 
% 220           & 00220 & 11.10 & 0.15 & 31.96 $\pm$ 9.77 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 10 & 10 \\ 
% 220           & 00220 & 11.10 & 0.15 & 28.82 $\pm$ 10.53 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.43 & 9 & 9 \\ 
% 225           & 00225 & 8.72 & 0.15 & 108.72 $\pm$ 30.45 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.35 & 11 & 11 \\ 
% 229           & 00229 & 9.13 & 0.15 & 95.18 $\pm$ 30.73 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.10 & 5 & 6 \\ 
% 230           & 00230 & 7.35 & 0.27 & 99.91 $\pm$ 29.82 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.14 & 7 & 7 \\ 
% 231           & 00231 & 9.50 & 0.15 & 75.11 $\pm$ 22.03 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.35 & 12 & 12 \\ 
% 232           & 00232 & 10.25 & 0.15 & 52.65 $\pm$ 13.98 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.06 & 5 & 5 \\ 
% 232           & 00232 & 10.25 & 0.15 & 51.37 $\pm$ 14.48 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.20 & 11 & 11 \\ 
% 233           & 00233 & 8.21 & 0.15 & 105.32 $\pm$ 28.49 & 0.09 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.66 & 14 & 14 \\ 
% 233           & 00233 & 8.21 & 0.15 & 96.44 $\pm$ 28.14 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.66 & 11 & 12 \\ 
% 238           & 00238 & 8.18 & 0.15 & 176.70 $\pm$ 51.51 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.14 & 11 & 12 \\ 
% 239           & 00239 & 10.40 & 0.15 & 37.86 $\pm$ 12.71 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.43 & 4 & 5 \\ 
% 240           & 00240 & 9.00 & 0.15 & 90.23 $\pm$ 27.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.29 & 4 & 5 \\ 
% 241           & 00241 & 7.58 & 0.15 & 164.16 $\pm$ 63.09 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.14 & 7 & 8 \\ 
% 247           & 00247 & 8.04 & 0.15 & 147.31 $\pm$ 36.33 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.13 & 10 & 10 \\ 
% 247           & 00247 & 8.04 & 0.15 & 144.85 $\pm$ 57.66 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.05 & 5 & 5 \\ 
% 248           & 00248 & 10.20 & 0.15 & 48.07 $\pm$ 15.84 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.29 & 11 & 11 \\ 
% 249           & 00249 & 11.33 & 0.15 & 38.03 $\pm$ 9.51 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.43 & 11 & 13 \\ 
% 252           & 00252 & 9.70 & 0.15 & 64.23 $\pm$ 21.99 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.37 & 6 & 6 \\ 
% 255           & 00255 & 10.39 & 0.15 & 57.34 $\pm$ 27.37 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.26 & 0.15 & 4 & 6 \\ 
% 256           & 00256 & 9.90 & 0.15 & 57.05 $\pm$ 14.54 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.39 & 9 & 9 \\ 
% 256           & 00256 & 9.90 & 0.15 & 60.05 $\pm$ 19.82 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.54 & 10 & 10 \\ 
% 257           & 00257 & 9.47 & 0.15 & 77.84 $\pm$ 21.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.31 & 8 & 8 \\ 
% 258           & 00258 & 8.50 & 0.23 & 49.72 $\pm$ 9.56 & 0.30 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.44 & 13 & 13 \\ 
% 260           & 00260 & 8.97 & 0.15 & 115.13 $\pm$ 33.99 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.25 & 12 & 12 \\ 
% 260           & 00260 & 8.97 & 0.15 & 92.92 $\pm$ 36.65 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.41 & 25 & 25 \\ 
% 265           & 00265 & 11.90 & 0.15 & 20.36 $\pm$ 5.08 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.70 & 14 & 14 \\ 
% 265           & 00265 & 11.90 & 0.15 & 19.86 $\pm$ 6.13 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.67 & 9 & 10 \\ 
% 266           & 00266 & 8.80 & 0.15 & 89.42 $\pm$ 26.33 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.27 & 11 & 11 \\ 
% 267           & 00267 & 10.10 & 0.15 & 55.63 $\pm$ 20.49 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.24 & 9 & 9 \\ 
% 267           & 00267 & 10.10 & 0.15 & 52.34 $\pm$ 18.63 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.24 & 0 & 4 \\ 
% 269$^\dagger$ & 00269 & 9.70 & 0.15 & 58.56 $\pm$ 12.18 & 0.15 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.22 & 5 & 5 \\ 
% 270           & 00270 & 8.75 & 0.15 & 44.71 $\pm$ 10.57 & 0.32 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.61 & 11 & 11 \\ 
% 273           & 00273 & 10.26 & 0.15 & 28.20 $\pm$ 7.90 & 0.16 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.67 & 6 & 6 \\ 
% 275           & 00275 & 8.85 & 0.15 & 89.39 $\pm$ 28.56 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.27 & 10 & 10 \\ 
% 276           & 00276 & 8.60 & 0.15 & 156.53 $\pm$ 47.83 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.06 & 9 & 9 \\ 
% 281           & 00281 & 12.02 & 0.28 & 10.00 $\pm$ 1.86 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.42 & 14 & 14 \\ 
% 282           & 00282 & 10.91 & 0.15 & 37.14 $\pm$ 11.82 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.42 & 8 & 8 \\ 
% 283           & 00283 & 8.72 & 0.15 & 97.36 $\pm$ 28.17 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.69 & 12 & 12 \\ 
% 285           & 00285 & 10.70 & 0.15 & 52.85 $\pm$ 16.25 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.29 & 11 & 11 \\ 
% 285           & 00285 & 10.70 & 0.15 & 54.91 $\pm$ 16.45 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.41 & 20 & 20 \\ 
% 288           & 00288 & 9.84 & 0.15 & 33.30 $\pm$ 6.61 & 0.21 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.14 & 11 & 11 \\ 
% 290           & 00290 & 11.90 & 0.15 & 9.76 $\pm$ 2.83 & 0.34 $\pm$ 0.25 & 0.95 $\pm$ 0.30 & 0.71 & 17 & 18 \\ 
% 293           & 00293 & 9.94 & 0.15 & 57.66 $\pm$ 24.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.31 & 14 & 14 \\ 
% 293$^\dagger$ & 00293 & 9.94 & 0.15 & 49.03 $\pm$ 15.33 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.23 & 10 & 10 \\ 
% 294           & 00294 & 10.10 & 0.15 & 56.90 $\pm$ 16.85 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.26 & 4 & 4 \\ 
% 298           & 00298 & 11.10 & 0.15 & 17.54 $\pm$ 3.94 & 0.18 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.40 & 15 & 15 \\ 
% 300           & 00300 & 9.70 & 0.15 & 65.12 $\pm$ 20.03 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.33 & 15 & 15 \\ 
% 301           & 00301 & 10.20 & 0.15 & 49.88 $\pm$ 13.84 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.32 & 13 & 13 \\ 
% 301           & 00301 & 10.20 & 0.15 & 50.77 $\pm$ 17.80 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.40 & 7 & 7 \\ 
% 304           & 00304 & 9.74 & 0.07 & 68.29 $\pm$ 24.92 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.35 & 10 & 10 \\ 
% 307           & 00307 & 10.12 & 0.15 & 54.52 $\pm$ 19.25 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.23 & 11 & 11 \\ 
% 307           & 00307 & 10.12 & 0.15 & 48.05 $\pm$ 13.29 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.33 & 7 & 8 \\ 
% 308           & 00308 & 8.17 & 0.21 & 105.99 $\pm$ 34.19 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.29 & 9 & 10 \\ 
% 309           & 00309 & 10.60 & 0.15 & 54.27 $\pm$ 16.62 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.23 & 14 & 14 \\ 
% 309           & 00309 & 10.60 & 0.15 & 45.89 $\pm$ 15.79 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.30 & 11 & 11 \\ 
% 313           & 00313 & 8.90 & 0.15 & 94.52 $\pm$ 22.36 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.41 & 11 & 11 \\ 
% 314           & 00314 & 9.90 & 0.15 & 57.40 $\pm$ 18.91 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.37 & 26 & 26 \\ 
% 318           & 00318 & 9.30 & 0.15 & 81.44 $\pm$ 19.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.03 & 10 & 10 \\ 
% 324           & 00324 & 6.82 & 0.09 & 226.11 $\pm$ 62.99 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.10 & 14 & 14 \\ 
% 329           & 00329 & 9.60 & 0.15 & 72.48 $\pm$ 18.21 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.25 & 10 & 10 \\ 
% 329           & 00329 & 9.60 & 0.15 & 74.23 $\pm$ 22.97 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.38 & 11 & 14 \\ 
% 335           & 00335 & 8.96 & 0.15 & 71.89 $\pm$ 20.24 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.06 & 5 & 6 \\ 
% 335           & 00335 & 8.96 & 0.15 & 83.13 $\pm$ 26.77 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.06 & 10 & 10 \\ 
% 336           & 00336 & 9.76 & 0.15 & 66.65 $\pm$ 20.23 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.32 & 13 & 13 \\ 
% 337           & 00337 & 8.74 & 0.19 & 48.05 $\pm$ 12.42 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.14 & 14 & 14 \\ 
% 342           & 00342 & 10.22 & 0.15 & 65.13 $\pm$ 20.26 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.13 & 10 & 10 \\ 
% 342           & 00342 & 10.22 & 0.15 & 62.63 $\pm$ 22.24 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.13 & 8 & 8 \\ 
% 343           & 00343 & 11.56 & 0.15 & 17.73 $\pm$ 4.65 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.74 & 9 & 9 \\ 
% 344           & 00344 & 8.08 & 0.15 & 148.76 $\pm$ 60.42 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.17 & 10 & 10 \\ 
% 350           & 00350 & 8.37 & 0.15 & 101.63 $\pm$ 36.00 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.31 & 7 & 7 \\ 
% 357           & 00357 & 8.72 & 0.15 & 121.99 $\pm$ 42.67 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.23 & 22 & 22 \\ 
% 358           & 00358 & 9.00 & 0.15 & 93.42 $\pm$ 25.92 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.19 & 6 & 6 \\ 
% 358           & 00358 & 9.00 & 0.15 & 87.79 $\pm$ 27.27 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.20 & 10 & 10 \\ 
% 363           & 00363 & 9.01 & 0.15 & 79.02 $\pm$ 21.86 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.12 & 12 & 12 \\ 
% 365           & 00365 & 9.10 & 0.15 & 105.17 $\pm$ 26.87 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.11 & 5 & 5 \\ 
% 366           & 00366 & 8.60 & 0.15 & 89.53 $\pm$ 29.48 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.21 & 4 & 5 \\ 
% 368           & 00368 & 9.93 & 0.15 & 57.28 $\pm$ 16.25 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.32 & 8 & 8 \\ 
% 370           & 00370 & 10.68 & 0.15 & 32.02 $\pm$ 6.94 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.41 & 17 & 17 \\ 
% 373           & 00373 & 9.13 & 0.15 & 90.39 $\pm$ 29.59 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.34 & 15 & 15 \\ 
% 376           & 00376 & 9.49 & 0.15 & 32.19 $\pm$ 5.22 & 0.34 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.22 & 12 & 12 \\ 
% 379           & 00379 & 8.87 & 0.15 & 85.82 $\pm$ 23.24 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.13 & 7 & 7 \\ 
% 380           & 00380 & 9.42 & 0.15 & 72.64 $\pm$ 18.40 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.21 & 12 & 12 \\ 
% 380           & 00380 & 9.42 & 0.15 & 62.61 $\pm$ 22.35 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.26 & 8 & 8 \\ 
% 383           & 00383 & 9.91 & 0.15 & 37.53 $\pm$ 9.26 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.22 & 6 & 6 \\ 
% 384           & 00384 & 9.64 & 0.15 & 40.70 $\pm$ 10.42 & 0.21 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.20 & 12 & 13 \\ 
% 388           & 00388 & 8.57 & 0.07 & 108.87 $\pm$ 36.69 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.33 & 9 & 9 \\ 
% 392           & 00392 & 9.70 & 0.15 & 60.78 $\pm$ 21.74 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.23 & 10 & 10 \\ 
% 392           & 00392 & 9.70 & 0.15 & 54.94 $\pm$ 17.35 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.34 & 10 & 10 \\ 
% 395           & 00395 & 10.38 & 0.15 & 51.05 $\pm$ 20.25 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 0.38 & 12 & 12 \\ 
% 395           & 00395 & 10.38 & 0.15 & 56.31 $\pm$ 15.99 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.31 & 11 & 11 \\ 
% 396           & 00396 & 10.00 & 0.15 & 46.82 $\pm$ 13.61 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.51 & 17 & 17 \\ 
% 397           & 00397 & 9.31 & 0.15 & 44.92 $\pm$ 11.60 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.19 & 20 & 20 \\ 
% 398           & 00398 & 10.30 & 0.15 & 52.21 $\pm$ 20.46 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.22 & 7 & 7 \\ 
% 401           & 00401 & 9.10 & 0.15 & 113.94 $\pm$ 35.08 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.29 & 19 & 21 \\ 
% 402           & 00402 & 9.02 & 0.15 & 47.06 $\pm$ 13.47 & 0.14 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.51 & 10 & 11 \\ 
% 402           & 00402 & 9.02 & 0.15 & 50.07 $\pm$ 13.72 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.54 & 23 & 23 \\ 
% 404           & 00404 & 9.01 & 0.15 & 85.14 $\pm$ 28.28 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.50 & 5 & 5 \\ 
% 405           & 00405 & 8.46 & 0.15 & 101.46 $\pm$ 33.53 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.35 & 5 & 5 \\ 
% 409           & 00409 & 7.62 & 0.29 & 189.05 $\pm$ 61.90 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.16 & 13 & 13 \\ 
% 409           & 00409 & 7.62 & 0.29 & 173.43 $\pm$ 44.12 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.26 & 6 & 6 \\ 
% 410           & 00410 & 8.30 & 0.15 & 96.79 $\pm$ 29.17 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.38 & 11 & 11 \\ 
% 411           & 00411 & 9.20 & 0.15 & 83.99 $\pm$ 25.20 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.22 & 18 & 18 \\ 
% 411           & 00411 & 9.20 & 0.15 & 88.36 $\pm$ 25.37 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.19 & 7 & 7 \\ 
% 412           & 00412 & 9.10 & 0.15 & 100.03 $\pm$ 34.78 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.21 & 14 & 14 \\ 
% 419           & 00419 & 8.42 & 0.15 & 120.44 $\pm$ 37.39 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.18 & 6 & 8 \\ 
% 420           & 00420 & 8.30 & 0.15 & 141.40 $\pm$ 62.12 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.40 & 9 & 9 \\ 
% 420           & 00420 & 8.30 & 0.15 & 147.14 $\pm$ 58.11 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.35 & 7 & 7 \\ 
% 421           & 00421 & 11.78 & 0.15 & 13.53 $\pm$ 2.41 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.24 & 13 & 13 \\ 
% 423           & 00423 & 7.24 & 0.15 & 217.56 $\pm$ 75.95 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.14 & 14 & 14 \\ 
% 424$^\dagger$ & 00424 & 9.50 & 0.15 & 56.53 $\pm$ 18.31 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.76 & 8 & 9 \\ 
% 424$^\dagger$ & 00424 & 9.50 & 0.15 & 60.51 $\pm$ 19.66 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.54 & 7 & 7 \\ 
% 425           & 00425 & 9.60 & 0.15 & 64.50 $\pm$ 20.02 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.15 & 13 & 13 \\ 
% 425           & 00425 & 9.60 & 0.15 & 70.58 $\pm$ 25.42 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.10 & 13 & 13 \\ 
% 426           & 00426 & 8.42 & 0.15 & 128.06 $\pm$ 36.32 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.18 & 6 & 6 \\ 
% 429           & 00429 & 9.82 & 0.15 & 80.29 $\pm$ 18.46 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.13 & 10 & 10 \\ 
% 431$^\dagger$ & 00431 & 8.72 & 0.15 & 63.78 $\pm$ 15.61 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.16 & 9 & 9 \\ 
% 435           & 00435 & 10.23 & 0.15 & 30.02 $\pm$ 9.12 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.60 & 15 & 15 \\ 
% 436           & 00436 & 10.00 & 0.15 & 56.09 $\pm$ 14.65 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.38 & 12 & 12 \\ 
% 436           & 00436 & 10.00 & 0.15 & 52.91 $\pm$ 14.24 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.44 & 11 & 11 \\ 
% 439           & 00439 & 9.83 & 0.15 & 76.20 $\pm$ 27.69 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.28 & 16 & 16 \\ 
% 439           & 00439 & 9.83 & 0.15 & 78.01 $\pm$ 24.12 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.25 & 14 & 14 \\ 
% 442           & 00442 & 10.03 & 0.15 & 61.56 $\pm$ 20.17 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.37 & 9 & 9 \\ 
% 443           & 00443 & 10.28 & 0.15 & 25.40 $\pm$ 5.96 & 0.31 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.27 & 14 & 15 \\ 
% 444           & 00444 & 7.83 & 0.22 & 126.66 $\pm$ 26.30 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.18 & 6 & 6 \\ 
% 445           & 00445 & 9.29 & 0.15 & 90.21 $\pm$ 30.85 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.30 & 8 & 8 \\ 
% 445           & 00445 & 9.29 & 0.15 & 82.49 $\pm$ 26.35 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.36 & 11 & 11 \\ 
% 447           & 00447 & 8.99 & 0.15 & 68.04 $\pm$ 23.66 & 0.08 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.30 & 6 & 6 \\ 
% 447           & 00447 & 8.99 & 0.15 & 67.30 $\pm$ 19.53 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.40 & 8 & 8 \\ 
% 449           & 00449 & 9.47 & 0.15 & 77.90 $\pm$ 22.29 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.20 & 14 & 14 \\ 
% 450           & 00450 & 10.10 & 0.15 & 32.25 $\pm$ 6.29 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.21 & 4 & 4 \\ 
% 451           & 00451 & 6.65 & 0.19 & 258.90 $\pm$ 81.49 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.14 & 5 & 6 \\ 
% 451           & 00451 & 6.65 & 0.19 & 231.23 $\pm$ 80.10 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.19 & 10 & 10 \\ 
% 453           & 00453 & 10.40 & 0.15 & 25.18 $\pm$ 5.01 & 0.25 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.24 & 9 & 9 \\ 
% 453           & 00453 & 10.40 & 0.15 & 21.45 $\pm$ 5.72 & 0.31 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.31 & 18 & 18 \\ 
% 454           & 00454 & 9.20 & 0.15 & 72.68 $\pm$ 28.81 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.40 & 8 & 9 \\ 
% 455           & 00455 & 8.90 & 0.15 & 92.75 $\pm$ 27.74 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.30 & 12 & 12 \\ 
% 463           & 00463 & 11.82 & 0.15 & 17.79 $\pm$ 3.66 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.53 & 10 & 10 \\ 
% 464           & 00464 & 9.52 & 0.15 & 55.09 $\pm$ 19.31 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.56 & 22 & 22 \\ 
% 469           & 00469 & 8.62 & 0.15 & 119.69 $\pm$ 46.99 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.16 & 7 & 7 \\ 
% 474           & 00474 & 10.90 & 0.15 & 32.39 $\pm$ 7.61 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.82 & 15 & 15 \\ 
% 476           & 00476 & 8.55 & 0.15 & 126.37 $\pm$ 41.37 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.12 & 9 & 9 \\ 
% 477           & 00477 & 10.25 & 0.15 & 19.78 $\pm$ 4.38 & 0.36 $\pm$ 0.25 & 0.95 $\pm$ 0.25 & 0.42 & 12 & 12 \\ 
% 479           & 00479 & 9.70 & 0.15 & 53.32 $\pm$ 14.04 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.38 & 13 & 13 \\ 
% 481           & 00481 & 8.70 & 0.15 & 104.11 $\pm$ 39.71 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 0.34 & 10 & 12 \\ 
% 486           & 00486 & 11.00 & 0.15 & 17.53 $\pm$ 4.91 & 0.19 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 1.03 & 6 & 6 \\ 
% 488           & 00488 & 7.81 & 0.15 & 143.91 $\pm$ 52.08 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.09 & 5 & 5 \\ 
% 488           & 00488 & 7.81 & 0.15 & 161.51 $\pm$ 48.51 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.14 & 7 & 7 \\ 
% 490           & 00490 & 8.32 & 0.15 & 100.84 $\pm$ 29.64 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.40 & 16 & 19 \\ 
% 490$^\dagger$ & 00490 & 8.32 & 0.15 & 108.40 $\pm$ 36.00 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.17 & 9 & 10 \\ 
% 491           & 00491 & 9.00 & 0.15 & 109.26 $\pm$ 44.11 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.14 & 11 & 11 \\ 
% 491           & 00491 & 9.00 & 0.15 & 118.29 $\pm$ 42.40 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.20 & 17 & 17 \\ 
% 493           & 00493 & 10.80 & 0.15 & 47.54 $\pm$ 16.91 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.41 & 6 & 6 \\ 
% 493           & 00493 & 10.80 & 0.15 & 52.88 $\pm$ 14.88 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.35 & 8 & 8 \\ 
% 494$^\dagger$ & 00494 & 8.96 & 0.15 & 88.00 $\pm$ 24.39 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.23 & 9 & 10 \\ 
% 494$^\dagger$ & 00494 & 8.96 & 0.15 & 78.21 $\pm$ 22.60 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.28 & 8 & 8 \\ 
% 495           & 00495 & 10.78 & 0.15 & 33.87 $\pm$ 10.74 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.15 & 10 & 10 \\ 
% 495           & 00495 & 10.78 & 0.15 & 38.83 $\pm$ 11.11 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.21 & 11 & 11 \\ 
% 496           & 00496 & 11.61 & 0.15 & 12.36 $\pm$ 2.61 & 0.29 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.43 & 25 & 26 \\ 
% 498           & 00498 & 8.95 & 0.15 & 71.50 $\pm$ 18.61 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.50 & 30 & 30 \\ 
% 501           & 00501 & 9.30 & 0.15 & 70.71 $\pm$ 25.08 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.03 & 7 & 7 \\ 
% 501           & 00501 & 9.30 & 0.15 & 72.43 $\pm$ 24.00 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.12 & 14 & 14 \\ 
% 502           & 00502 & 10.77 & 0.15 & 16.73 $\pm$ 2.90 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.50 & 13 & 13 \\ 
% 503           & 00503 & 9.10 & 0.15 & 88.56 $\pm$ 20.76 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.62 & 14 & 14 \\ 
% 506           & 00506 & 8.85 & 0.15 & 94.16 $\pm$ 29.98 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.15 & 8 & 8 \\ 
% 508           & 00508 & 8.40 & 0.15 & 138.61 $\pm$ 45.89 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.26 & 11 & 11 \\ 
% 510           & 00510 & 9.73 & 0.15 & 49.27 $\pm$ 18.91 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.51 & 13 & 13 \\ 
% 514           & 00514 & 9.04 & 0.15 & 89.23 $\pm$ 24.62 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.46 & 7 & 8 \\ 
% 515           & 00515 & 11.23 & 0.15 & 33.47 $\pm$ 10.06 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.29 & 9 & 12 \\ 
% 517           & 00517 & 9.35 & 0.15 & 79.72 $\pm$ 26.64 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.12 & 9 & 10 \\ 
% 517           & 00517 & 9.35 & 0.15 & 91.24 $\pm$ 33.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.08 & 6 & 6 \\ 
% 521           & 00521 & 8.31 & -0.06 & 104.58 $\pm$ 30.61 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.11 & 4 & 4 \\ 
% 521           & 00521 & 8.31 & -0.06 & 103.98 $\pm$ 36.95 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.10 & 6 & 6 \\ 
% 524           & 00524 & 9.83 & 0.15 & 65.13 $\pm$ 19.79 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.35 & 13 & 13 \\ 
% 526           & 00526 & 10.17 & 0.15 & 35.12 $\pm$ 10.13 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.20 & 8 & 8 \\ 
% 527           & 00527 & 10.30 & 0.15 & 49.86 $\pm$ 16.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.25 & 4 & 5 \\ 
% 535           & 00535 & 9.30 & 0.15 & 74.77 $\pm$ 23.22 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.51 & 12 & 12 \\ 
% 539           & 00539 & 10.00 & 0.15 & 53.97 $\pm$ 14.20 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.30 & 12 & 12 \\ 
% 541           & 00541 & 10.10 & 0.15 & 51.59 $\pm$ 14.17 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.21 & 11 & 12 \\ 
% 546           & 00546 & 9.70 & 0.15 & 59.16 $\pm$ 17.03 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.16 & 3 & 4 \\ 
% 546           & 00546 & 9.70 & 0.15 & 57.98 $\pm$ 12.26 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.28 & 8 & 8 \\ 
% 547           & 00547 & 9.52 & 0.15 & 76.60 $\pm$ 27.30 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.14 & 13 & 15 \\ 
% 548           & 00548 & 11.26 & 0.15 & 13.23 $\pm$ 2.60 & 0.33 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.13 & 8 & 8 \\ 
% 549           & 00549 & 11.01 & 0.15 & 20.35 $\pm$ 5.00 & 0.22 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.18 & 7 & 11 \\ 
% 551           & 00551 & 9.57 & 0.15 & 66.90 $\pm$ 28.83 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.23 & 4 & 4 \\ 
% 553           & 00553 & 12.10 & 0.15 & 8.52 $\pm$ 1.48 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.36 & 12 & 13 \\ 
% 554           & 00554 & 9.00 & 0.15 & 89.38 $\pm$ 30.34 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.21 & 0.40 & 12 & 12 \\ 
% 557           & 00557 & 12.10 & 0.15 & 14.87 $\pm$ 3.32 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.46 & 12 & 12 \\ 
% 560           & 00560 & 10.90 & 0.15 & 42.36 $\pm$ 12.08 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.17 & 11 & 11 \\ 
% 564           & 00564 & 10.43 & 0.15 & 49.01 $\pm$ 13.91 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.55 & 16 & 16 \\ 
% 565           & 00565 & 10.88 & 0.15 & 22.50 $\pm$ 6.82 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.78 & 10 & 11 \\ 
% 566           & 00566 & 8.00 & 0.15 & 150.33 $\pm$ 56.53 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.18 & 11 & 11 \\ 
% 566           & 00566 & 8.00 & 0.15 & 141.72 $\pm$ 46.95 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.18 & 5 & 5 \\ 
% 567           & 00567 & 9.16 & 0.15 & 101.19 $\pm$ 26.03 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.12 & 14 & 14 \\ 
% 567           & 00567 & 9.16 & 0.15 & 81.54 $\pm$ 20.41 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.31 & 11 & 11 \\ 
% 568           & 00568 & 9.40 & 0.15 & 83.81 $\pm$ 27.52 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.35 & 29 & 30 \\ 
% 569$^\dagger$ & 00569 & 10.12 & 0.15 & 41.58 $\pm$ 14.13 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.37 & 14 & 14 \\ 
% 570           & 00570 & 8.81 & 0.15 & 108.90 $\pm$ 38.17 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.09 & 12 & 12 \\ 
% 571           & 00571 & 11.59 & 0.15 & 12.43 $\pm$ 3.17 & 0.27 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.43 & 16 & 16 \\ 
% 572           & 00572 & 10.94 & 0.15 & 21.05 $\pm$ 3.30 & 0.12 $\pm$ 0.02 & 0.95 $\pm$ 0.11 & 0.65 & 15 & 15 \\ 
% 576           & 00576 & 9.30 & 0.15 & 85.68 $\pm$ 23.75 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.29 & 11 & 11 \\ 
% 578           & 00578 & 9.40 & 0.15 & 65.21 $\pm$ 15.89 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.26 & 6 & 6 \\ 
% 581           & 00581 & 9.70 & 0.15 & 69.65 $\pm$ 26.48 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.25 & 12 & 12 \\ 
% 583           & 00583 & 9.01 & 0.15 & 78.23 $\pm$ 17.26 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.16 & 11 & 11 \\ 
% 583           & 00583 & 9.01 & 0.15 & 67.32 $\pm$ 20.42 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.26 & 11 & 11 \\ 
% 584           & 00584 & 8.71 & 0.24 & 47.52 $\pm$ 8.51 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.60 & 17 & 17 \\ 
% 585           & 00585 & 10.40 & 0.15 & 45.68 $\pm$ 12.97 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.28 & 14 & 14 \\ 
% 586$^\dagger$ & 00586 & 9.21 & 0.15 & 67.51 $\pm$ 24.73 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.44 & 8 & 8 \\ 
% 586$^\dagger$ & 00586 & 9.21 & 0.15 & 73.98 $\pm$ 34.65 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.35 & 6 & 6 \\ 
% 590           & 00590 & 9.90 & 0.15 & 36.44 $\pm$ 12.16 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.34 & 11 & 11 \\ 
% 591           & 00591 & 10.64 & 0.15 & 55.02 $\pm$ 16.84 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.23 & 18 & 20 \\ 
% 593           & 00593 & 9.28 & 0.06 & 58.37 $\pm$ 18.92 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 10 & 10 \\ 
% 596           & 00596 & 8.90 & 0.15 & 131.96 $\pm$ 57.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.12 & 10 & 11 \\ 
% 598           & 00598 & 9.53 & 0.15 & 86.67 $\pm$ 22.78 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.29 & 18 & 18 \\ 
% 601           & 00601 & 9.65 & 0.15 & 61.57 $\pm$ 23.10 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 10 & 10 \\ 
% 601           & 00601 & 9.65 & 0.15 & 68.88 $\pm$ 16.94 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.28 & 13 & 13 \\ 
% 606           & 00606 & 10.20 & 0.15 & 37.02 $\pm$ 10.38 & 0.10 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.24 & 15 & 15 \\ 
% 606           & 00606 & 10.20 & 0.15 & 29.46 $\pm$ 6.83 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.79 & 12 & 12 \\ 
% 607           & 00607 & 9.90 & 0.15 & 56.84 $\pm$ 15.70 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.38 & 10 & 10 \\ 
% 610           & 00610 & 12.30 & 0.15 & 13.33 $\pm$ 3.89 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.23 & 9 & 9 \\ 
% 610           & 00610 & 12.30 & 0.15 & 12.57 $\pm$ 3.28 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.55 & 12 & 13 \\ 
% 613           & 00613 & 9.67 & 0.15 & 72.47 $\pm$ 26.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.35 & 10 & 12 \\ 
% 614           & 00614 & 11.00 & 0.15 & 20.68 $\pm$ 7.75 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.59 & 7 & 7 \\ 
% 615$^\dagger$ & 00615 & 10.20 & 0.15 & 41.04 $\pm$ 14.63 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.30 & 14 & 15 \\ 
% 615           & 00615 & 10.20 & 0.15 & 59.06 $\pm$ 23.65 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.09 & 7 & 7 \\ 
% 618           & 00618 & 8.30 & 0.15 & 121.15 $\pm$ 40.60 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.10 & 0 & 5 \\ 
% 626           & 00626 & 9.00 & 0.15 & 105.67 $\pm$ 22.71 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.09 & 7 & 7 \\ 
% 628           & 00628 & 9.25 & 0.15 & 52.09 $\pm$ 14.86 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.38 & 6 & 6 \\ 
% 628           & 00628 & 9.25 & 0.15 & 46.14 $\pm$ 12.59 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.32 & 8 & 8 \\ 
% 634           & 00634 & 9.70 & 0.15 & 59.05 $\pm$ 15.91 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.19 & 10 & 10 \\ 
% 635           & 00635 & 9.01 & 0.15 & 93.94 $\pm$ 32.02 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.24 & 12 & 12 \\ 
% 636           & 00636 & 9.50 & 0.15 & 65.25 $\pm$ 19.19 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.31 & 26 & 26 \\ 
% 637           & 00637 & 11.50 & 0.15 & 25.41 $\pm$ 6.72 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.23 & 13 & 13 \\ 
% 637           & 00637 & 11.50 & 0.15 & 24.55 $\pm$ 6.32 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.28 & 13 & 13 \\ 
% 638           & 00638 & 10.00 & 0.15 & 73.42 $\pm$ 25.21 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.15 & 9 & 9 \\ 
% 638           & 00638 & 10.00 & 0.15 & 51.10 $\pm$ 14.92 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.43 & 11 & 11 \\ 
% 640           & 00640 & 9.10 & 0.15 & 72.94 $\pm$ 18.55 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.27 & 11 & 11 \\ 
% 641           & 00641 & 12.40 & 0.15 & 8.26 $\pm$ 1.42 & 0.30 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.46 & 11 & 11 \\ 
% 643           & 00643 & 9.70 & 0.15 & 63.90 $\pm$ 24.15 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.38 & 20 & 20 \\ 
% 650           & 00650 & 12.93 & 0.15 & 15.52 $\pm$ 3.18 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.65 & 6 & 6 \\ 
% 653           & 00653 & 9.20 & 0.15 & 60.23 $\pm$ 17.71 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.12 & 5 & 5 \\ 
% 654           & 00654 & 8.52 & 0.15 & 135.88 $\pm$ 39.71 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.29 & 8 & 8 \\ 
% 654           & 00654 & 8.52 & 0.15 & 134.75 $\pm$ 38.92 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.33 & 12 & 13 \\ 
% 656           & 00656 & 10.00 & 0.15 & 38.21 $\pm$ 10.33 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.07 & 8 & 8 \\ 
% 656           & 00656 & 10.00 & 0.15 & 45.00 $\pm$ 15.48 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 1.24 & 13 & 13 \\ 
% 657           & 00657 & 10.93 & 0.15 & 33.85 $\pm$ 9.88 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.54 & 6 & 6 \\ 
% 657           & 00657 & 10.93 & 0.15 & 34.36 $\pm$ 13.95 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.24 & 0.30 & 19 & 19 \\ 
% 663           & 00663 & 9.21 & 0.15 & 84.31 $\pm$ 27.45 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.36 & 13 & 13 \\ 
% 666           & 00666 & 10.60 & 0.15 & 23.87 $\pm$ 5.28 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.28 & 6 & 9 \\ 
% 667           & 00667 & 9.40 & 0.15 & 85.31 $\pm$ 29.74 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.34 & 14 & 14 \\ 
% 668           & 00668 & 12.00 & 0.15 & 24.64 $\pm$ 7.11 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 8 \\ 
% 671           & 00671 & 10.20 & 0.15 & 51.71 $\pm$ 15.15 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.61 & 10 & 10 \\ 
% 672           & 00672 & 11.50 & 0.15 & 29.87 $\pm$ 8.70 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.20 & 10 & 10 \\ 
% 672           & 00672 & 11.50 & 0.15 & 30.64 $\pm$ 7.14 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.16 & 18 & 18 \\ 
% 673           & 00673 & 10.20 & 0.15 & 34.05 $\pm$ 10.03 & 0.13 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.39 & 11 & 11 \\ 
% 686           & 00686 & 9.67 & 0.15 & 46.27 $\pm$ 13.49 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.30 & 10 & 10 \\ 
% 688           & 00688 & 10.59 & 0.15 & 41.54 $\pm$ 13.73 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.55 & 19 & 19 \\ 
% 691           & 00691 & 9.20 & 0.15 & 81.98 $\pm$ 21.32 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.21 & 8 & 8 \\ 
% 691           & 00691 & 9.20 & 0.15 & 78.81 $\pm$ 27.96 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.23 & 11 & 11 \\ 
% 693           & 00693 & 9.50 & 0.15 & 69.53 $\pm$ 22.32 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.41 & 5 & 5 \\ 
% 694           & 00694 & 9.17 & 0.15 & 98.93 $\pm$ 25.40 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.29 & 13 & 13 \\ 
% 697           & 00697 & 9.63 & 0.15 & 64.50 $\pm$ 20.40 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.27 & 16 & 16 \\ 
% 697           & 00697 & 9.63 & 0.15 & 57.45 $\pm$ 19.88 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.48 & 4 & 4 \\ 
% 702           & 00702 & 7.25 & 0.15 & 163.98 $\pm$ 57.99 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.14 & 13 & 13 \\ 
% 705           & 00705 & 8.39 & 0.15 & 161.05 $\pm$ 50.12 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.05 & 11 & 11 \\ 
% 705           & 00705 & 8.39 & 0.15 & 150.32 $\pm$ 54.37 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.06 & 0 & 4 \\ 
% 706           & 00706 & 10.90 & 0.15 & 24.72 $\pm$ 4.69 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.68 & 11 & 13 \\ 
% 707           & 00707 & 12.10 & 0.15 & 11.59 $\pm$ 2.31 & 0.26 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.29 & 5 & 7 \\ 
% 709           & 00709 & 9.04 & 0.15 & 93.37 $\pm$ 34.19 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.20 & 12 & 12 \\ 
% 713           & 00713 & 8.97 & 0.15 & 123.77 $\pm$ 40.31 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.10 & 7 & 7 \\ 
% 714           & 00714 & 9.00 & 0.15 & 50.79 $\pm$ 11.36 & 0.21 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.12 & 7 & 9 \\ 
% 722           & 00722 & 12.30 & 0.15 & 10.51 $\pm$ 2.46 & 0.23 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.34 & 11 & 11 \\ 
% 725           & 00725 & 11.81 & 0.15 & 19.53 $\pm$ 6.07 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.70 & 7 & 7 \\ 
% 726           & 00726 & 10.57 & 0.15 & 40.87 $\pm$ 9.17 & 0.07 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.18 & 9 & 9 \\ 
% 728           & 00728 & 13.00 & 0.15 & 6.21 $\pm$ 1.21 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.56 & 6 & 6 \\ 
% 732$^\dagger$ & 00732 & 10.40 & 0.15 & 37.96 $\pm$ 9.94 & 0.15 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.40 & 11 & 13 \\ 
% 733           & 00733 & 9.05 & 0.15 & 89.49 $\pm$ 29.45 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.56 & 8 & 8 \\ 
% 734           & 00734 & 9.90 & 0.15 & 70.65 $\pm$ 16.79 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.33 & 6 & 6 \\ 
% 734           & 00734 & 9.90 & 0.15 & 71.72 $\pm$ 22.05 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.34 & 7 & 7 \\ 
% 735$^\dagger$ & 00735 & 9.55 & 0.15 & 57.25 $\pm$ 26.07 & 0.05 $\pm$ 0.09 & 0.95 $\pm$ 0.27 & 0.29 & 9 & 9 \\ 
% 738           & 00738 & 10.13 & 0.15 & 51.92 $\pm$ 13.78 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.41 & 9 & 9 \\ 
% 739           & 00739 & 8.50 & 0.15 & 115.61 $\pm$ 41.04 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.17 & 10 & 10 \\ 
% 739           & 00739 & 8.50 & 0.15 & 107.36 $\pm$ 30.41 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.29 & 20 & 20 \\ 
% 743           & 00743 & 10.20 & 0.15 & 45.79 $\pm$ 15.61 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.20 & 17 & 20 \\ 
% 744           & 00744 & 10.21 & 0.15 & 59.95 $\pm$ 17.27 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.46 & 10 & 10 \\ 
% 746           & 00746 & 10.00 & 0.15 & 70.00 $\pm$ 19.03 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.63 & 13 & 13 \\ 
% 749           & 00749 & 11.82 & 0.15 & 11.11 $\pm$ 2.12 & 0.41 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.27 & 5 & 6 \\ 
% 749           & 00749 & 11.82 & 0.15 & 11.66 $\pm$ 2.53 & 0.35 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.43 & 15 & 15 \\ 
% 750           & 00750 & 12.13 & 0.15 & 18.88 $\pm$ 6.22 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.25 & 9 & 9 \\ 
% 751           & 00751 & 8.66 & 0.08 & 123.69 $\pm$ 43.48 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.14 & 9 & 9 \\ 
% 754           & 00754 & 9.19 & 0.15 & 88.92 $\pm$ 29.50 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.22 & 10 & 10 \\ 
% 754           & 00754 & 9.19 & 0.15 & 80.73 $\pm$ 26.32 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.35 & 12 & 12 \\ 
% 756           & 00756 & 9.90 & 0.15 & 74.89 $\pm$ 24.03 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.29 & 11 & 11 \\ 
% 757           & 00757 & 10.20 & 0.15 & 30.83 $\pm$ 8.65 & 0.16 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.52 & 8 & 8 \\ 
% 759           & 00759 & 10.60 & 0.15 & 51.57 $\pm$ 14.88 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.06 & 4 & 4 \\ 
% 759           & 00759 & 10.60 & 0.15 & 55.78 $\pm$ 12.09 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.13 & 11 & 11 \\ 
% 762           & 00762 & 8.28 & 0.15 & 132.22 $\pm$ 42.68 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.28 & 8 & 8 \\ 
% 763           & 00763 & 12.50 & 0.15 & 7.38 $\pm$ 1.57 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.26 & 15 & 15 \\ 
% 766           & 00766 & 10.15 & 0.15 & 48.73 $\pm$ 11.35 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.09 & 12 & 12 \\ 
% 767           & 00767 & 10.10 & 0.15 & 46.87 $\pm$ 15.23 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.07 & 6 & 6 \\ 
% 769           & 00769 & 9.00 & 0.15 & 92.97 $\pm$ 31.46 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.28 & 5 & 5 \\ 
% 769           & 00769 & 9.00 & 0.15 & 93.14 $\pm$ 36.09 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.47 & 9 & 9 \\ 
% 772           & 00772 & 8.33 & 0.15 & 112.89 $\pm$ 41.07 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.39 & 10 & 10 \\ 
% 773           & 00773 & 9.10 & 0.15 & 100.40 $\pm$ 37.34 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.11 & 14 & 14 \\ 
% 776$^\dagger$ & 00776 & 7.68 & 0.34 & 135.05 $\pm$ 34.31 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.25 & 6 & 6 \\ 
% 781           & 00781 & 9.50 & 0.15 & 79.97 $\pm$ 26.97 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.43 & 10 & 10 \\ 
% 781           & 00781 & 9.50 & 0.15 & 64.50 $\pm$ 21.08 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.49 & 11 & 13 \\ 
% 783           & 00783 & 11.00 & 0.15 & 43.41 $\pm$ 12.97 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.10 & 14 & 14 \\ 
% 784           & 00784 & 9.20 & 0.15 & 70.14 $\pm$ 18.05 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.41 & 6 & 6 \\ 
% 785           & 00785 & 9.45 & 0.15 & 50.84 $\pm$ 14.41 & 0.13 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.39 & 19 & 19 \\ 
% 786$^\dagger$ & 00786 & 8.65 & 0.15 & 84.50 $\pm$ 26.02 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.58 & 12 & 12 \\ 
% 786           & 00786 & 8.65 & 0.15 & 127.66 $\pm$ 58.63 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.21 & 0.28 & 9 & 9 \\ 
% 788$^\dagger$ & 00788 & 8.60 & 0.15 & 101.16 $\pm$ 32.46 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.19 & 8 & 8 \\ 
% 791           & 00791 & 9.25 & 0.15 & 83.31 $\pm$ 21.31 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.51 & 7 & 7 \\ 
% 794           & 00794 & 11.30 & 0.15 & 37.14 $\pm$ 11.51 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.46 & 12 & 12 \\ 
% 794           & 00794 & 11.30 & 0.15 & 32.45 $\pm$ 7.05 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.66 & 12 & 12 \\ 
% 795           & 00795 & 9.90 & 0.15 & 54.31 $\pm$ 12.96 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.37 & 8 & 8 \\ 
% 795           & 00795 & 9.90 & 0.15 & 49.07 $\pm$ 15.43 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.40 & 7 & 7 \\ 
% 799           & 00799 & 10.20 & 0.15 & 42.28 $\pm$ 13.30 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.19 & 5 & 5 \\ 
% 801           & 00801 & 11.55 & 0.15 & 34.36 $\pm$ 10.13 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.33 & 13 & 13 \\ 
% 804           & 00804 & 7.84 & 0.18 & 163.69 $\pm$ 57.38 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.13 & 8 & 8 \\ 
% 804           & 00804 & 7.84 & 0.18 & 135.89 $\pm$ 49.75 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.32 & 11 & 11 \\ 
% 805           & 00805 & 9.82 & 0.15 & 65.42 $\pm$ 21.67 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.34 & 13 & 13 \\ 
% 805           & 00805 & 9.82 & 0.15 & 71.34 $\pm$ 21.67 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.38 & 23 & 23 \\ 
% 813           & 00813 & 11.50 & 0.15 & 13.45 $\pm$ 2.95 & 0.30 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.25 & 10 & 10 \\ 
% 816           & 00816 & 10.40 & 0.15 & 76.92 $\pm$ 24.98 & 0.02 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.11 & 13 & 13 \\ 
% 816           & 00816 & 10.40 & 0.15 & 51.27 $\pm$ 15.99 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.56 & 21 & 21 \\ 
% 817           & 00817 & 10.60 & 0.15 & 22.59 $\pm$ 5.70 & 0.22 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.12 & 10 & 10 \\ 
% 819           & 00819 & 11.90 & 0.15 & 11.69 $\pm$ 2.27 & 0.28 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.17 & 9 & 9 \\ 
% 819           & 00819 & 11.90 & 0.15 & 9.78 $\pm$ 1.73 & 0.36 $\pm$ 0.23 & 0.95 $\pm$ 0.20 & 0.48 & 10 & 10 \\ 
% 821           & 00821 & 11.84 & 0.15 & 35.43 $\pm$ 9.74 & 0.02 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.09 & 10 & 10 \\ 
% 821           & 00821 & 11.84 & 0.15 & 32.42 $\pm$ 9.57 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.15 & 25 & 25 \\ 
% 822           & 00822 & 12.18 & 0.15 & 8.87 $\pm$ 1.50 & 0.36 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.93 & 13 & 13 \\ 
% 823           & 00823 & 11.10 & 0.15 & 14.73 $\pm$ 2.78 & 0.33 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.55 & 16 & 16 \\ 
% 824           & 00824 & 10.41 & 0.15 & 41.14 $\pm$ 10.45 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.26 & 11 & 11 \\ 
% 826           & 00826 & 11.50 & 0.15 & 14.92 $\pm$ 4.26 & 0.14 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.50 & 13 & 13 \\ 
% 828           & 00828 & 10.33 & 0.15 & 42.20 $\pm$ 16.16 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.44 & 12 & 12 \\ 
% 828           & 00828 & 10.33 & 0.15 & 54.53 $\pm$ 23.83 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.33 & 15 & 15 \\ 
% 829           & 00829 & 11.00 & 0.15 & 37.76 $\pm$ 11.59 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.27 & 5 & 5 \\ 
% 829           & 00829 & 11.00 & 0.15 & 37.56 $\pm$ 8.40 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.43 & 11 & 11 \\ 
% 835           & 00835 & 11.40 & 0.15 & 35.37 $\pm$ 13.54 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.12 & 13 & 13 \\ 
% 838           & 00838 & 10.09 & 0.15 & 43.24 $\pm$ 13.99 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.33 & 9 & 9 \\ 
% 842           & 00842 & 10.60 & 0.15 & 36.87 $\pm$ 11.73 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.97 & 9 & 9 \\ 
% 845           & 00845 & 10.20 & 0.15 & 52.91 $\pm$ 11.64 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.25 & 10 & 10 \\ 
% 846           & 00846 & 10.26 & 0.15 & 53.17 $\pm$ 20.25 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.24 & 4 & 5 \\ 
% 848           & 00848 & 11.20 & 0.15 & 34.29 $\pm$ 10.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.02 & 5 & 5 \\ 
% 852           & 00852 & 10.00 & 0.15 & 24.63 $\pm$ 5.36 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.25 & 10 & 10 \\ 
% 853           & 00853 & 11.67 & 0.15 & 36.64 $\pm$ 13.29 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.24 & 0.12 & 10 & 10 \\ 
% 855           & 00855 & 11.70 & 0.15 & 10.19 $\pm$ 1.49 & 0.41 $\pm$ 0.19 & 0.95 $\pm$ 0.17 & 0.41 & 11 & 11 \\ 
% 856           & 00856 & 10.69 & 0.15 & 45.94 $\pm$ 16.45 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.33 & 12 & 12 \\ 
% 857           & 00857 & 11.32 & 0.15 & 10.26 $\pm$ 2.33 & 0.41 $\pm$ 0.20 & 0.95 $\pm$ 0.22 & 1.27 & 10 & 10 \\ 
% 859           & 00859 & 9.70 & 0.15 & 81.59 $\pm$ 23.60 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.07 & 4 & 4 \\ 
% 866           & 00866 & 9.50 & 0.15 & 95.83 $\pm$ 37.32 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.12 & 8 & 8 \\ 
% 867           & 00867 & 11.40 & 0.15 & 19.81 $\pm$ 4.80 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.60 & 10 & 10 \\ 
% 867           & 00867 & 11.40 & 0.15 & 21.05 $\pm$ 8.12 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.80 & 11 & 11 \\ 
% 868           & 00868 & 10.22 & 0.15 & 49.74 $\pm$ 17.32 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.44 & 7 & 10 \\ 
% 869           & 00869 & 11.80 & 0.15 & 16.39 $\pm$ 3.30 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.21 & 7 & 7 \\ 
% 869           & 00869 & 11.80 & 0.15 & 14.79 $\pm$ 3.96 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.48 & 13 & 13 \\ 
% 870           & 00870 & 11.60 & 0.15 & 11.01 $\pm$ 3.49 & 0.30 $\pm$ 0.18 & 0.95 $\pm$ 0.26 & 0.82 & 7 & 7 \\ 
% 874           & 00874 & 10.10 & 0.15 & 55.05 $\pm$ 26.18 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.29 & 4 & 4 \\ 
% 877           & 00877 & 10.71 & 0.15 & 37.34 $\pm$ 9.49 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.52 & 12 & 12 \\ 
% 879           & 00879 & 10.90 & 0.15 & 18.83 $\pm$ 5.21 & 0.26 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.28 & 10 & 11 \\ 
% 881           & 00881 & 11.70 & 0.15 & 12.15 $\pm$ 2.18 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.49 & 13 & 13 \\ 
% 883           & 00883 & 12.59 & 0.15 & 6.74 $\pm$ 1.05 & 0.39 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.49 & 9 & 10 \\ 
% 883           & 00883 & 12.59 & 0.15 & 6.04 $\pm$ 0.71 & 0.45 $\pm$ 0.20 & 0.95 $\pm$ 0.16 & 0.59 & 13 & 13 \\ 
% 885           & 00885 & 10.60 & 0.15 & 42.20 $\pm$ 14.76 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.68 & 10 & 10 \\ 
% 886           & 00886 & 9.30 & 0.15 & 81.87 $\pm$ 30.21 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.18 & 6 & 6 \\ 
% 891           & 00891 & 10.00 & 0.15 & 65.12 $\pm$ 15.84 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.37 & 11 & 11 \\ 
% 892           & 00892 & 9.60 & 0.15 & 78.15 $\pm$ 26.08 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.18 & 14 & 14 \\ 
% 893           & 00893 & 9.47 & 0.15 & 57.90 $\pm$ 15.10 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.48 & 12 & 12 \\ 
% 895           & 00895 & 8.30 & 0.15 & 135.01 $\pm$ 44.94 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.08 & 5 & 6 \\ 
% 895           & 00895 & 8.30 & 0.15 & 147.78 $\pm$ 54.86 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.10 & 8 & 8 \\ 
% 896           & 00896 & 11.60 & 0.15 & 13.66 $\pm$ 3.10 & 0.24 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.28 & 13 & 13 \\ 
% 900           & 00900 & 11.74 & 0.15 & 18.19 $\pm$ 5.12 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.95 & 8 & 8 \\ 
% 901           & 00901 & 11.35 & 0.15 & 14.44 $\pm$ 3.26 & 0.30 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.05 & 7 & 7 \\ 
% 904           & 00904 & 10.30 & 0.15 & 54.86 $\pm$ 14.98 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.18 & 9 & 9 \\ 
% 904           & 00904 & 10.30 & 0.15 & 55.32 $\pm$ 19.55 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.13 & 10 & 10 \\ 
% 905           & 00905 & 11.59 & 0.15 & 11.88 $\pm$ 1.90 & 0.35 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.54 & 23 & 23 \\ 
% 907           & 00907 & 9.76 & 0.15 & 67.25 $\pm$ 26.59 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.12 & 8 & 8 \\ 
% 907           & 00907 & 9.76 & 0.15 & 84.06 $\pm$ 30.08 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.29 & 16 & 15 \\ 
% 913           & 00913 & 11.80 & 0.15 & 9.45 $\pm$ 1.43 & 0.44 $\pm$ 0.25 & 0.95 $\pm$ 0.19 & 0.26 & 16 & 16 \\ 
% 914$^\dagger$ & 00914 & 8.76 & 0.15 & 78.87 $\pm$ 20.44 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.22 & 11 & 11 \\ 
% 917$^\dagger$ & 00917 & 11.50 & 0.15 & 21.60 $\pm$ 4.99 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.56 & 12 & 12 \\ 
% 919           & 00919 & 11.30 & 0.15 & 29.37 $\pm$ 9.40 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.72 & 7 & 7 \\ 
% 920           & 00920 & 11.19 & 0.15 & 23.69 $\pm$ 7.40 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.19 & 5 & 6 \\ 
% 921           & 00921 & 9.90 & 0.15 & 54.82 $\pm$ 16.38 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.15 & 8 & 8 \\ 
% 921           & 00921 & 9.90 & 0.15 & 48.63 $\pm$ 15.32 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.31 & 9 & 9 \\ 
% 923           & 00923 & 11.50 & 0.15 & 34.14 $\pm$ 10.73 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.27 & 12 & 12 \\ 
% 926           & 00926 & 10.50 & 0.15 & 44.15 $\pm$ 10.19 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.28 & 10 & 11 \\ 
% 930           & 00930 & 11.10 & 0.15 & 38.50 $\pm$ 10.78 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.13 & 11 & 11 \\ 
% 932           & 00932 & 10.00 & 0.15 & 61.70 $\pm$ 21.32 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.27 & 11 & 11 \\ 
% 933           & 00933 & 12.50 & 0.15 & 20.39 $\pm$ 5.55 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.24 & 11 & 11 \\ 
% 934           & 00934 & 10.00 & 0.15 & 49.91 $\pm$ 14.77 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.56 & 5 & 5 \\ 
% 934           & 00934 & 10.00 & 0.15 & 51.52 $\pm$ 19.96 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.77 & 9 & 9 \\ 
% 936           & 00936 & 10.40 & 0.15 & 28.81 $\pm$ 9.81 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.52 & 12 & 12 \\ 
% 939           & 00939 & 12.14 & 0.15 & 8.20 $\pm$ 1.05 & 0.48 $\pm$ 0.20 & 0.95 $\pm$ 0.17 & 0.62 & 15 & 15 \\ 
% 940           & 00940 & 9.55 & 0.15 & 87.10 $\pm$ 25.52 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.25 & 11 & 12 \\ 
% 940           & 00940 & 9.55 & 0.15 & 77.94 $\pm$ 26.70 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.41 & 7 & 7 \\ 
% 946$^\dagger$ & 00946 & 10.42 & 0.15 & 33.30 $\pm$ 10.10 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.29 & 12 & 12 \\ 
% 949           & 00949 & 9.70 & 0.15 & 61.90 $\pm$ 18.34 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.33 & 9 & 9 \\ 
% 952           & 00952 & 9.30 & 0.15 & 75.67 $\pm$ 17.21 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.30 & 12 & 12 \\ 
% 954           & 00954 & 9.94 & 0.15 & 62.62 $\pm$ 15.25 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.15 & 11 & 11 \\ 
% 957           & 00957 & 9.90 & 0.15 & 57.81 $\pm$ 23.44 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.79 & 17 & 17 \\ 
% 957           & 00957 & 9.90 & 0.15 & 60.83 $\pm$ 20.52 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.37 & 6 & 6 \\ 
% 959           & 00959 & 10.60 & 0.15 & 61.45 $\pm$ 20.10 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.10 & 9 & 10 \\ 
% 961           & 00961 & 11.40 & 0.15 & 40.64 $\pm$ 10.16 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.35 & 14 & 14 \\ 
% 967           & 00967 & 11.80 & 0.15 & 9.94 $\pm$ 2.22 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.30 & 16 & 16 \\ 
% 973           & 00973 & 10.00 & 0.15 & 46.72 $\pm$ 16.45 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.15 & 7 & 7 \\ 
% 976           & 00976 & 9.22 & 0.15 & 76.10 $\pm$ 27.55 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.29 & 6 & 6 \\ 
% 976           & 00976 & 9.22 & 0.15 & 71.37 $\pm$ 27.83 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.49 & 11 & 11 \\ 
% 977           & 00977 & 9.67 & 0.15 & 67.96 $\pm$ 28.68 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.28 & 5 & 5 \\ 
% 977           & 00977 & 9.67 & 0.15 & 61.87 $\pm$ 16.73 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.38 & 4 & 4 \\ 
% 978           & 00978 & 9.73 & 0.15 & 78.78 $\pm$ 29.26 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.25 & 11 & 11 \\ 
% 989           & 00989 & 11.80 & 0.15 & 10.59 $\pm$ 2.56 & 0.25 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.42 & 14 & 15 \\ 
% 990           & 00990 & 11.70 & 0.15 & 16.85 $\pm$ 3.91 & 0.10 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.91 & 12 & 12 \\ 
% 996           & 00996 & 10.88 & 0.15 & 21.42 $\pm$ 5.61 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.21 & 13 & 13 \\ 
% 997           & 00997 & 12.40 & 0.15 & 18.15 $\pm$ 5.43 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.39 & 10 & 10 \\ 
% 997           & 00997 & 12.40 & 0.15 & 18.60 $\pm$ 5.07 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.53 & 6 & 6 \\ 
% 1000           & 01000 & 10.60 & 0.15 & 51.45 $\pm$ 18.56 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.38 & 8 & 8 \\ 
% 1000           & 01000 & 10.60 & 0.15 & 45.72 $\pm$ 12.12 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.48 & 11 & 11 \\ 
% 1001           & 01001 & 9.70 & 0.15 & 67.80 $\pm$ 19.69 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.33 & 10 & 11 \\ 
% 1005           & 01005 & 9.90 & 0.15 & 48.57 $\pm$ 14.27 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.22 & 9 & 9 \\ 
% 1006           & 01006 & 11.30 & 0.15 & 30.36 $\pm$ 6.84 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.38 & 6 & 6 \\ 
% 1007           & 01007 & 11.20 & 0.15 & 20.47 $\pm$ 7.78 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.35 & 9 & 9 \\ 
% 1008           & 01008 & 10.60 & 0.15 & 49.27 $\pm$ 17.54 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.17 & 9 & 11 \\ 
% 1010           & 01010 & 10.60 & 0.15 & 49.74 $\pm$ 17.50 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.42 & 22 & 23 \\ 
% 1012           & 01012 & 12.41 & 0.15 & 16.06 $\pm$ 5.63 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 1.15 & 10 & 11 \\ 
% 1014           & 01014 & 11.90 & 0.15 & 14.89 $\pm$ 3.58 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.90 & 9 & 9 \\ 
% 1015           & 01015 & 9.03 & 0.15 & 99.88 $\pm$ 36.30 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.21 & 10 & 10 \\ 
% 1017           & 01017 & 11.00 & 0.15 & 32.63 $\pm$ 9.06 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.32 & 6 & 6 \\ 
% 1017           & 01017 & 11.00 & 0.15 & 29.26 $\pm$ 9.18 & 0.07 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.45 & 13 & 13 \\ 
% 1019           & 01019 & 12.63 & 0.15 & 7.44 $\pm$ 1.36 & 0.39 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.40 & 16 & 16 \\ 
% 1021           & 01021 & 8.98 & 0.15 & 84.78 $\pm$ 22.26 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.45 & 7 & 7 \\ 
% 1024           & 01024 & 10.70 & 0.15 & 47.33 $\pm$ 8.98 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.76 & 8 & 8 \\ 
% 1026           & 01026 & 12.70 & 0.15 & 9.02 $\pm$ 2.06 & 0.21 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.19 & 6 & 6 \\ 
% 1026           & 01026 & 12.70 & 0.15 & 5.73 $\pm$ 1.01 & 0.43 $\pm$ 0.22 & 0.95 $\pm$ 0.21 & 0.50 & 14 & 14 \\ 
% 1027           & 01027 & 10.80 & 0.15 & 35.25 $\pm$ 13.39 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.37 & 12 & 12 \\ 
% 1028           & 01028 & 9.43 & 0.15 & 81.85 $\pm$ 21.71 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 1.01 & 8 & 8 \\ 
% 1031           & 01031 & 9.56 & 0.15 & 73.26 $\pm$ 26.93 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.24 & 5 & 5 \\ 
% 1031           & 01031 & 9.56 & 0.15 & 73.83 $\pm$ 20.13 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.22 & 12 & 12 \\ 
% 1032           & 01032 & 10.10 & 0.15 & 70.27 $\pm$ 18.94 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.37 & 5 & 5 \\ 
% 1033           & 01033 & 11.10 & 0.15 & 22.52 $\pm$ 9.02 & 0.10 $\pm$ 0.14 & 0.95 $\pm$ 0.24 & 0.38 & 10 & 10 \\ 
% 1033           & 01033 & 11.10 & 0.15 & 20.29 $\pm$ 6.38 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.41 & 18 & 20 \\ 
% 1034           & 01034 & 12.10 & 0.15 & 9.75 $\pm$ 1.81 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.14 & 14 & 14 \\ 
% 1035           & 01035 & 10.20 & 0.15 & 59.38 $\pm$ 20.31 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.32 & 12 & 12 \\ 
% 1039           & 01039 & 11.40 & 0.15 & 35.40 $\pm$ 8.79 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.37 & 8 & 8 \\ 
% 1039           & 01039 & 11.40 & 0.15 & 34.32 $\pm$ 7.47 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.46 & 14 & 14 \\ 
% 1041           & 01041 & 10.10 & 0.15 & 43.46 $\pm$ 10.89 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.27 & 13 & 13 \\ 
% 1042           & 01042 & 9.80 & 0.15 & 80.69 $\pm$ 27.54 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.09 & 12 & 12 \\ 
% 1048$^\dagger$ & 01048 & 9.75 & 0.15 & 54.98 $\pm$ 22.14 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.39 & 11 & 11 \\ 
% 1049           & 01049 & 10.40 & 0.15 & 53.56 $\pm$ 16.68 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.36 & 11 & 11 \\ 
% 1049           & 01049 & 10.40 & 0.15 & 49.98 $\pm$ 17.03 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.58 & 14 & 14 \\ 
% 1051           & 01051 & 10.10 & 0.15 & 69.22 $\pm$ 21.30 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.23 & 7 & 7 \\ 
% 1054           & 01054 & 10.40 & 0.15 & 49.46 $\pm$ 18.06 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.25 & 7 & 7 \\ 
% 1054           & 01054 & 10.40 & 0.15 & 46.69 $\pm$ 15.08 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.52 & 7 & 7 \\ 
% 1057           & 01057 & 10.96 & 0.15 & 42.72 $\pm$ 15.73 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.25 & 0.27 & 13 & 13 \\ 
% 1062$^\dagger$ & 01062 & 9.85 & 0.15 & 57.16 $\pm$ 13.41 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.27 & 11 & 11 \\ 
% 1070           & 01070 & 10.70 & 0.15 & 33.77 $\pm$ 8.89 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.62 & 11 & 11 \\ 
% 1071           & 01071 & 10.30 & 0.15 & 44.28 $\pm$ 17.33 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.35 & 7 & 7 \\ 
% 1071           & 01071 & 10.30 & 0.15 & 39.45 $\pm$ 8.81 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.30 & 6 & 6 \\ 
% 1073           & 01073 & 11.70 & 0.15 & 22.10 $\pm$ 5.77 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.50 & 10 & 10 \\ 
% 1074           & 01074 & 10.10 & 0.15 & 39.91 $\pm$ 11.13 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.34 & 12 & 12 \\ 
% 1074           & 01074 & 10.10 & 0.15 & 37.73 $\pm$ 11.98 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.37 & 10 & 10 \\ 
% 1076           & 01076 & 12.30 & 0.15 & 21.43 $\pm$ 6.81 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.61 & 8 & 8 \\ 
% 1076           & 01076 & 12.30 & 0.15 & 22.95 $\pm$ 7.67 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.21 & 12 & 12 \\ 
% 1080           & 01080 & 12.20 & 0.15 & 23.53 $\pm$ 6.59 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.27 & 13 & 13 \\ 
% 1081           & 01081 & 11.00 & 0.15 & 31.60 $\pm$ 11.05 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.33 & 8 & 8 \\ 
% 1082           & 01082 & 10.41 & 0.15 & 39.14 $\pm$ 13.91 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.75 & 13 & 16 \\ 
% 1085           & 01085 & 9.70 & 0.15 & 65.55 $\pm$ 14.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.30 & 8 & 8 \\ 
% 1089           & 01089 & 11.70 & 0.15 & 11.33 $\pm$ 2.00 & 0.32 $\pm$ 0.23 & 0.95 $\pm$ 0.20 & 0.34 & 10 & 11 \\ 
% 1090           & 01090 & 12.49 & 0.15 & 6.15 $\pm$ 1.18 & 0.49 $\pm$ 0.24 & 0.95 $\pm$ 0.25 & 0.61 & 14 & 14 \\ 
% 1092           & 01092 & 10.82 & 0.15 & 57.28 $\pm$ 19.50 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.16 & 11 & 11 \\ 
% 1092           & 01092 & 10.82 & 0.15 & 49.56 $\pm$ 13.84 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.17 & 8 & 8 \\ 
% 1094           & 01094 & 11.60 & 0.15 & 18.36 $\pm$ 4.08 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.47 & 11 & 11 \\ 
% 1096           & 01096 & 10.70 & 0.15 & 35.95 $\pm$ 14.97 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.45 & 9 & 9 \\ 
% 1097           & 01097 & 11.90 & 0.15 & 19.63 $\pm$ 6.08 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.53 & 17 & 17 \\ 
% 1107           & 01107 & 9.50 & 0.15 & 69.93 $\pm$ 25.12 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.38 & 13 & 13 \\ 
% 1108           & 01108 & 11.91 & 0.15 & 25.35 $\pm$ 6.72 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.39 & 8 & 8 \\ 
% 1108           & 01108 & 11.91 & 0.15 & 25.52 $\pm$ 8.49 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.02 & 12 & 12 \\ 
% 1109           & 01109 & 10.06 & 0.15 & 75.04 $\pm$ 36.16 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.19 & 9 & 9 \\ 
% 1109           & 01109 & 10.06 & 0.15 & 74.94 $\pm$ 22.96 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.28 & 10 & 10 \\ 
% 1110           & 01110 & 11.40 & 0.15 & 12.30 $\pm$ 2.32 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.75 & 16 & 16 \\ 
% 1114           & 01114 & 10.00 & 0.15 & 57.86 $\pm$ 20.05 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.36 & 8 & 8 \\ 
% 1114           & 01114 & 10.00 & 0.15 & 62.35 $\pm$ 20.00 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.36 & 12 & 12 \\ 
% 1118           & 01118 & 9.80 & 0.15 & 82.14 $\pm$ 23.50 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.36 & 9 & 9 \\ 
% 1119           & 01119 & 11.30 & 0.15 & 25.10 $\pm$ 8.95 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.91 & 12 & 12 \\ 
% 1120           & 01120 & 12.00 & 0.15 & 8.10 $\pm$ 1.25 & 0.49 $\pm$ 0.28 & 0.95 $\pm$ 0.20 & 0.55 & 21 & 21 \\ 
% 1123           & 01123 & 11.60 & 0.15 & 10.93 $\pm$ 2.29 & 0.36 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.71 & 10 & 10 \\ 
% 1125           & 01125 & 11.60 & 0.15 & 23.95 $\pm$ 6.03 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.53 & 5 & 6 \\ 
% 1127           & 01127 & 10.95 & 0.15 & 46.31 $\pm$ 14.47 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.99 & 10 & 10 \\ 
% 1127           & 01127 & 10.95 & 0.15 & 50.67 $\pm$ 13.81 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.99 & 11 & 11 \\ 
% 1128           & 01128 & 10.90 & 0.15 & 33.28 $\pm$ 9.67 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.20 & 4 & 4 \\ 
% 1128           & 01128 & 10.90 & 0.15 & 35.43 $\pm$ 10.15 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.49 & 10 & 10 \\ 
% 1132           & 01132 & 11.10 & 0.15 & 20.48 $\pm$ 5.58 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.57 & 10 & 10 \\ 
% 1135           & 01135 & 10.50 & 0.15 & 49.12 $\pm$ 16.46 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.54 & 10 & 10 \\ 
% 1136           & 01136 & 11.10 & 0.15 & 26.29 $\pm$ 6.21 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.43 & 6 & 8 \\ 
% 1141           & 01141 & 13.30 & 0.15 & 5.65 $\pm$ 0.75 & 0.30 $\pm$ 0.12 & 0.95 $\pm$ 0.14 & 0.49 & 13 & 13 \\ 
% 1145           & 01145 & 11.30 & 0.15 & 18.85 $\pm$ 5.08 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.23 & 8 & 12 \\ 
% 1149           & 01149 & 10.57 & 0.15 & 48.50 $\pm$ 13.27 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.42 & 13 & 13 \\ 
% 1151           & 01151 & 13.10 & 0.15 & 8.97 $\pm$ 2.41 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 6 \\ 
% 1154           & 01154 & 10.51 & 0.15 & 59.68 $\pm$ 18.01 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.72 & 10 & 10 \\ 
% 1154           & 01154 & 10.51 & 0.15 & 56.59 $\pm$ 22.69 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.50 & 4 & 5 \\ 
% 1156           & 01156 & 12.30 & 0.15 & 9.00 $\pm$ 2.24 & 0.29 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.31 & 14 & 14 \\ 
% 1159           & 01159 & 11.55 & 0.15 & 30.14 $\pm$ 9.34 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.22 & 16 & 16 \\ 
% 1161           & 01161 & 11.10 & 0.15 & 29.30 $\pm$ 10.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.41 & 7 & 8 \\ 
% 1164           & 01164 & 12.80 & 0.15 & 6.34 $\pm$ 1.15 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.43 & 12 & 12 \\ 
% 1165           & 01165 & 10.70 & 0.15 & 47.14 $\pm$ 15.99 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.48 & 15 & 15 \\ 
% 1165           & 01165 & 10.70 & 0.15 & 53.20 $\pm$ 18.31 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.35 & 13 & 13 \\ 
% 1171           & 01171 & 9.90 & 0.15 & 68.67 $\pm$ 16.71 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.32 & 8 & 8 \\ 
% 1171           & 01171 & 9.90 & 0.15 & 71.61 $\pm$ 22.40 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.20 & 7 & 7 \\ 
% 1174           & 01174 & 11.40 & 0.15 & 17.77 $\pm$ 4.33 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.49 & 8 & 8 \\ 
% 1176           & 01176 & 11.40 & 0.15 & 31.32 $\pm$ 12.82 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.24 & 0.13 & 6 & 7 \\ 
% 1178           & 01178 & 11.81 & 0.15 & 17.00 $\pm$ 3.43 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.46 & 11 & 11 \\ 
% 1179           & 01179 & 12.70 & 0.15 & 19.32 $\pm$ 5.91 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.64 & 5 & 5 \\ 
% 1179           & 01179 & 12.70 & 0.15 & 16.60 $\pm$ 5.64 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.32 & 8 & 9 \\ 
% 1182           & 01182 & 11.50 & 0.15 & 12.67 $\pm$ 2.95 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 1.19 & 14 & 14 \\ 
% 1183           & 01183 & 12.30 & 0.15 & 24.30 $\pm$ 7.18 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.11 & 12 & 12 \\ 
% 1186$^\dagger$ & 01186 & 9.20 & 0.15 & 37.17 $\pm$ 7.78 & 0.12 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.32 & 28 & 28 \\ 
% 1187           & 01187 & 11.40 & 0.15 & 31.74 $\pm$ 9.66 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.41 & 9 & 9 \\ 
% 1187           & 01187 & 11.40 & 0.15 & 27.64 $\pm$ 8.39 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.72 & 10 & 10 \\ 
% 1188           & 01188 & 11.50 & 0.15 & 11.19 $\pm$ 2.21 & 0.41 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.92 & 21 & 21 \\ 
% 1189           & 01189 & 9.80 & 0.15 & 55.40 $\pm$ 14.41 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.55 & 5 & 5 \\ 
% 1189           & 01189 & 9.80 & 0.15 & 58.60 $\pm$ 17.80 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.57 & 15 & 15 \\ 
% 1190           & 01190 & 12.60 & 0.15 & 15.05 $\pm$ 3.86 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.27 & 25 & 25 \\ 
% 1191           & 01191 & 10.80 & 0.15 & 38.92 $\pm$ 13.94 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.24 & 5 & 5 \\ 
% 1194           & 01194 & 10.60 & 0.15 & 55.22 $\pm$ 20.92 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.23 & 9 & 12 \\ 
% 1196           & 01196 & 10.26 & 0.15 & 28.34 $\pm$ 6.60 & 0.20 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.23 & 23 & 23 \\ 
% 1197           & 01197 & 10.10 & 0.15 & 46.43 $\pm$ 16.02 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.17 & 12 & 12 \\ 
% 1201           & 01201 & 11.30 & 0.15 & 35.01 $\pm$ 10.05 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.41 & 6 & 6 \\ 
% 1201           & 01201 & 11.30 & 0.15 & 39.47 $\pm$ 12.73 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 2.26 & 13 & 13 \\ 
% 1203           & 01203 & 11.60 & 0.15 & 37.91 $\pm$ 12.03 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.42 & 7 & 8 \\ 
% 1203           & 01203 & 11.60 & 0.15 & 36.42 $\pm$ 12.45 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.49 & 12 & 12 \\ 
% 1211           & 01211 & 11.00 & 0.15 & 37.65 $\pm$ 12.17 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.60 & 9 & 9 \\ 
% 1211           & 01211 & 11.00 & 0.15 & 37.53 $\pm$ 14.17 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.81 & 11 & 11 \\ 
% 1213           & 01213 & 11.10 & 0.15 & 30.39 $\pm$ 9.46 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.53 & 23 & 23 \\ 
% 1214           & 01214 & 11.10 & 0.15 & 33.26 $\pm$ 8.39 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.40 & 12 & 12 \\ 
% 1214           & 01214 & 11.10 & 0.15 & 30.11 $\pm$ 8.94 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 6 \\ 
% 1215           & 01215 & 11.00 & 0.15 & 23.06 $\pm$ 4.95 & 0.17 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.16 & 11 & 11 \\ 
% 1216$^\dagger$ & 01216 & 13.49 & 0.15 & 9.62 $\pm$ 2.53 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.65 & 9 & 9 \\ 
% 1231           & 01231 & 12.20 & 0.15 & 15.10 $\pm$ 3.67 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.91 & 10 & 10 \\ 
% 1232           & 01232 & 10.20 & 0.15 & 39.17 $\pm$ 11.98 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.35 & 10 & 10 \\ 
% 1233           & 01233 & 11.50 & 0.15 & 29.73 $\pm$ 7.16 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.42 & 11 & 11 \\ 
% 1233           & 01233 & 11.50 & 0.15 & 30.89 $\pm$ 7.62 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.56 & 13 & 14 \\ 
% 1236           & 01236 & 11.93 & 0.15 & 19.24 $\pm$ 4.83 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.08 & 12 & 12 \\ 
% 1236           & 01236 & 11.93 & 0.15 & 14.43 $\pm$ 4.75 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.25 & 0.20 & 8 & 8 \\ 
% 1237           & 01237 & 10.70 & 0.15 & 40.68 $\pm$ 13.06 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.26 & 7 & 7 \\ 
% 1237           & 01237 & 10.70 & 0.15 & 37.26 $\pm$ 11.83 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 9 & 10 \\ 
% 1238           & 01238 & 12.10 & 0.15 & 21.70 $\pm$ 6.92 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.53 & 8 & 10 \\ 
% 1239           & 01239 & 12.40 & 0.15 & 17.86 $\pm$ 5.08 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.09 & 10 & 10 \\ 
% 1240           & 01240 & 10.10 & 0.15 & 50.28 $\pm$ 18.22 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.31 & 9 & 10 \\ 
% 1241           & 01241 & 9.45 & 0.15 & 74.83 $\pm$ 28.44 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.35 & 9 & 12 \\ 
% 1243           & 01243 & 9.60 & 0.15 & 66.31 $\pm$ 22.33 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.54 & 11 & 11 \\ 
% 1243           & 01243 & 9.60 & 0.15 & 70.97 $\pm$ 20.63 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.74 & 6 & 6 \\ 
% 1244           & 01244 & 11.40 & 0.15 & 33.15 $\pm$ 7.01 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.75 & 14 & 16 \\ 
% 1246           & 01246 & 10.80 & 0.15 & 17.73 $\pm$ 3.89 & 0.26 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.20 & 5 & 5 \\ 
% 1247           & 01247 & 10.52 & 0.15 & 32.38 $\pm$ 8.83 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.37 & 8 & 8 \\ 
% 1250           & 01250 & 12.26 & 0.15 & 17.18 $\pm$ 5.39 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.49 & 16 & 16 \\ 
% 1254           & 01254 & 10.50 & 0.15 & 43.57 $\pm$ 11.80 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.32 & 4 & 4 \\ 
% 1257           & 01257 & 12.00 & 0.15 & 17.05 $\pm$ 6.10 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.34 & 7 & 7 \\ 
% 1258           & 01258 & 10.60 & 0.15 & 36.83 $\pm$ 13.91 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.38 & 9 & 9 \\ 
% 1262           & 01262 & 10.25 & 0.15 & 53.54 $\pm$ 11.23 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.35 & 14 & 14 \\ 
% 1263           & 01263 & 10.20 & 0.15 & 37.56 $\pm$ 10.71 & 0.08 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.31 & 9 & 9 \\ 
% 1264           & 01264 & 9.60 & 0.15 & 67.79 $\pm$ 17.67 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.11 & 9 & 9 \\ 
% 1266           & 01266 & 9.41 & 0.15 & 70.70 $\pm$ 24.76 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.37 & 9 & 9 \\ 
% 1267           & 01267 & 12.10 & 0.15 & 16.92 $\pm$ 5.04 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 8 \\ 
% 1271           & 01271 & 10.30 & 0.15 & 42.32 $\pm$ 14.32 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.31 & 9 & 9 \\ 
% 1277           & 01277 & 11.05 & 0.15 & 23.72 $\pm$ 7.44 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.55 & 24 & 24 \\ 
% 1281           & 01281 & 11.50 & 0.15 & 27.00 $\pm$ 10.58 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.23 & 9 & 9 \\ 
% 1281           & 01281 & 11.50 & 0.15 & 21.65 $\pm$ 3.82 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.44 & 12 & 12 \\ 
% 1285           & 01285 & 10.80 & 0.15 & 46.62 $\pm$ 20.32 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.21 & 7 & 7 \\ 
% 1285           & 01285 & 10.80 & 0.15 & 43.21 $\pm$ 11.09 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.33 & 5 & 6 \\ 
% 1288           & 01288 & 11.41 & 0.15 & 32.98 $\pm$ 10.59 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.54 & 14 & 14 \\ 
% 1294           & 01294 & 10.60 & 0.15 & 27.82 $\pm$ 7.33 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.53 & 14 & 14 \\ 
% 1295           & 01295 & 10.70 & 0.15 & 48.68 $\pm$ 16.05 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.41 & 10 & 12 \\ 
% 1296           & 01296 & 11.70 & 0.15 & 22.20 $\pm$ 5.74 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.34 & 5 & 5 \\ 
% 1296           & 01296 & 11.70 & 0.15 & 19.76 $\pm$ 6.31 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.44 & 10 & 10 \\ 
% 1298           & 01298 & 11.00 & 0.15 & 41.09 $\pm$ 13.75 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.30 & 9 & 9 \\ 
% 1300           & 01300 & 11.40 & 0.15 & 30.86 $\pm$ 9.65 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.17 & 10 & 10 \\ 
% 1302           & 01302 & 10.90 & 0.15 & 24.35 $\pm$ 6.54 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.38 & 10 & 10 \\ 
% 1303           & 01303 & 9.40 & 0.15 & 90.65 $\pm$ 25.04 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.16 & 15 & 15 \\ 
% 1306           & 01306 & 9.71 & 0.15 & 91.66 $\pm$ 35.90 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.15 & 10 & 10 \\ 
% 1306           & 01306 & 9.71 & 0.15 & 73.53 $\pm$ 20.87 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.16 & 12 & 12 \\ 
% 1308           & 01308 & 10.80 & 0.15 & 39.33 $\pm$ 12.48 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.28 & 9 & 9 \\ 
% 1308           & 01308 & 10.80 & 0.15 & 40.91 $\pm$ 13.32 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.30 & 15 & 15 \\ 
% 1309           & 01309 & 10.40 & 0.15 & 55.14 $\pm$ 14.34 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 1.06 & 8 & 9 \\ 
% 1309           & 01309 & 10.40 & 0.15 & 57.86 $\pm$ 18.07 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.37 & 10 & 10 \\ 
% 1311           & 01311 & 12.40 & 0.15 & 13.14 $\pm$ 3.13 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.88 & 5 & 5 \\ 
% 1323           & 01323 & 9.90 & 0.15 & 85.77 $\pm$ 29.56 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.12 & 9 & 9 \\ 
% 1323           & 01323 & 9.90 & 0.15 & 62.00 $\pm$ 19.32 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.50 & 13 & 13 \\ 
% 1326           & 01326 & 10.92 & 0.15 & 28.05 $\pm$ 10.10 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.09 & 7 & 9 \\ 
% 1327           & 01327 & 12.00 & 0.15 & 21.87 $\pm$ 5.69 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.50 & 11 & 11 \\ 
% 1329           & 01329 & 10.90 & 0.15 & 19.67 $\pm$ 4.18 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.43 & 11 & 11 \\ 
% 1330           & 01330 & 10.00 & 0.15 & 66.93 $\pm$ 29.54 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.22 & 7 & 7 \\ 
% 1330           & 01330 & 10.00 & 0.15 & 50.73 $\pm$ 15.63 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.51 & 9 & 9 \\ 
% 1332           & 01332 & 10.50 & 0.15 & 46.03 $\pm$ 15.75 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.69 & 8 & 8 \\ 
% 1332           & 01332 & 10.50 & 0.15 & 46.58 $\pm$ 16.01 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.63 & 10 & 10 \\ 
% 1337           & 01337 & 11.20 & 0.15 & 43.22 $\pm$ 12.45 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.20 & 12 & 12 \\ 
% 1341           & 01341 & 10.58 & 0.15 & 26.79 $\pm$ 8.56 & 0.16 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.13 & 8 & 8 \\ 
% 1343           & 01343 & 10.90 & 0.15 & 20.52 $\pm$ 4.91 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.41 & 9 & 9 \\ 
% 1344           & 01344 & 12.70 & 0.15 & 9.01 $\pm$ 2.15 & 0.20 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.58 & 10 & 10 \\ 
% 1347           & 01347 & 11.20 & 0.15 & 30.72 $\pm$ 7.10 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.36 & 9 & 9 \\ 
% 1351           & 01351 & 9.90 & 0.15 & 64.42 $\pm$ 21.79 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.57 & 19 & 19 \\ 
% 1356           & 01356 & 10.20 & 0.15 & 61.05 $\pm$ 20.58 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.47 & 11 & 11 \\ 
% 1356           & 01356 & 10.20 & 0.15 & 58.91 $\pm$ 23.43 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.42 & 4 & 4 \\ 
% 1357           & 01357 & 11.03 & 0.15 & 50.45 $\pm$ 23.37 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.45 & 5 & 7 \\ 
% 1358           & 01358 & 12.40 & 0.15 & 22.46 $\pm$ 4.38 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.48 & 12 & 13 \\ 
% 1359           & 01359 & 10.30 & 0.15 & 65.86 $\pm$ 16.91 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.12 & 13 & 13 \\ 
% 1359           & 01359 & 10.30 & 0.15 & 48.54 $\pm$ 17.93 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.17 & 12 & 12 \\ 
% 1360           & 01360 & 11.40 & 0.15 & 36.61 $\pm$ 13.72 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.43 & 11 & 11 \\ 
% 1360           & 01360 & 11.40 & 0.15 & 30.98 $\pm$ 9.97 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.32 & 16 & 17 \\ 
% 1371           & 01371 & 11.70 & 0.15 & 23.05 $\pm$ 6.52 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.52 & 9 & 9 \\ 
% 1372           & 01372 & 11.00 & 0.15 & 31.17 $\pm$ 8.52 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.06 & 14 & 14 \\ 
% 1376           & 01376 & 12.40 & 0.15 & 9.12 $\pm$ 2.51 & 0.28 $\pm$ 0.17 & 0.95 $\pm$ 0.25 & 0.28 & 14 & 14 \\ 
% 1378           & 01378 & 12.20 & 0.15 & 14.94 $\pm$ 3.81 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.42 & 5 & 5 \\ 
% 1381           & 01381 & 12.29 & 0.15 & 14.79 $\pm$ 5.11 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.60 & 9 & 10 \\ 
% 1383           & 01383 & 12.00 & 0.15 & 22.84 $\pm$ 6.23 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.61 & 8 & 8 \\ 
% 1384           & 01384 & 11.60 & 0.15 & 21.72 $\pm$ 6.93 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.56 & 12 & 12 \\ 
% 1402           & 01402 & 12.70 & 0.15 & 15.25 $\pm$ 3.92 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 10 \\ 
% 1403           & 01403 & 11.50 & 0.15 & 29.29 $\pm$ 11.12 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.30 & 4 & 6 \\ 
% 1405           & 01405 & 12.50 & 0.15 & 9.26 $\pm$ 1.95 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.12 & 15 & 16 \\ 
% 1407           & 01407 & 10.90 & 0.15 & 19.94 $\pm$ 3.96 & 0.21 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.36 & 13 & 13 \\ 
% 1408           & 01408 & 11.20 & 0.15 & 32.72 $\pm$ 10.94 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.53 & 9 & 9 \\ 
% 1409           & 01409 & 11.10 & 0.15 & 34.66 $\pm$ 9.67 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.43 & 15 & 15 \\ 
% 1410           & 01410 & 11.10 & 0.15 & 19.22 $\pm$ 4.34 & 0.14 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.37 & 14 & 14 \\ 
% 1416           & 01416 & 10.60 & 0.15 & 33.50 $\pm$ 13.88 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.26 & 0.07 & 11 & 11 \\ 
% 1418           & 01418 & 12.09 & 0.15 & 9.53 $\pm$ 1.79 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 1.01 & 8 & 11 \\ 
% 1420           & 01420 & 11.90 & 0.15 & 17.04 $\pm$ 4.12 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.36 & 12 & 15 \\ 
% 1421           & 01421 & 10.30 & 0.15 & 62.06 $\pm$ 17.35 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.25 & 15 & 15 \\ 
% 1422           & 01422 & 13.42 & 0.15 & 4.64 $\pm$ 0.66 & 0.40 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.60 & 7 & 7 \\ 
% 1424           & 01424 & 9.90 & 0.15 & 71.63 $\pm$ 19.59 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.41 & 10 & 10 \\ 
% 1424           & 01424 & 9.90 & 0.15 & 74.46 $\pm$ 16.37 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.49 & 10 & 10 \\ 
% 1427           & 01427 & 11.10 & 0.15 & 32.78 $\pm$ 10.34 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.41 & 8 & 8 \\ 
% 1427           & 01427 & 11.10 & 0.15 & 28.05 $\pm$ 7.33 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.49 & 13 & 13 \\ 
% 1428           & 01428 & 10.20 & 0.15 & 57.59 $\pm$ 19.41 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.36 & 10 & 10 \\ 
% 1436           & 01436 & 10.20 & 0.15 & 68.26 $\pm$ 20.95 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.22 & 11 & 11 \\ 
% 1436           & 01436 & 10.20 & 0.15 & 65.53 $\pm$ 15.83 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.17 & 8 & 8 \\ 
% 1441           & 01441 & 13.10 & 0.15 & 13.50 $\pm$ 3.27 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.65 & 9 & 9 \\ 
% 1444           & 01444 & 11.30 & 0.15 & 31.49 $\pm$ 9.20 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.73 & 7 & 7 \\ 
% 1445           & 01445 & 11.84 & 0.15 & 25.16 $\pm$ 8.23 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.54 & 11 & 11 \\ 
% 1445           & 01445 & 11.84 & 0.15 & 28.27 $\pm$ 9.64 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.70 & 11 & 12 \\ 
% 1450           & 01450 & 12.30 & 0.15 & 14.76 $\pm$ 4.56 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.71 & 11 & 11 \\ 
% 1451           & 01451 & 13.10 & 0.15 & 5.83 $\pm$ 1.09 & 0.30 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 1.35 & 16 & 16 \\ 
% 1452           & 01452 & 12.10 & 0.15 & 18.76 $\pm$ 5.25 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.69 & 9 & 9 \\ 
% 1452           & 01452 & 12.10 & 0.15 & 20.20 $\pm$ 6.37 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.93 & 9 & 9 \\ 
% 1453           & 01453 & 12.50 & 0.15 & 6.36 $\pm$ 0.68 & 0.50 $\pm$ 0.16 & 0.95 $\pm$ 0.15 & 0.69 & 10 & 10 \\ 
% 1453           & 01453 & 12.50 & 0.15 & 6.94 $\pm$ 1.25 & 0.42 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.32 & 5 & 11 \\ 
% 1455           & 01455 & 12.80 & 0.15 & 7.00 $\pm$ 1.56 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.51 & 11 & 11 \\ 
% 1456           & 01456 & 10.93 & 0.15 & 39.28 $\pm$ 11.49 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.39 & 10 & 10 \\ 
% 1460           & 01460 & 12.60 & 0.15 & 6.57 $\pm$ 1.19 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.64 & 10 & 11 \\ 
% 1463           & 01463 & 10.50 & 0.15 & 49.13 $\pm$ 13.80 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.11 & 14 & 14 \\ 
% 1466           & 01466 & 12.10 & 0.15 & 24.10 $\pm$ 5.71 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.10 & 6 & 6 \\ 
% 1467           & 01467 & 8.57 & 0.15 & 90.93 $\pm$ 28.77 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.29 & 13 & 13 \\ 
% 1469           & 01469 & 9.80 & 0.15 & 54.30 $\pm$ 16.67 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.24 & 19 & 19 \\ 
% 1469           & 01469 & 9.80 & 0.15 & 57.27 $\pm$ 26.55 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.27 & 0.29 & 7 & 7 \\ 
% 1471           & 01471 & 11.00 & 0.15 & 37.16 $\pm$ 8.97 & 0.08 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.36 & 10 & 10 \\ 
% 1471$^\dagger$ & 01471 & 11.00 & 0.15 & 48.03 $\pm$ 13.20 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.28 & 25 & 25 \\ 
% 1483           & 01483 & 11.80 & 0.15 & 11.83 $\pm$ 3.37 & 0.21 $\pm$ 0.19 & 0.95 $\pm$ 0.24 & 0.19 & 12 & 12 \\ 
% 1484           & 01484 & 10.80 & 0.15 & 41.73 $\pm$ 12.60 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.28 & 8 & 9 \\ 
% 1493           & 01493 & 11.99 & 0.15 & 22.93 $\pm$ 6.77 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 1.04 & 16 & 16 \\ 
% 1498           & 01498 & 11.80 & 0.15 & 26.56 $\pm$ 10.19 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.26 & 7 & 7 \\ 
% 1498           & 01498 & 11.80 & 0.15 & 22.19 $\pm$ 5.69 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.30 & 14 & 14 \\ 
% 1502           & 01502 & 11.40 & 0.15 & 31.90 $\pm$ 10.38 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.60 & 14 & 14 \\ 
% 1502           & 01502 & 11.40 & 0.15 & 32.24 $\pm$ 11.87 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.61 & 20 & 20 \\ 
% 1507           & 01507 & 13.50 & 0.15 & 4.36 $\pm$ 0.84 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 0.69 & 13 & 14 \\ 
% 1511           & 01511 & 12.70 & 0.15 & 11.36 $\pm$ 3.14 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.73 & 10 & 11 \\ 
% 1511           & 01511 & 12.70 & 0.15 & 12.62 $\pm$ 3.72 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.84 & 17 & 18 \\ 
% 1513           & 01513 & 13.33 & 0.15 & 5.19 $\pm$ 0.92 & 0.31 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.94 & 14 & 15 \\ 
% 1516           & 01516 & 11.90 & 0.15 & 27.70 $\pm$ 8.84 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.53 & 8 & 8 \\ 
% 1517           & 01517 & 11.10 & 0.15 & 30.97 $\pm$ 9.33 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.51 & 21 & 23 \\ 
% 1520           & 01520 & 10.30 & 0.15 & 49.60 $\pm$ 18.38 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.51 & 8 & 8 \\ 
% 1520           & 01520 & 10.30 & 0.15 & 53.79 $\pm$ 14.73 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.43 & 11 & 12 \\ 
% 1525           & 01525 & 12.80 & 0.15 & 12.31 $\pm$ 3.72 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.54 & 15 & 15 \\ 
% 1525           & 01525 & 12.80 & 0.15 & 11.73 $\pm$ 2.63 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.76 & 9 & 9 \\ 
% 1526           & 01526 & 13.20 & 0.15 & 4.58 $\pm$ 0.69 & 0.47 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.51 & 14 & 15 \\ 
% 1534           & 01534 & 11.80 & 0.15 & 18.32 $\pm$ 5.21 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.76 & 25 & 25 \\ 
% 1536           & 01536 & 12.70 & 0.15 & 7.38 $\pm$ 1.62 & 0.30 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 1.04 & 12 & 12 \\ 
% 1539           & 01539 & 11.10 & 0.15 & 22.91 $\pm$ 6.52 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.90 & 7 & 7 \\ 
% 1540           & 01540 & 10.70 & 0.15 & 40.22 $\pm$ 13.69 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.32 & 10 & 10 \\ 
% 1541           & 01541 & 11.30 & 0.15 & 20.56 $\pm$ 6.71 & 0.12 $\pm$ 0.13 & 0.95 $\pm$ 0.23 & 0.17 & 8 & 8 \\ 
% 1547           & 01547 & 10.75 & 0.15 & 17.93 $\pm$ 3.37 & 0.30 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.27 & 13 & 14 \\ 
% 1548           & 01548 & 11.50 & 0.15 & 30.51 $\pm$ 8.99 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.45 & 9 & 9 \\ 
% 1549           & 01549 & 12.30 & 0.15 & 8.80 $\pm$ 1.71 & 0.26 $\pm$ 0.22 & 0.95 $\pm$ 0.20 & 0.22 & 10 & 10 \\ 
% 1550           & 01550 & 11.80 & 0.15 & 12.88 $\pm$ 2.28 & 0.22 $\pm$ 0.09 & 0.95 $\pm$ 0.15 & 0.34 & 13 & 15 \\ 
% 1558           & 01558 & 10.30 & 0.15 & 56.24 $\pm$ 16.70 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.15 & 9 & 9 \\ 
% 1558           & 01558 & 10.30 & 0.15 & 47.30 $\pm$ 16.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.28 & 7 & 7 \\ 
% 1563           & 01563 & 12.40 & 0.15 & 7.47 $\pm$ 1.41 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.32 & 11 & 11 \\ 
% 1564           & 01564 & 10.88 & 0.15 & 33.03 $\pm$ 9.52 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.35 & 14 & 14 \\ 
% 1564           & 01564 & 10.88 & 0.15 & 29.48 $\pm$ 8.22 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.89 & 13 & 13 \\ 
% 1567           & 01567 & 9.47 & 0.15 & 64.10 $\pm$ 24.12 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.22 & 12 & 12 \\ 
% 1567           & 01567 & 9.47 & 0.15 & 77.10 $\pm$ 19.58 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.13 & 5 & 5 \\ 
% 1569           & 01569 & 11.20 & 0.15 & 31.88 $\pm$ 12.80 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.51 & 7 & 7 \\ 
% 1577           & 01577 & 12.80 & 0.15 & 7.84 $\pm$ 1.62 & 0.30 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.24 & 8 & 8 \\ 
% 1577           & 01577 & 12.80 & 0.15 & 7.88 $\pm$ 1.56 & 0.27 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.24 & 8 & 8 \\ 
% 1579           & 01579 & 10.68 & 0.15 & 41.74 $\pm$ 10.70 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.48 & 13 & 13 \\ 
% 1582           & 01582 & 11.20 & 0.15 & 37.06 $\pm$ 12.76 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.81 & 9 & 10 \\ 
% 1584           & 01584 & 10.67 & 0.15 & 21.37 $\pm$ 4.60 & 0.21 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.11 & 9 & 9 \\ 
% 1585           & 01585 & 10.66 & 0.15 & 49.01 $\pm$ 18.07 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.22 & 7 & 7 \\ 
% 1591           & 01591 & 11.30 & 0.15 & 12.65 $\pm$ 1.91 & 0.29 $\pm$ 0.12 & 0.95 $\pm$ 0.14 & 0.32 & 7 & 7 \\ 
% 1591           & 01591 & 11.30 & 0.15 & 12.15 $\pm$ 2.92 & 0.31 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.63 & 6 & 8 \\ 
% 1594           & 01594 & 11.90 & 0.15 & 11.84 $\pm$ 2.52 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 1.03 & 11 & 11 \\ 
% 1595           & 01595 & 12.02 & 0.15 & 23.44 $\pm$ 9.47 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.61 & 6 & 6 \\ 
% 1596           & 01596 & 10.60 & 0.15 & 48.31 $\pm$ 15.87 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.35 & 11 & 11 \\ 
% 1599           & 01599 & 11.00 & 0.15 & 43.07 $\pm$ 21.76 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 0.40 & 11 & 11 \\ 
% 1599           & 01599 & 11.00 & 0.15 & 69.84 $\pm$ 29.98 & 0.01 $\pm$ 0.01 & 0.95 $\pm$ 0.22 & 2.65 & 10 & 12 \\ 
% 1600           & 01600 & 12.50 & 0.15 & 6.29 $\pm$ 0.89 & 0.46 $\pm$ 0.23 & 0.95 $\pm$ 0.20 & 0.16 & 7 & 7 \\ 
% 1603           & 01603 & 10.80 & 0.15 & 37.89 $\pm$ 9.57 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.34 & 8 & 8 \\ 
% 1603           & 01603 & 10.80 & 0.15 & 36.44 $\pm$ 10.60 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.65 & 21 & 21 \\ 
% 1610           & 01610 & 13.30 & 0.15 & 4.49 $\pm$ 0.63 & 0.41 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.88 & 22 & 22 \\ 
% 1613           & 01613 & 11.60 & 0.15 & 20.96 $\pm$ 6.24 & 0.07 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.12 & 16 & 16 \\ 
% 1614           & 01614 & 10.70 & 0.15 & 44.84 $\pm$ 16.14 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.31 & 9 & 9 \\ 
% 1614           & 01614 & 10.70 & 0.15 & 45.78 $\pm$ 12.00 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.27 & 9 & 9 \\ 
% 1625           & 01625 & 10.34 & 0.15 & 61.76 $\pm$ 17.49 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.33 & 18 & 18 \\ 
% 1626           & 01626 & 11.10 & 0.15 & 14.25 $\pm$ 2.36 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.11 & 8 & 8 \\ 
% 1628           & 01628 & 10.02 & 0.15 & 54.26 $\pm$ 16.39 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.15 & 7 & 7 \\ 
% 1632           & 01632 & 11.70 & 0.15 & 26.05 $\pm$ 8.68 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.62 & 6 & 7 \\ 
% 1633           & 01633 & 10.60 & 0.15 & 27.64 $\pm$ 8.77 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.64 & 9 & 9 \\ 
% 1633           & 01633 & 10.60 & 0.15 & 26.53 $\pm$ 7.98 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.54 & 12 & 12 \\ 
% 1639           & 01639 & 10.98 & 0.15 & 34.54 $\pm$ 9.24 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.45 & 12 & 12 \\ 
% 1643           & 01643 & 12.40 & 0.15 & 7.51 $\pm$ 1.29 & 0.39 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 1.09 & 8 & 8 \\ 
% 1645           & 01645 & 11.00 & 0.15 & 27.62 $\pm$ 8.24 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.21 & 7 & 7 \\ 
% 1646           & 01646 & 11.82 & 0.15 & 11.48 $\pm$ 3.28 & 0.19 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.56 & 15 & 15 \\ 
% 1650           & 01650 & 11.56 & 0.15 & 26.69 $\pm$ 6.13 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.29 & 13 & 13 \\ 
% 1650           & 01650 & 11.56 & 0.15 & 25.17 $\pm$ 6.74 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.47 & 8 & 9 \\ 
% 1651           & 01651 & 12.10 & 0.15 & 10.81 $\pm$ 2.53 & 0.26 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.47 & 9 & 9 \\ 
% 1651           & 01651 & 12.10 & 0.15 & 10.25 $\pm$ 2.24 & 0.26 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.30 & 15 & 15 \\ 
% 1654           & 01654 & 10.60 & 0.15 & 26.71 $\pm$ 9.28 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.26 & 7 & 7 \\ 
% 1655           & 01655 & 11.04 & 0.15 & 29.19 $\pm$ 9.71 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.45 & 12 & 12 \\ 
% 1656           & 01656 & 12.80 & 0.15 & 6.34 $\pm$ 1.22 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.16 & 5 & 5 \\ 
% 1657           & 01657 & 12.84 & 0.15 & 7.73 $\pm$ 2.32 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.25 & 0.30 & 15 & 15 \\ 
% 1659           & 01659 & 9.80 & 0.15 & 24.50 $\pm$ 5.18 & 0.33 $\pm$ 0.24 & 0.95 $\pm$ 0.22 & 0.54 & 14 & 14 \\ 
% 1666           & 01666 & 12.50 & 0.15 & 6.73 $\pm$ 1.08 & 0.41 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.57 & 23 & 25 \\ 
% 1668           & 01668 & 12.10 & 0.15 & 29.01 $\pm$ 8.54 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.19 & 13 & 13 \\ 
% 1669           & 01669 & 10.97 & 0.15 & 42.92 $\pm$ 14.08 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.20 & 14 & 14 \\ 
% 1669           & 01669 & 10.97 & 0.15 & 39.72 $\pm$ 11.87 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.91 & 14 & 14 \\ 
% 1673           & 01673 & 12.10 & 0.15 & 22.22 $\pm$ 5.66 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.12 & 7 & 7 \\ 
% 1678           & 01678 & 10.90 & 0.15 & 41.95 $\pm$ 10.64 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.10 & 12 & 12 \\ 
% 1679           & 01679 & 10.60 & 0.15 & 42.62 $\pm$ 19.16 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.27 & 0.38 & 13 & 13 \\ 
% 1679           & 01679 & 10.60 & 0.15 & 54.02 $\pm$ 16.59 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.16 & 12 & 12 \\ 
% 1683           & 01683 & 11.60 & 0.15 & 22.47 $\pm$ 6.13 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.23 & 8 & 10 \\ 
% 1686           & 01686 & 11.00 & 0.15 & 32.17 $\pm$ 9.41 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.23 & 11 & 11 \\ 
% 1689           & 01689 & 11.82 & 0.15 & 13.31 $\pm$ 2.21 & 0.23 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.47 & 7 & 7 \\ 
% 1691           & 01691 & 10.95 & 0.15 & 31.13 $\pm$ 10.42 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.60 & 11 & 11 \\ 
% 1691           & 01691 & 10.95 & 0.15 & 33.70 $\pm$ 9.77 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.24 & 4 & 4 \\ 
% 1692           & 01692 & 11.20 & 0.15 & 35.17 $\pm$ 9.84 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.42 & 5 & 5 \\ 
% 1692           & 01692 & 11.20 & 0.15 & 37.13 $\pm$ 13.67 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.52 & 13 & 13 \\ 
% 1693           & 01693 & 10.97 & 0.15 & 30.95 $\pm$ 8.64 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.05 & 14 & 17 \\ 
% 1696           & 01696 & 12.90 & 0.15 & 6.06 $\pm$ 1.18 & 0.28 $\pm$ 0.20 & 0.95 $\pm$ 0.20 & 0.54 & 16 & 16 \\ 
% 1696           & 01696 & 12.90 & 0.15 & 7.85 $\pm$ 1.55 & 0.19 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.35 & 12 & 12 \\ 
% 1700           & 01700 & 12.47 & 0.15 & 17.16 $\pm$ 4.31 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.25 & 10 & 10 \\ 
% 1702           & 01702 & 11.03 & 0.15 & 37.30 $\pm$ 15.43 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.31 & 11 & 11 \\ 
% 1705           & 01705 & 13.30 & 0.15 & 10.10 $\pm$ 2.16 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.60 & 12 & 13 \\ 
% 1706           & 01706 & 12.90 & 0.15 & 4.90 $\pm$ 0.71 & 0.48 $\pm$ 0.23 & 0.95 $\pm$ 0.21 & 0.39 & 18 & 19 \\ 
% 1708           & 01708 & 11.70 & 0.15 & 28.06 $\pm$ 6.19 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.50 & 13 & 13 \\ 
% 1712           & 01712 & 10.10 & 0.15 & 62.72 $\pm$ 23.22 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.14 & 8 & 8 \\ 
% 1712           & 01712 & 10.10 & 0.15 & 58.54 $\pm$ 26.23 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.26 & 0.47 & 17 & 18 \\ 
% 1713           & 01713 & 13.20 & 0.15 & 4.13 $\pm$ 0.47 & 0.52 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.53 & 9 & 9 \\ 
% 1715           & 01715 & 12.10 & 0.15 & 24.02 $\pm$ 7.52 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.52 & 7 & 10 \\ 
% 1716           & 01716 & 12.00 & 0.15 & 24.72 $\pm$ 8.71 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.95 & 12 & 12 \\ 
% 1718           & 01718 & 13.70 & 0.15 & 8.47 $\pm$ 2.39 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.25 & 0 & 7 \\ 
% 1719           & 01719 & 11.60 & 0.15 & 18.33 $\pm$ 7.57 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.27 & 0.51 & 13 & 13 \\ 
% 1719           & 01719 & 11.60 & 0.15 & 15.96 $\pm$ 4.00 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 1.09 & 11 & 11 \\ 
% 1720           & 01720 & 12.70 & 0.15 & 6.27 $\pm$ 1.02 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.16 & 0.73 & 10 & 10 \\ 
% 1721           & 01721 & 10.90 & 0.15 & 39.90 $\pm$ 15.98 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.28 & 11 & 11 \\ 
% 1724           & 01724 & 11.30 & 0.15 & 29.95 $\pm$ 10.89 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.38 & 12 & 12 \\ 
% 1724           & 01724 & 11.30 & 0.15 & 28.45 $\pm$ 9.13 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 10 & 10 \\ 
% 1726           & 01726 & 12.30 & 0.15 & 22.03 $\pm$ 5.39 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.78 & 10 & 10 \\ 
% 1726           & 01726 & 12.30 & 0.15 & 18.56 $\pm$ 5.82 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 1.12 & 7 & 7 \\ 
% 1731           & 01731 & 10.50 & 0.15 & 53.16 $\pm$ 18.38 & 0.04 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.18 & 5 & 5 \\ 
% 1735           & 01735 & 9.90 & 0.15 & 61.47 $\pm$ 20.61 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.40 & 4 & 4 \\ 
% 1735           & 01735 & 9.90 & 0.15 & 61.48 $\pm$ 20.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.75 & 9 & 10 \\ 
% 1736           & 01736 & 12.20 & 0.15 & 6.43 $\pm$ 1.10 & 0.42 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.62 & 24 & 24 \\ 
% 1738           & 01738 & 12.40 & 0.15 & 6.39 $\pm$ 0.73 & 0.49 $\pm$ 0.24 & 0.95 $\pm$ 0.18 & 0.61 & 9 & 9 \\ 
% 1740           & 01740 & 13.24 & 0.15 & 9.42 $\pm$ 1.94 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.78 & 0 & 7 \\ 
% 1743           & 01743 & 12.48 & 0.15 & 18.33 $\pm$ 5.77 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.74 & 10 & 10 \\ 
% 1743           & 01743 & 12.48 & 0.15 & 17.00 $\pm$ 4.86 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.70 & 7 & 9 \\ 
% 1744           & 01744 & 13.40 & 0.15 & 6.36 $\pm$ 1.17 & 0.25 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.41 & 10 & 10 \\ 
% 1752           & 01752 & 13.10 & 0.15 & 5.85 $\pm$ 1.14 & 0.31 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.58 & 33 & 33 \\ 
% 1756           & 01756 & 11.90 & 0.15 & 9.10 $\pm$ 1.60 & 0.36 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.39 & 16 & 16 \\ 
% 1757           & 01757 & 13.36 & 0.15 & 10.47 $\pm$ 3.28 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 13 \\ 
% 1763           & 01763 & 12.80 & 0.15 & 6.38 $\pm$ 1.47 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.80 & 9 & 10 \\ 
% 1766           & 01766 & 12.20 & 0.15 & 14.37 $\pm$ 3.73 & 0.11 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.88 & 0 & 7 \\ 
% 1767           & 01767 & 12.20 & 0.15 & 15.45 $\pm$ 3.90 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.46 & 4 & 5 \\ 
% 1767           & 01767 & 12.20 & 0.15 & 16.38 $\pm$ 7.11 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.27 & 0.50 & 8 & 10 \\ 
% 1768           & 01768 & 12.70 & 0.15 & 15.63 $\pm$ 4.00 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.59 & 7 & 8 \\ 
% 1768           & 01768 & 12.70 & 0.15 & 17.40 $\pm$ 5.34 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 4 \\ 
% 1769           & 01769 & 13.40 & 0.15 & 4.34 $\pm$ 0.59 & 0.42 $\pm$ 0.17 & 0.95 $\pm$ 0.16 & 0.47 & 14 & 14 \\ 
% 1771           & 01771 & 10.30 & 0.15 & 60.72 $\pm$ 17.13 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.31 & 8 & 8 \\ 
% 1771           & 01771 & 10.30 & 0.15 & 57.57 $\pm$ 17.36 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.38 & 12 & 12 \\ 
% 1776           & 01776 & 11.30 & 0.15 & 37.34 $\pm$ 8.70 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.31 & 6 & 9 \\ 
% 1776           & 01776 & 11.30 & 0.15 & 42.95 $\pm$ 13.60 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.31 & 6 & 8 \\ 
% 1779           & 01779 & 14.10 & 0.15 & 3.11 $\pm$ 0.44 & 0.43 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.44 & 9 & 11 \\ 
% 1781           & 01781 & 12.70 & 0.15 & 7.61 $\pm$ 1.97 & 0.22 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 1.29 & 13 & 13 \\ 
% 1791           & 01791 & 11.80 & 0.15 & 29.76 $\pm$ 10.15 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.44 & 11 & 11 \\ 
% 1791           & 01791 & 11.80 & 0.15 & 28.02 $\pm$ 9.59 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.45 & 11 & 11 \\ 
% 1794           & 01794 & 11.08 & 0.15 & 35.12 $\pm$ 10.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.63 & 11 & 11 \\ 
% 1794           & 01794 & 11.08 & 0.15 & 31.62 $\pm$ 10.55 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.69 & 15 & 15 \\ 
% 1795           & 01795 & 11.90 & 0.15 & 32.35 $\pm$ 10.46 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.23 & 9 & 9 \\ 
% 1796           & 01796 & 9.84 & 0.15 & 69.12 $\pm$ 20.08 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.63 & 12 & 12 \\ 
% 1803           & 01803 & 12.10 & 0.15 & 8.03 $\pm$ 1.37 & 0.35 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.23 & 13 & 13 \\ 
% 1805           & 01805 & 11.30 & 0.15 & 24.00 $\pm$ 8.96 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 1.05 & 12 & 12 \\ 
% 1805           & 01805 & 11.30 & 0.15 & 22.00 $\pm$ 7.64 & 0.08 $\pm$ 0.13 & 0.95 $\pm$ 0.24 & 1.20 & 13 & 13 \\ 
% 1807           & 01807 & 12.50 & 0.15 & 9.65 $\pm$ 2.50 & 0.27 $\pm$ 0.13 & 0.95 $\pm$ 0.23 & 0.08 & 7 & 7 \\ 
% 1807           & 01807 & 12.50 & 0.15 & 7.00 $\pm$ 1.27 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 1.08 & 20 & 22 \\ 
% 1812           & 01812 & 11.50 & 0.15 & 18.48 $\pm$ 5.56 & 0.12 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.32 & 6 & 7 \\ 
% 1813           & 01813 & 11.80 & 0.15 & 24.68 $\pm$ 7.13 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.20 & 15 & 15 \\ 
% 1813           & 01813 & 11.80 & 0.15 & 21.26 $\pm$ 8.84 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.69 & 18 & 18 \\ 
% 1819           & 01819 & 10.30 & 0.15 & 44.60 $\pm$ 14.30 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.65 & 9 & 11 \\ 
% 1819           & 01819 & 10.30 & 0.15 & 47.76 $\pm$ 15.29 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.70 & 14 & 14 \\ 
% 1822           & 01822 & 13.00 & 0.15 & 5.05 $\pm$ 0.67 & 0.47 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.74 & 11 & 11 \\ 
% 1823           & 01823 & 12.60 & 0.15 & 5.83 $\pm$ 1.00 & 0.40 $\pm$ 0.23 & 0.95 $\pm$ 0.20 & 0.77 & 10 & 11 \\ 
% 1826           & 01826 & 11.10 & 0.15 & 27.69 $\pm$ 7.76 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.23 & 11 & 11 \\ 
% 1828           & 01828 & 11.30 & 0.15 & 23.46 $\pm$ 6.07 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.42 & 8 & 8 \\ 
% 1836           & 01836 & 12.00 & 0.15 & 21.84 $\pm$ 6.55 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 5 \\ 
% 1842           & 01842 & 12.41 & 0.15 & 9.31 $\pm$ 1.70 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.19 & 14 & 14 \\ 
% 1843           & 01843 & 11.70 & 0.15 & 27.02 $\pm$ 10.42 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.48 & 10 & 10 \\ 
% 1843           & 01843 & 11.70 & 0.15 & 25.01 $\pm$ 7.92 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.77 & 17 & 17 \\ 
% 1846           & 01846 & 13.70 & 0.15 & 7.97 $\pm$ 2.07 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.56 & 8 & 10 \\ 
% 1854           & 01854 & 12.50 & 0.15 & 8.25 $\pm$ 1.82 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 1.21 & 10 & 10 \\ 
% 1859           & 01859 & 10.70 & 0.15 & 44.37 $\pm$ 19.85 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.26 & 0.38 & 8 & 8 \\ 
% 1860           & 01860 & 11.60 & 0.15 & 11.07 $\pm$ 2.37 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.58 & 5 & 5 \\ 
% 1888           & 01888 & 11.70 & 0.15 & 10.66 $\pm$ 1.59 & 0.32 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 0.67 & 9 & 9 \\ 
% 1889           & 01889 & 11.00 & 0.15 & 37.68 $\pm$ 14.19 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.86 & 7 & 7 \\ 
% 1889           & 01889 & 11.00 & 0.15 & 37.11 $\pm$ 14.21 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.86 & 11 & 11 \\ 
% 1892           & 01892 & 12.10 & 0.15 & 10.18 $\pm$ 1.68 & 0.29 $\pm$ 0.19 & 0.95 $\pm$ 0.18 & 0.55 & 17 & 20 \\ 
% 1898           & 01898 & 12.30 & 0.15 & 14.56 $\pm$ 4.87 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.58 & 0 & 6 \\ 
% 1901           & 01901 & 11.40 & 0.15 & 24.32 $\pm$ 6.84 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.35 & 9 & 10 \\ 
% 1909           & 01909 & 12.70 & 0.15 & 15.36 $\pm$ 4.04 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 8 \\ 
% 1910           & 01910 & 11.40 & 0.15 & 38.77 $\pm$ 12.52 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.41 & 10 & 10 \\ 
% 1922           & 01922 & 12.30 & 0.15 & 12.41 $\pm$ 2.60 & 0.16 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 1.09 & 17 & 17 \\ 
% 1923           & 01923 & 13.50 & 0.15 & 15.72 $\pm$ 5.39 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.22 & 13 & 13 \\ 
% 1924           & 01924 & 13.40 & 0.15 & 9.92 $\pm$ 2.62 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 10 \\ 
% 1930           & 01930 & 11.00 & 0.15 & 34.04 $\pm$ 11.55 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.41 & 10 & 10 \\ 
% 1931           & 01931 & 13.00 & 0.15 & 5.90 $\pm$ 1.17 & 0.29 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.85 & 14 & 14 \\ 
% 1936$^\dagger$ & 01936 & 11.70 & 0.15 & 23.48 $\pm$ 8.63 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.34 & 26 & 26 \\ 
% 1940           & 01940 & 11.10 & 0.15 & 30.38 $\pm$ 9.52 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.41 & 6 & 6 \\ 
% 1942           & 01942 & 13.00 & 0.15 & 13.43 $\pm$ 3.78 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.66 & 6 & 9 \\ 
% 1947           & 01947 & 11.40 & 0.15 & 29.08 $\pm$ 9.03 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.33 & 7 & 7 \\ 
% 1952           & 01952 & 10.32 & 0.15 & 32.39 $\pm$ 8.33 & 0.10 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.48 & 9 & 9 \\ 
% 1958           & 01958 & 11.20 & 0.15 & 26.66 $\pm$ 8.13 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.45 & 8 & 8 \\ 
% 1960           & 01960 & 11.93 & 0.15 & 22.51 $\pm$ 7.26 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.56 & 12 & 12 \\ 
% 1962           & 01962 & 12.00 & 0.15 & 17.50 $\pm$ 4.42 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.71 & 13 & 13 \\ 
% 1963           & 01963 & 10.91 & 0.15 & 31.83 $\pm$ 11.05 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.57 & 7 & 7 \\ 
% 1963           & 01963 & 10.91 & 0.15 & 33.29 $\pm$ 11.34 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.68 & 8 & 9 \\ 
% 1964           & 01964 & 13.40 & 0.15 & 7.41 $\pm$ 1.66 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.32 & 14 & 15 \\ 
% 1965           & 01965 & 12.00 & 0.15 & 11.71 $\pm$ 2.38 & 0.24 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.27 & 12 & 12 \\ 
% 1970           & 01970 & 12.30 & 0.15 & 18.60 $\pm$ 4.92 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.70 & 12 & 12 \\ 
% 1978           & 01978 & 12.90 & 0.15 & 6.26 $\pm$ 1.00 & 0.35 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.39 & 18 & 20 \\ 
% 1983           & 01983 & 13.00 & 0.15 & 13.80 $\pm$ 3.93 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.65 & 11 & 12 \\ 
% 1984           & 01984 & 11.20 & 0.15 & 34.66 $\pm$ 8.47 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.60 & 9 & 9 \\ 
% 1989           & 01989 & 12.50 & 0.15 & 9.90 $\pm$ 2.28 & 0.18 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.51 & 7 & 7 \\ 
% 1989           & 01989 & 12.50 & 0.15 & 8.81 $\pm$ 2.17 & 0.20 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 1.17 & 11 & 11 \\ 
% 1991           & 01991 & 13.40 & 0.15 & 5.84 $\pm$ 1.26 & 0.28 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.36 & 11 & 11 \\ 
% 2002           & 02002 & 12.40 & 0.15 & 14.58 $\pm$ 3.50 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.47 & 7 & 7 \\ 
% 2002           & 02002 & 12.40 & 0.15 & 14.49 $\pm$ 3.07 & 0.08 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.69 & 8 & 9 \\ 
% 2007           & 02007 & 12.00 & 0.15 & 20.33 $\pm$ 6.39 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.34 & 12 & 12 \\ 
% 2007           & 02007 & 12.00 & 0.15 & 19.08 $\pm$ 3.76 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.51 & 11 & 11 \\ 
% 2009           & 02009 & 11.20 & 0.15 & 21.19 $\pm$ 9.05 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.28 & 0.62 & 10 & 10 \\ 
% 2012           & 02012 & 13.30 & 0.15 & 14.70 $\pm$ 4.42 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.27 & 12 & 12 \\ 
% 2014           & 02014 & 12.20 & 0.15 & 7.84 $\pm$ 0.99 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.13 & 0.57 & 5 & 5 \\ 
% 2014           & 02014 & 12.20 & 0.15 & 9.61 $\pm$ 1.71 & 0.24 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.20 & 24 & 25 \\ 
% 2015           & 02015 & 12.10 & 0.15 & 11.96 $\pm$ 2.63 & 0.18 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 1.21 & 10 & 10 \\ 
% 2015           & 02015 & 12.10 & 0.15 & 11.56 $\pm$ 2.69 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 1.23 & 10 & 12 \\ 
% 2025           & 02025 & 10.60 & 0.15 & 48.19 $\pm$ 14.15 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.16 & 4 & 4 \\ 
% 2032           & 02032 & 11.30 & 0.15 & 40.12 $\pm$ 11.10 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.23 & 12 & 12 \\ 
% 2035           & 02035 & 12.61 & 0.15 & 4.82 $\pm$ 0.52 & 0.65 $\pm$ 0.30 & 0.95 $\pm$ 0.22 & 0.35 & 26 & 26 \\ 
% 2038           & 02038 & 11.90 & 0.15 & 11.82 $\pm$ 2.64 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.29 & 10 & 10 \\ 
% 2043           & 02043 & 10.70 & 0.15 & 44.14 $\pm$ 15.49 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.49 & 10 & 10 \\ 
% 2043           & 02043 & 10.70 & 0.15 & 40.70 $\pm$ 16.33 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.63 & 12 & 12 \\ 
% 2049           & 02049 & 14.90 & 0.15 & 2.54 $\pm$ 0.50 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 10 \\ 
% 2054           & 02054 & 12.50 & 0.15 & 16.89 $\pm$ 5.17 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.82 & 7 & 7 \\ 
% 2054           & 02054 & 12.50 & 0.15 & 17.28 $\pm$ 4.94 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 5 \\ 
% 2066           & 02066 & 12.60 & 0.15 & 14.39 $\pm$ 4.64 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.86 & 11 & 11 \\ 
% 2066           & 02066 & 12.60 & 0.15 & 15.01 $\pm$ 4.45 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.80 & 9 & 9 \\ 
% 2068           & 02068 & 11.10 & 0.15 & 36.41 $\pm$ 11.06 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.14 & 8 & 8 \\ 
% 2068           & 02068 & 11.10 & 0.15 & 39.33 $\pm$ 10.76 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.24 & 9 & 9 \\ 
% 2069           & 02069 & 11.30 & 0.15 & 39.54 $\pm$ 10.25 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.22 & 4 & 4 \\ 
% 2069           & 02069 & 11.30 & 0.15 & 39.26 $\pm$ 14.33 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.68 & 9 & 10 \\ 
% 2070           & 02070 & 13.30 & 0.15 & 5.50 $\pm$ 1.57 & 0.32 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.53 & 9 & 9 \\ 
% 2077           & 02077 & 13.60 & 0.15 & 3.79 $\pm$ 0.61 & 0.36 $\pm$ 0.23 & 0.95 $\pm$ 0.19 & 0.64 & 20 & 21 \\ 
% 2078           & 02078 & 12.90 & 0.15 & 4.64 $\pm$ 0.53 & 0.40 $\pm$ 0.24 & 0.95 $\pm$ 0.17 & 1.29 & 27 & 27 \\ 
% 2088           & 02088 & 12.42 & 0.15 & 9.67 $\pm$ 1.81 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.29 & 11 & 11 \\ 
% 2097           & 02097 & 11.90 & 0.15 & 19.79 $\pm$ 5.02 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.75 & 27 & 28 \\ 
% 2098           & 02098 & 12.30 & 0.15 & 10.44 $\pm$ 2.92 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.40 & 7 & 7 \\ 
% 2108           & 02108 & 12.10 & 0.15 & 21.77 $\pm$ 6.70 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.27 & 13 & 13 \\ 
% 2110           & 02110 & 13.30 & 0.15 & 4.39 $\pm$ 0.65 & 0.41 $\pm$ 0.20 & 0.95 $\pm$ 0.17 & 0.53 & 21 & 22 \\ 
% 2116           & 02116 & 12.30 & 0.15 & 20.52 $\pm$ 5.47 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.38 & 11 & 12 \\ 
% 2119           & 02119 & 13.20 & 0.15 & 5.49 $\pm$ 0.81 & 0.32 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.32 & 6 & 6 \\ 
% 2119           & 02119 & 13.20 & 0.15 & 4.51 $\pm$ 0.94 & 0.45 $\pm$ 0.21 & 0.95 $\pm$ 0.24 & 0.74 & 11 & 13 \\ 
% 2120           & 02120 & 10.90 & 0.15 & 47.00 $\pm$ 14.23 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.34 & 10 & 9 \\ 
% 2120           & 02120 & 10.90 & 0.15 & 46.46 $\pm$ 22.79 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.22 & 0.32 & 7 & 7 \\ 
% 2126           & 02126 & 12.60 & 0.15 & 7.11 $\pm$ 1.52 & 0.25 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.20 & 10 & 11 \\ 
% 2126           & 02126 & 12.60 & 0.15 & 9.06 $\pm$ 1.67 & 0.18 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.51 & 8 & 9 \\ 
% 2127           & 02127 & 10.90 & 0.15 & 43.89 $\pm$ 16.43 & 0.03 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.19 & 13 & 13 \\ 
% 2127           & 02127 & 10.90 & 0.15 & 44.99 $\pm$ 16.51 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.12 & 9 & 9 \\ 
% 2130           & 02130 & 13.20 & 0.15 & 5.43 $\pm$ 0.99 & 0.35 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.29 & 7 & 7 \\ 
% 2131           & 02131 & 12.72 & 0.15 & 6.06 $\pm$ 0.84 & 0.43 $\pm$ 0.24 & 0.95 $\pm$ 0.18 & 0.32 & 39 & 39 \\ 
% 2132           & 02132 & 11.40 & 0.15 & 23.16 $\pm$ 6.37 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.98 & 13 & 13 \\ 
% 2137           & 02137 & 11.00 & 0.15 & 42.42 $\pm$ 16.24 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.28 & 8 & 9 \\ 
% 2137           & 02137 & 11.00 & 0.15 & 45.70 $\pm$ 18.28 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.36 & 10 & 10 \\ 
% 2139           & 02139 & 12.80 & 0.15 & 13.96 $\pm$ 4.06 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.45 & 12 & 12 \\ 
% 2139           & 02139 & 12.80 & 0.15 & 13.26 $\pm$ 4.56 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.26 & 0 & 4 \\ 
% 2143           & 02143 & 13.60 & 0.15 & 4.14 $\pm$ 0.88 & 0.34 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 1.37 & 9 & 9 \\ 
% 2145           & 02145 & 10.80 & 0.15 & 38.00 $\pm$ 10.68 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.42 & 8 & 8 \\ 
% 2147           & 02147 & 12.00 & 0.15 & 27.37 $\pm$ 8.39 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.51 & 9 & 9 \\ 
% 2147           & 02147 & 12.00 & 0.15 & 24.65 $\pm$ 6.27 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.73 & 0 & 10 \\ 
% 2150           & 02150 & 13.20 & 0.15 & 5.08 $\pm$ 0.70 & 0.48 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 1.06 & 9 & 11 \\ 
% 2152           & 02152 & 10.70 & 0.15 & 45.99 $\pm$ 19.80 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.67 & 6 & 6 \\ 
% 2154           & 02154 & 12.90 & 0.15 & 10.40 $\pm$ 2.28 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 7 \\ 
% 2158           & 02158 & 11.60 & 0.15 & 17.90 $\pm$ 5.17 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.66 & 11 & 11 \\ 
% 2158           & 02158 & 11.60 & 0.15 & 16.74 $\pm$ 4.03 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.55 & 11 & 11 \\ 
% 2161           & 02161 & 12.10 & 0.15 & 14.39 $\pm$ 3.59 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.77 & 13 & 13 \\ 
% 2161           & 02161 & 12.10 & 0.15 & 14.64 $\pm$ 4.23 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.46 & 9 & 11 \\ 
% 2162           & 02162 & 12.60 & 0.15 & 6.65 $\pm$ 1.46 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.41 & 12 & 12 \\ 
% 2169           & 02169 & 12.50 & 0.15 & 19.43 $\pm$ 6.76 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.41 & 9 & 10 \\ 
% 2169           & 02169 & 12.50 & 0.15 & 17.96 $\pm$ 4.92 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.16 & 0 & 8 \\ 
% 2173           & 02173 & 11.30 & 0.15 & 20.61 $\pm$ 6.86 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.50 & 9 & 9 \\ 
% 2182           & 02182 & 11.50 & 0.15 & 18.20 $\pm$ 6.30 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.45 & 8 & 9 \\ 
% 2184           & 02184 & 11.50 & 0.15 & 27.44 $\pm$ 8.49 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.32 & 9 & 9 \\ 
% 2184           & 02184 & 11.50 & 0.15 & 25.78 $\pm$ 8.00 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.34 & 9 & 9 \\ 
% 2186           & 02186 & 12.50 & 0.15 & 11.36 $\pm$ 3.71 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.37 & 9 & 10 \\ 
% 2187           & 02187 & 13.20 & 0.15 & 11.66 $\pm$ 4.33 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.46 & 0 & 5 \\ 
% 2190           & 02190 & 13.10 & 0.15 & 15.59 $\pm$ 5.29 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.41 & 11 & 12 \\ 
% 2192           & 02192 & 11.50 & 0.15 & 21.87 $\pm$ 6.03 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.71 & 9 & 9 \\ 
% 2193           & 02193 & 10.50 & 0.15 & 45.53 $\pm$ 16.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.24 & 7 & 7 \\ 
% 2193           & 02193 & 10.50 & 0.15 & 43.34 $\pm$ 10.04 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.32 & 6 & 6 \\ 
% 2194           & 02194 & 12.60 & 0.15 & 8.92 $\pm$ 1.87 & 0.18 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.29 & 7 & 7 \\ 
% 2195           & 02195 & 12.30 & 0.15 & 7.14 $\pm$ 1.13 & 0.39 $\pm$ 0.15 & 0.95 $\pm$ 0.16 & 0.41 & 19 & 19 \\ 
% 2211           & 02211 & 12.20 & 0.15 & 21.60 $\pm$ 6.00 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.34 & 6 & 6 \\ 
% 2216           & 02216 & 11.20 & 0.15 & 18.92 $\pm$ 4.74 & 0.14 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.66 & 13 & 13 \\ 
% 2220           & 02220 & 12.20 & 0.15 & 13.53 $\pm$ 4.25 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 1.19 & 11 & 11 \\ 
% 2231           & 02231 & 12.30 & 0.15 & 13.21 $\pm$ 4.09 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.31 & 0 & 10 \\ 
% 2238           & 02238 & 12.40 & 0.15 & 19.33 $\pm$ 5.27 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.81 & 6 & 7 \\ 
% 2239           & 02239 & 10.80 & 0.15 & 39.16 $\pm$ 17.76 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.26 & 0.22 & 13 & 13 \\ 
% 2244           & 02244 & 11.80 & 0.15 & 27.08 $\pm$ 8.02 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.17 & 13 & 13 \\ 
% 2245           & 02245 & 11.60 & 0.15 & 31.39 $\pm$ 8.75 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.44 & 24 & 24 \\ 
% 2248           & 02248 & 11.20 & 0.15 & 21.36 $\pm$ 8.24 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 1.05 & 10 & 10 \\ 
% 2249           & 02249 & 11.10 & 0.15 & 51.06 $\pm$ 18.48 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.55 & 6 & 6 \\ 
% 2249           & 02249 & 11.10 & 0.15 & 42.76 $\pm$ 15.55 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.42 & 12 & 13 \\ 
% 2251           & 02251 & 11.50 & 0.15 & 21.85 $\pm$ 8.21 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.47 & 13 & 13 \\ 
% 2252           & 02252 & 12.50 & 0.15 & 17.26 $\pm$ 5.45 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.39 & 9 & 11 \\ 
% 2252           & 02252 & 12.50 & 0.15 & 14.26 $\pm$ 3.29 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.69 & 0 & 10 \\ 
% 2256           & 02256 & 12.10 & 0.15 & 12.23 $\pm$ 3.14 & 0.15 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.26 & 7 & 7 \\ 
% 2258           & 02258 & 11.80 & 0.15 & 22.80 $\pm$ 5.93 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.43 & 10 & 10 \\ 
% 2259           & 02259 & 12.50 & 0.15 & 20.49 $\pm$ 4.97 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.11 & 12 & 12 \\ 
% 2263           & 02263 & 11.20 & 0.15 & 21.91 $\pm$ 6.74 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 1.17 & 9 & 9 \\ 
% 2265           & 02265 & 12.60 & 0.15 & 10.15 $\pm$ 2.65 & 0.14 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.60 & 7 & 8 \\ 
% 2271           & 02271 & 10.90 & 0.15 & 29.61 $\pm$ 9.35 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.40 & 11 & 11 \\ 
% 2271           & 02271 & 10.90 & 0.15 & 29.02 $\pm$ 7.33 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.42 & 11 & 11 \\ 
% 2272           & 02272 & 13.94 & 0.15 & 4.16 $\pm$ 0.71 & 0.33 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 1.66 & 15 & 15 \\ 
% 2276           & 02276 & 12.80 & 0.15 & 11.64 $\pm$ 2.34 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.55 & 11 & 11 \\ 
% 2278           & 02278 & 13.40 & 0.15 & 10.79 $\pm$ 3.41 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.36 & 0 & 15 \\ 
% 2279           & 02279 & 12.97 & 0.15 & 10.81 $\pm$ 2.70 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.71 & 14 & 15 \\ 
% 2280           & 02280 & 13.20 & 0.15 & 5.30 $\pm$ 1.13 & 0.35 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.81 & 11 & 11 \\ 
% 2287           & 02287 & 12.80 & 0.15 & 6.16 $\pm$ 1.26 & 0.30 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.26 & 12 & 12 \\ 
% 2289           & 02289 & 13.50 & 0.15 & 8.45 $\pm$ 3.01 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.97 & 0 & 9 \\ 
% 2290           & 02290 & 12.40 & 0.15 & 17.33 $\pm$ 4.37 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.15 & 14 & 15 \\ 
% 2291           & 02291 & 10.70 & 0.15 & 37.19 $\pm$ 12.00 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 11 & 11 \\ 
% 2292           & 02292 & 11.70 & 0.15 & 10.41 $\pm$ 2.25 & 0.31 $\pm$ 0.22 & 0.95 $\pm$ 0.21 & 0.72 & 14 & 14 \\ 
% 2295           & 02295 & 11.80 & 0.15 & 20.74 $\pm$ 5.89 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.44 & 8 & 8 \\ 
% 2306           & 02306 & 12.10 & 0.15 & 19.26 $\pm$ 6.07 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.33 & 4 & 5 \\ 
% 2307           & 02307 & 11.00 & 0.15 & 40.55 $\pm$ 12.54 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.52 & 12 & 12 \\ 
% 2307           & 02307 & 11.00 & 0.15 & 39.62 $\pm$ 12.65 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.59 & 11 & 11 \\ 
% 2308           & 02308 & 11.80 & 0.15 & 19.95 $\pm$ 7.93 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.47 & 7 & 9 \\ 
% 2309           & 02309 & 11.30 & 0.15 & 20.11 $\pm$ 5.39 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.93 & 14 & 14 \\ 
% 2310           & 02310 & 11.60 & 0.15 & 23.20 $\pm$ 5.50 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.62 & 16 & 16 \\ 
% 2315           & 02315 & 10.60 & 0.15 & 24.61 $\pm$ 5.81 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.27 & 13 & 13 \\ 
% 2316           & 02316 & 12.80 & 0.15 & 10.01 $\pm$ 2.43 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.56 & 13 & 13 \\ 
% 2316           & 02316 & 12.80 & 0.15 & 9.13 $\pm$ 1.75 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.86 & 0 & 12 \\ 
% 2318           & 02318 & 13.70 & 0.15 & 3.86 $\pm$ 0.66 & 0.39 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.74 & 5 & 5 \\ 
% 2321           & 02321 & 12.00 & 0.15 & 19.91 $\pm$ 5.03 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 1.04 & 10 & 10 \\ 
% 2322           & 02322 & 13.00 & 0.15 & 12.82 $\pm$ 3.21 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.74 & 12 & 12 \\ 
% 2324           & 02324 & 11.40 & 0.15 & 25.76 $\pm$ 7.43 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.29 & 6 & 7 \\ 
% 2324           & 02324 & 11.40 & 0.15 & 26.05 $\pm$ 10.35 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.48 & 17 & 17 \\ 
% 2325           & 02325 & 11.80 & 0.15 & 20.31 $\pm$ 6.23 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.51 & 3 & 7 \\ 
% 2326           & 02326 & 10.80 & 0.15 & 48.47 $\pm$ 16.00 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.21 & 0.10 & 17 & 17 \\ 
% 2328           & 02328 & 12.80 & 0.15 & 12.90 $\pm$ 2.59 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.54 & 10 & 10 \\ 
% 2330           & 02330 & 11.50 & 0.15 & 28.79 $\pm$ 12.62 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.56 & 6 & 6 \\ 
% 2333           & 02333 & 11.70 & 0.15 & 22.72 $\pm$ 8.28 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.58 & 21 & 22 \\ 
% 2352           & 02352 & 11.50 & 0.15 & 30.37 $\pm$ 11.62 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.69 & 22 & 22 \\ 
% 2352           & 02352 & 11.50 & 0.15 & 30.56 $\pm$ 11.40 & 0.04 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.84 & 9 & 9 \\ 
% 2356           & 02356 & 10.80 & 0.15 & 43.70 $\pm$ 11.45 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.51 & 15 & 15 \\ 
% 2360           & 02360 & 12.80 & 0.15 & 9.01 $\pm$ 2.16 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.56 & 10 & 10 \\ 
% 2360           & 02360 & 12.80 & 0.15 & 9.56 $\pm$ 2.10 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.38 & 22 & 22 \\ 
% 2361           & 02361 & 12.00 & 0.15 & 18.67 $\pm$ 4.50 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.68 & 12 & 12 \\ 
% 2370           & 02370 & 12.80 & 0.15 & 15.89 $\pm$ 5.42 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.17 & 7 & 7 \\ 
% 2370           & 02370 & 12.80 & 0.15 & 16.43 $\pm$ 4.14 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.31 & 0 & 5 \\ 
% 2378           & 02378 & 10.90 & 0.15 & 32.53 $\pm$ 9.25 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.49 & 11 & 11 \\ 
% 2378           & 02378 & 10.90 & 0.15 & 28.10 $\pm$ 8.54 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.59 & 13 & 13 \\ 
% 2382$^\dagger$ & 02382 & 11.80 & 0.15 & 13.69 $\pm$ 3.89 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.82 & 32 & 32 \\ 
% 2382$^\dagger$ & 02382 & 11.80 & 0.15 & 15.88 $\pm$ 4.26 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.20 & 12 & 12 \\ 
% 2388           & 02388 & 12.90 & 0.15 & 7.93 $\pm$ 1.80 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.29 & 0 & 5 \\ 
% 2390           & 02390 & 12.10 & 0.15 & 17.13 $\pm$ 4.79 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.75 & 14 & 14 \\ 
% 2391           & 02391 & 12.40 & 0.15 & 15.07 $\pm$ 4.33 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.28 & 8 & 8 \\ 
% 2392           & 02392 & 13.60 & 0.15 & 11.05 $\pm$ 2.95 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.27 & 0 & 6 \\ 
% 2392           & 02392 & 13.60 & 0.15 & 11.05 $\pm$ 2.70 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.31 & 0 & 9 \\ 
% 2394           & 02394 & 11.80 & 0.15 & 16.87 $\pm$ 5.45 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.90 & 21 & 21 \\ 
% 2394           & 02394 & 11.80 & 0.15 & 20.23 $\pm$ 6.25 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.68 & 12 & 12 \\ 
% 2395           & 02395 & 12.40 & 0.15 & 22.17 $\pm$ 8.37 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 1.00 & 3 & 7 \\ 
% 2398           & 02398 & 13.20 & 0.15 & 10.16 $\pm$ 2.94 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.26 & 12 & 12 \\ 
% 2408           & 02408 & 11.90 & 0.15 & 23.86 $\pm$ 5.92 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.65 & 20 & 21 \\ 
% 2408           & 02408 & 11.90 & 0.15 & 22.36 $\pm$ 5.94 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.48 & 11 & 11 \\ 
% 2410           & 02410 & 12.60 & 0.15 & 6.82 $\pm$ 1.12 & 0.36 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.19 & 8 & 8 \\ 
% 2413           & 02413 & 11.30 & 0.15 & 19.94 $\pm$ 6.33 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.46 & 7 & 7 \\ 
% 2414           & 02414 & 11.40 & 0.15 & 28.81 $\pm$ 11.42 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.23 & 7 & 7 \\ 
% 2415           & 02415 & 12.20 & 0.15 & 14.04 $\pm$ 4.31 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.55 & 8 & 8 \\ 
% 2417           & 02417 & 12.10 & 0.15 & 13.03 $\pm$ 3.76 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.78 & 8 & 10 \\ 
% 2421           & 02421 & 10.60 & 0.15 & 35.75 $\pm$ 13.25 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.28 & 13 & 13 \\ 
% 2422           & 02422 & 13.10 & 0.15 & 4.97 $\pm$ 0.70 & 0.40 $\pm$ 0.20 & 0.95 $\pm$ 0.18 & 1.33 & 12 & 13 \\ 
% 2424           & 02424 & 13.10 & 0.15 & 5.06 $\pm$ 0.73 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.16 & 0.43 & 12 & 13 \\ 
% 2426           & 02426 & 11.60 & 0.15 & 28.25 $\pm$ 9.92 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.47 & 8 & 8 \\ 
% 2426           & 02426 & 11.60 & 0.15 & 21.96 $\pm$ 6.92 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.55 & 8 & 9 \\ 
% 2428           & 02428 & 11.40 & 0.15 & 37.78 $\pm$ 12.00 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.15 & 5 & 6 \\ 
% 2428           & 02428 & 11.40 & 0.15 & 37.71 $\pm$ 11.28 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.42 & 11 & 11 \\ 
% 2440           & 02440 & 13.00 & 0.15 & 6.10 $\pm$ 1.23 & 0.28 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.24 & 14 & 14 \\ 
% 2441           & 02441 & 13.80 & 0.15 & 8.04 $\pm$ 1.58 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.62 & 28 & 28 \\ 
% 2444           & 02444 & 11.70 & 0.15 & 27.03 $\pm$ 7.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.35 & 12 & 12 \\ 
% 2446           & 02446 & 13.00 & 0.15 & 10.33 $\pm$ 3.44 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.90 & 18 & 18 \\ 
% 2447           & 02447 & 12.80 & 0.15 & 7.04 $\pm$ 1.24 & 0.27 $\pm$ 0.18 & 0.95 $\pm$ 0.18 & 0.73 & 9 & 9 \\ 
% 2448           & 02448 & 10.80 & 0.15 & 39.81 $\pm$ 10.84 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.28 & 8 & 8 \\ 
% 2448           & 02448 & 10.80 & 0.15 & 32.18 $\pm$ 9.39 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.42 & 6 & 8 \\ 
% 2458           & 02458 & 11.90 & 0.15 & 22.29 $\pm$ 6.85 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.61 & 5 & 6 \\ 
% 2459           & 02459 & 11.30 & 0.15 & 17.98 $\pm$ 4.72 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.77 & 9 & 10 \\ 
% 2465           & 02465 & 12.20 & 0.15 & 21.38 $\pm$ 6.66 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.56 & 5 & 7 \\ 
% 2466           & 02466 & 12.00 & 0.15 & 18.54 $\pm$ 5.84 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.30 & 17 & 17 \\ 
% 2466           & 02466 & 12.00 & 0.15 & 17.05 $\pm$ 5.44 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.35 & 7 & 7 \\ 
% 2469           & 02469 & 12.40 & 0.15 & 15.00 $\pm$ 3.74 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.32 & 13 & 13 \\ 
% 2469           & 02469 & 12.40 & 0.15 & 15.69 $\pm$ 4.80 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.54 & 7 & 7 \\ 
% 2474           & 02474 & 11.60 & 0.15 & 20.95 $\pm$ 6.99 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.17 & 10 & 12 \\ 
% 2477           & 02477 & 12.40 & 0.15 & 17.37 $\pm$ 4.34 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.27 & 10 & 10 \\ 
% 2478           & 02478 & 12.00 & 0.15 & 9.36 $\pm$ 1.51 & 0.33 $\pm$ 0.20 & 0.95 $\pm$ 0.18 & 1.32 & 7 & 7 \\ 
% 2487           & 02487 & 13.10 & 0.15 & 19.49 $\pm$ 5.46 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.22 & 13 & 13 \\ 
% 2487           & 02487 & 13.10 & 0.15 & 9.51 $\pm$ 2.51 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.26 & 0 & 5 \\ 
% 2494           & 02494 & 10.70 & 0.15 & 61.16 $\pm$ 24.99 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.08 & 7 & 7 \\ 
% 2502           & 02502 & 11.50 & 0.15 & 16.86 $\pm$ 5.08 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.56 & 7 & 7 \\ 
% 2503           & 02503 & 14.20 & 0.15 & 5.47 $\pm$ 1.17 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.29 & 14 & 14 \\ 
% 2509           & 02509 & 12.70 & 0.15 & 17.07 $\pm$ 4.44 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 8 \\ 
% 2519           & 02519 & 11.50 & 0.15 & 16.46 $\pm$ 4.35 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.66 & 14 & 14 \\ 
% 2520           & 02520 & 11.70 & 0.15 & 28.85 $\pm$ 6.73 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.39 & 11 & 11 \\ 
% 2520           & 02520 & 11.70 & 0.15 & 25.71 $\pm$ 8.14 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.56 & 9 & 9 \\ 
% 2524           & 02524 & 11.10 & 0.15 & 25.22 $\pm$ 7.22 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.53 & 8 & 8 \\ 
% 2524           & 02524 & 11.10 & 0.15 & 28.58 $\pm$ 9.59 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.39 & 12 & 12 \\ 
% 2525           & 02525 & 10.90 & 0.15 & 21.43 $\pm$ 5.57 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.62 & 19 & 19 \\ 
% 2528           & 02528 & 12.20 & 0.15 & 13.67 $\pm$ 3.73 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.90 & 7 & 7 \\ 
% 2528           & 02528 & 12.20 & 0.15 & 15.97 $\pm$ 4.09 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 1.40 & 11 & 11 \\ 
% 2534           & 02534 & 11.30 & 0.15 & 30.29 $\pm$ 9.83 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.44 & 12 & 12 \\ 
% 2534           & 02534 & 11.30 & 0.15 & 31.00 $\pm$ 8.41 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.27 & 10 & 10 \\ 
% 2554           & 02554 & 12.70 & 0.15 & 7.97 $\pm$ 1.76 & 0.27 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.39 & 10 & 10 \\ 
% 2554           & 02554 & 12.70 & 0.15 & 6.23 $\pm$ 1.03 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.16 & 0.42 & 8 & 8 \\ 
% 2559           & 02559 & 12.30 & 0.15 & 21.05 $\pm$ 5.99 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.17 & 7 & 7 \\ 
% 2560           & 02560 & 11.90 & 0.15 & 20.15 $\pm$ 6.11 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 12 & 12 \\ 
% 2561           & 02561 & 13.50 & 0.15 & 12.79 $\pm$ 3.73 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.20 & 9 & 9 \\ 
% 2561           & 02561 & 13.50 & 0.15 & 11.33 $\pm$ 4.16 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.33 & 0 & 11 \\ 
% 2563           & 02563 & 11.60 & 0.15 & 30.65 $\pm$ 7.54 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.41 & 0 & 5 \\ 
% 2569$^\dagger$ & 02569 & 10.90 & 0.15 & 31.68 $\pm$ 7.19 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.22 & 10 & 10 \\ 
% 2570           & 02570 & 12.10 & 0.15 & 21.25 $\pm$ 7.51 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.13 & 9 & 9 \\ 
% 2571           & 02571 & 12.90 & 0.15 & 5.23 $\pm$ 1.07 & 0.38 $\pm$ 0.24 & 0.95 $\pm$ 0.24 & 0.52 & 23 & 23 \\ 
% 2576           & 02576 & 11.20 & 0.15 & 32.14 $\pm$ 10.38 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.54 & 12 & 12 \\ 
% 2581           & 02581 & 13.00 & 0.15 & 5.90 $\pm$ 0.98 & 0.36 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 1.45 & 12 & 12 \\ 
% 2593           & 02593 & 13.90 & 0.15 & 3.75 $\pm$ 0.58 & 0.36 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.57 & 7 & 8 \\ 
% 2598           & 02598 & 13.10 & 0.15 & 11.40 $\pm$ 2.53 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.54 & 12 & 12 \\ 
% 2612           & 02612 & 11.00 & 0.15 & 28.58 $\pm$ 8.60 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.55 & 8 & 8 \\ 
% 2613           & 02613 & 11.40 & 0.15 & 26.34 $\pm$ 9.29 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.25 & 8 & 10 \\ 
% 2613           & 02613 & 11.40 & 0.15 & 22.86 $\pm$ 8.47 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.41 & 8 & 9 \\ 
% 2617           & 02617 & 10.30 & 0.15 & 55.83 $\pm$ 11.23 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.46 & 9 & 9 \\ 
% 2621           & 02621 & 10.90 & 0.15 & 51.68 $\pm$ 16.19 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.31 & 4 & 4 \\ 
% 2621           & 02621 & 10.90 & 0.15 & 45.70 $\pm$ 14.72 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.57 & 9 & 9 \\ 
% 2630           & 02630 & 11.80 & 0.15 & 27.14 $\pm$ 8.61 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 1.00 & 6 & 6 \\ 
% 2630           & 02630 & 11.80 & 0.15 & 26.42 $\pm$ 6.71 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.94 & 0 & 6 \\ 
% 2637           & 02637 & 12.90 & 0.15 & 5.97 $\pm$ 1.05 & 0.37 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.27 & 17 & 17 \\ 
% 2638           & 02638 & 11.70 & 0.15 & 12.32 $\pm$ 2.63 & 0.24 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.39 & 17 & 17 \\ 
% 2642           & 02642 & 12.60 & 0.15 & 7.45 $\pm$ 1.98 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.68 & 16 & 16 \\ 
% 2644           & 02644 & 13.30 & 0.15 & 4.76 $\pm$ 0.81 & 0.38 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.77 & 12 & 12 \\ 
% 2645           & 02645 & 12.10 & 0.15 & 14.14 $\pm$ 3.41 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.58 & 9 & 9 \\ 
% 2647           & 02647 & 12.50 & 0.15 & 6.75 $\pm$ 1.25 & 0.39 $\pm$ 0.23 & 0.95 $\pm$ 0.21 & 0.56 & 10 & 11 \\ 
% 2648           & 02648 & 12.90 & 0.15 & 5.76 $\pm$ 0.91 & 0.38 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.59 & 30 & 30 \\ 
% 2650           & 02650 & 11.10 & 0.15 & 19.20 $\pm$ 4.02 & 0.21 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.13 & 6 & 6 \\ 
% 2657           & 02657 & 12.00 & 0.15 & 18.74 $\pm$ 6.58 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.61 & 14 & 14 \\ 
% 2662           & 02662 & 13.70 & 0.15 & 9.72 $\pm$ 2.27 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.33 & 16 & 17 \\ 
% 2663           & 02663 & 13.60 & 0.15 & 3.89 $\pm$ 0.80 & 0.41 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.89 & 8 & 8 \\ 
% 2664           & 02664 & 13.90 & 0.15 & 10.69 $\pm$ 2.38 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.11 & 0 & 9 \\ 
% 2666           & 02666 & 11.50 & 0.15 & 29.37 $\pm$ 8.33 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.73 & 14 & 14 \\ 
% 2667           & 02667 & 11.90 & 0.15 & 22.91 $\pm$ 5.20 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.13 & 11 & 11 \\ 
% 2667           & 02667 & 11.90 & 0.15 & 22.08 $\pm$ 8.89 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.51 & 6 & 6 \\ 
% 2669           & 02669 & 13.00 & 0.15 & 14.19 $\pm$ 4.53 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.50 & 8 & 8 \\ 
% 2672           & 02672 & 12.30 & 0.15 & 25.20 $\pm$ 8.48 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.17 & 10 & 10 \\ 
% 2675           & 02675 & 12.10 & 0.15 & 7.85 $\pm$ 1.55 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.41 & 11 & 12 \\ 
% 2689           & 02689 & 13.30 & 0.15 & 5.52 $\pm$ 0.99 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.76 & 5 & 6 \\ 
% 2693           & 02693 & 13.00 & 0.15 & 5.14 $\pm$ 0.97 & 0.41 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.48 & 26 & 26 \\ 
% 2698           & 02698 & 12.10 & 0.15 & 13.71 $\pm$ 3.77 & 0.13 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 1.02 & 6 & 7 \\ 
% 2698           & 02698 & 12.10 & 0.15 & 15.76 $\pm$ 3.85 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 1.13 & 12 & 12 \\ 
% 2702           & 02702 & 11.70 & 0.15 & 25.33 $\pm$ 7.88 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.71 & 5 & 5 \\ 
% 2702           & 02702 & 11.70 & 0.15 & 23.97 $\pm$ 5.20 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.95 & 7 & 7 \\ 
% 2708           & 02708 & 12.00 & 0.15 & 13.63 $\pm$ 3.61 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.96 & 11 & 11 \\ 
% 2709           & 02709 & 13.00 & 0.15 & 6.52 $\pm$ 1.20 & 0.31 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.34 & 8 & 8 \\ 
% 2711           & 02711 & 11.60 & 0.15 & 17.18 $\pm$ 4.92 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.32 & 7 & 7 \\ 
% 2719           & 02719 & 13.00 & 0.15 & 5.79 $\pm$ 1.39 & 0.38 $\pm$ 0.21 & 0.95 $\pm$ 0.25 & 1.18 & 11 & 11 \\ 
% 2720           & 02720 & 14.00 & 0.15 & 6.62 $\pm$ 1.67 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 10 \\ 
% 2721           & 02721 & 12.10 & 0.15 & 19.83 $\pm$ 5.17 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.19 & 9 & 9 \\ 
% 2725           & 02725 & 10.70 & 0.15 & 35.30 $\pm$ 10.25 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.57 & 10 & 10 \\ 
% 2728           & 02728 & 12.60 & 0.15 & 11.19 $\pm$ 3.01 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.81 & 8 & 11 \\ 
% 2735           & 02735 & 14.32 & 0.15 & 3.57 $\pm$ 0.73 & 0.30 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 1.03 & 9 & 10 \\ 
% 2737           & 02737 & 11.70 & 0.15 & 11.97 $\pm$ 2.18 & 0.27 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.27 & 13 & 13 \\ 
% 2739           & 02739 & 13.20 & 0.15 & 9.90 $\pm$ 2.07 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.32 & 0 & 5 \\ 
% 2740           & 02740 & 11.40 & 0.15 & 18.78 $\pm$ 4.90 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 1.34 & 11 & 11 \\ 
% 2747           & 02747 & 11.70 & 0.15 & 32.88 $\pm$ 9.63 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.20 & 7 & 7 \\ 
% 2747           & 02747 & 11.70 & 0.15 & 22.57 $\pm$ 7.52 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.30 & 6 & 6 \\ 
% 2750           & 02750 & 13.20 & 0.15 & 5.23 $\pm$ 0.95 & 0.31 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.78 & 6 & 6 \\ 
% 2753$^\dagger$ & 02753 & 12.30 & 0.15 & 23.70 $\pm$ 6.00 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.75 & 3 & 5 \\ 
% 2766           & 02766 & 12.60 & 0.15 & 7.43 $\pm$ 1.39 & 0.26 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.27 & 21 & 21 \\ 
% 2769           & 02769 & 12.10 & 0.15 & 13.92 $\pm$ 3.30 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.66 & 4 & 4 \\ 
% 2770           & 02770 & 12.70 & 0.15 & 6.37 $\pm$ 1.32 & 0.35 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 1.08 & 22 & 23 \\ 
% 2771           & 02771 & 12.40 & 0.15 & 9.77 $\pm$ 3.38 & 0.16 $\pm$ 0.13 & 0.95 $\pm$ 0.24 & 0.29 & 10 & 10 \\ 
% 2772           & 02772 & 13.80 & 0.15 & 9.20 $\pm$ 2.16 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.85 & 17 & 17 \\ 
% 2773           & 02773 & 13.00 & 0.15 & 9.63 $\pm$ 1.78 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.64 & 21 & 21 \\ 
% 2776           & 02776 & 12.70 & 0.15 & 16.11 $\pm$ 3.52 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.06 & 4 & 4 \\ 
% 2778           & 02778 & 13.10 & 0.15 & 9.01 $\pm$ 2.02 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.29 & 6 & 7 \\ 
% 2779           & 02779 & 13.10 & 0.15 & 6.45 $\pm$ 1.12 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.30 & 11 & 11 \\ 
% 2788           & 02788 & 13.10 & 0.15 & 6.22 $\pm$ 1.18 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.37 & 8 & 8 \\ 
% 2792           & 02792 & 13.00 & 0.15 & 10.37 $\pm$ 2.38 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.40 & 10 & 10 \\ 
% 2793           & 02793 & 11.30 & 0.15 & 23.79 $\pm$ 4.75 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.37 & 9 & 9 \\ 
% 2803           & 02803 & 11.80 & 0.15 & 17.72 $\pm$ 3.68 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.68 & 5 & 7 \\ 
% 2806           & 02806 & 13.10 & 0.15 & 11.67 $\pm$ 2.85 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.41 & 8 & 8 \\ 
% 2816           & 02816 & 11.90 & 0.15 & 20.08 $\pm$ 6.03 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.56 & 13 & 13 \\ 
% 2826           & 02826 & 11.00 & 0.15 & 40.34 $\pm$ 15.37 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.34 & 12 & 12 \\ 
% 2829           & 02829 & 10.70 & 0.15 & 32.14 $\pm$ 9.31 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.95 & 10 & 11 \\ 
% 2834           & 02834 & 11.70 & 0.15 & 10.47 $\pm$ 2.10 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.78 & 6 & 6 \\ 
% 2835           & 02835 & 12.00 & 0.15 & 24.46 $\pm$ 5.60 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.22 & 4 & 5 \\ 
% 2838           & 02838 & 14.10 & 0.15 & 4.14 $\pm$ 0.86 & 0.25 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.51 & 10 & 10 \\ 
% 2840           & 02840 & 12.50 & 0.15 & 9.38 $\pm$ 2.23 & 0.22 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.51 & 16 & 16 \\ 
% 2841           & 02841 & 13.00 & 0.15 & 5.68 $\pm$ 1.11 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.59 & 10 & 11 \\ 
% 2844           & 02844 & 13.20 & 0.15 & 4.46 $\pm$ 0.78 & 0.38 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.49 & 14 & 14 \\ 
% 2849           & 02849 & 12.90 & 0.15 & 9.89 $\pm$ 2.11 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.72 & 0 & 16 \\ 
% 2849           & 02849 & 12.90 & 0.15 & 10.50 $\pm$ 3.01 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 7 \\ 
% 2852           & 02852 & 12.60 & 0.15 & 12.87 $\pm$ 3.15 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.80 & 0 & 12 \\ 
% 2860           & 02860 & 12.60 & 0.15 & 5.63 $\pm$ 0.98 & 0.42 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.46 & 18 & 19 \\ 
% 2861           & 02861 & 12.70 & 0.15 & 16.31 $\pm$ 3.53 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.24 & 9 & 9 \\ 
% 2864           & 02864 & 12.90 & 0.15 & 17.02 $\pm$ 5.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.17 & 14 & 14 \\ 
% 2864           & 02864 & 12.90 & 0.15 & 17.44 $\pm$ 4.77 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 12 \\ 
% 2868           & 02868 & 12.90 & 0.15 & 8.06 $\pm$ 1.47 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.44 & 10 & 10 \\ 
% 2869           & 02869 & 11.90 & 0.15 & 11.15 $\pm$ 2.40 & 0.26 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 1.22 & 20 & 20 \\ 
% 2870           & 02870 & 12.80 & 0.15 & 18.11 $\pm$ 4.72 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.25 & 9 & 9 \\ 
% 2870           & 02870 & 12.80 & 0.15 & 17.34 $\pm$ 5.69 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.42 & 0 & 8 \\ 
% 2872$^\dagger$ & 02872 & 12.10 & 0.15 & 16.72 $\pm$ 4.89 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.41 & 8 & 8 \\ 
% 2872$^\dagger$ & 02872 & 12.10 & 0.15 & 17.73 $\pm$ 4.46 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.38 & 11 & 11 \\ 
% 2879           & 02879 & 11.90 & 0.15 & 32.21 $\pm$ 8.16 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.13 & 10 & 10 \\ 
% 2882           & 02882 & 11.60 & 0.15 & 20.89 $\pm$ 5.43 & 0.08 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.71 & 9 & 9 \\ 
% 2883           & 02883 & 13.10 & 0.15 & 5.50 $\pm$ 1.03 & 0.34 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.25 & 5 & 5 \\ 
% 2887           & 02887 & 12.90 & 0.15 & 6.05 $\pm$ 1.13 & 0.38 $\pm$ 0.25 & 0.95 $\pm$ 0.22 & 0.72 & 15 & 16 \\ 
% 2887           & 02887 & 12.90 & 0.15 & 5.97 $\pm$ 1.13 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.85 & 5 & 5 \\ 
% 2891           & 02891 & 11.00 & 0.15 & 39.62 $\pm$ 12.54 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.27 & 10 & 12 \\ 
% 2892           & 02892 & 10.20 & 0.15 & 49.65 $\pm$ 16.61 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.24 & 8 & 8 \\ 
% 2906           & 02906 & 10.10 & 0.15 & 50.83 $\pm$ 15.31 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.32 & 10 & 10 \\ 
% 2906           & 02906 & 10.10 & 0.15 & 54.97 $\pm$ 21.29 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.25 & 23 & 23 \\ 
% 2908           & 02908 & 11.70 & 0.15 & 30.18 $\pm$ 9.70 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.45 & 10 & 11 \\ 
% 2916           & 02916 & 13.50 & 0.15 & 5.89 $\pm$ 1.23 & 0.26 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.42 & 12 & 13 \\ 
% 2916           & 02916 & 13.50 & 0.15 & 4.45 $\pm$ 0.61 & 0.38 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.51 & 9 & 9 \\ 
% 2918           & 02918 & 11.90 & 0.15 & 18.31 $\pm$ 4.23 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.70 & 11 & 12 \\ 
% 2933           & 02933 & 11.70 & 0.15 & 20.30 $\pm$ 5.57 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.24 & 11 & 11 \\ 
% 2934           & 02934 & 11.60 & 0.15 & 22.89 $\pm$ 7.76 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.65 & 8 & 8 \\ 
% 2936           & 02936 & 12.10 & 0.15 & 10.79 $\pm$ 2.85 & 0.21 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.57 & 10 & 10 \\ 
% 2938$^\dagger$ & 02938 & 11.50 & 0.15 & 25.51 $\pm$ 4.59 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.19 & 14 & 14 \\ 
% 2945           & 02945 & 12.50 & 0.15 & 21.94 $\pm$ 5.94 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.42 & 10 & 10 \\ 
% 2946           & 02946 & 13.30 & 0.15 & 11.37 $\pm$ 2.89 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.13 & 23 & 25 \\ 
% 2973           & 02973 & 13.00 & 0.15 & 15.26 $\pm$ 3.45 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.57 & 0 & 6 \\ 
% 2973           & 02973 & 13.00 & 0.15 & 15.34 $\pm$ 4.55 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 9 \\ 
% 2976           & 02976 & 10.70 & 0.15 & 31.96 $\pm$ 7.08 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.91 & 11 & 11 \\ 
% 2984           & 02984 & 13.00 & 0.15 & 14.00 $\pm$ 4.48 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.49 & 6 & 6 \\ 
% 2984           & 02984 & 13.00 & 0.15 & 11.36 $\pm$ 3.15 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.78 & 0 & 11 \\ 
% 2990           & 02990 & 13.70 & 0.15 & 7.27 $\pm$ 1.11 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.13 & 1.01 & 11 & 14 \\ 
% 2991           & 02991 & 13.60 & 0.15 & 6.46 $\pm$ 1.14 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.15 & 1.06 & 0 & 14 \\ 
% 2996           & 02996 & 12.00 & 0.15 & 22.90 $\pm$ 8.31 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.33 & 11 & 11 \\ 
% 2996           & 02996 & 12.00 & 0.15 & 23.14 $\pm$ 8.06 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.42 & 12 & 12 \\ 
% 2999           & 02999 & 13.50 & 0.15 & 6.56 $\pm$ 1.40 & 0.16 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.69 & 13 & 14 \\ 
% 3000           & 03000 & 13.70 & 0.15 & 9.03 $\pm$ 2.55 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 7 \\ 
% 3003           & 03003 & 11.20 & 0.15 & 17.31 $\pm$ 5.10 & 0.14 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.95 & 13 & 13 \\ 
% 3013           & 03013 & 13.70 & 0.15 & 10.93 $\pm$ 2.87 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 4 \\ 
% 3013           & 03013 & 13.70 & 0.15 & 11.16 $\pm$ 4.15 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.28 & 0 & 6 \\ 
% 3027           & 03027 & 13.20 & 0.15 & 15.10 $\pm$ 4.55 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 11 \\ 
% 3031           & 03031 & 12.80 & 0.15 & 5.45 $\pm$ 0.81 & 0.39 $\pm$ 0.20 & 0.95 $\pm$ 0.17 & 0.40 & 13 & 14 \\ 
% 3033           & 03033 & 12.70 & 0.15 & 7.70 $\pm$ 1.75 & 0.27 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.88 & 11 & 11 \\ 
% 3035           & 03035 & 12.80 & 0.15 & 17.36 $\pm$ 4.18 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.61 & 8 & 8 \\ 
% 3035           & 03035 & 12.80 & 0.15 & 18.03 $\pm$ 5.24 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.65 & 11 & 11 \\ 
% 3039           & 03039 & 12.30 & 0.15 & 10.48 $\pm$ 2.42 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.25 & 15 & 16 \\ 
% 3043           & 03043 & 13.50 & 0.15 & 4.57 $\pm$ 0.74 & 0.31 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.68 & 31 & 31 \\ 
% 3043           & 03043 & 13.50 & 0.15 & 4.84 $\pm$ 1.02 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.92 & 3 & 5 \\ 
% 3044           & 03044 & 11.80 & 0.15 & 24.35 $\pm$ 6.71 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.28 & 0 & 4 \\ 
% 3052           & 03052 & 13.50 & 0.15 & 12.97 $\pm$ 3.68 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.19 & 10 & 10 \\ 
% 3054           & 03054 & 11.60 & 0.15 & 23.67 $\pm$ 7.57 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.36 & 9 & 9 \\ 
% 3058           & 03058 & 13.90 & 0.15 & 4.01 $\pm$ 0.91 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 1.36 & 22 & 24 \\ 
% 3059           & 03059 & 13.20 & 0.15 & 5.03 $\pm$ 1.01 & 0.36 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.62 & 13 & 13 \\ 
% 3061           & 03061 & 11.90 & 0.15 & 22.15 $\pm$ 7.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.20 & 11 & 11 \\ 
% 3061           & 03061 & 11.90 & 0.15 & 26.92 $\pm$ 10.12 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.46 & 14 & 14 \\ 
% 3064           & 03064 & 13.40 & 0.15 & 11.60 $\pm$ 3.38 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 9 \\ 
% 3065           & 03065 & 12.30 & 0.15 & 18.36 $\pm$ 6.07 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.29 & 12 & 12 \\ 
% 3065           & 03065 & 12.30 & 0.15 & 14.31 $\pm$ 3.66 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.53 & 8 & 9 \\ 
% 3071           & 03071 & 12.00 & 0.15 & 18.47 $\pm$ 5.10 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 5 \\ 
% 3082           & 03082 & 12.70 & 0.15 & 15.24 $\pm$ 4.66 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.65 & 16 & 16 \\ 
% 3082           & 03082 & 12.70 & 0.15 & 14.94 $\pm$ 3.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.48 & 6 & 6 \\ 
% 3089           & 03089 & 11.20 & 0.15 & 32.64 $\pm$ 10.74 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.48 & 5 & 6 \\ 
% 3089           & 03089 & 11.20 & 0.15 & 35.21 $\pm$ 10.71 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.51 & 9 & 9 \\ 
% 3092           & 03092 & 11.20 & 0.15 & 33.66 $\pm$ 10.78 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.27 & 6 & 6 \\ 
% 3094           & 03094 & 11.90 & 0.15 & 21.68 $\pm$ 5.55 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.28 & 7 & 7 \\ 
% 3094           & 03094 & 11.90 & 0.15 & 22.25 $\pm$ 6.35 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.39 & 13 & 13 \\ 
% 3095           & 03095 & 11.30 & 0.15 & 34.37 $\pm$ 11.96 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.67 & 10 & 10 \\ 
% 3095           & 03095 & 11.30 & 0.15 & 32.65 $\pm$ 11.36 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.33 & 9 & 9 \\ 
% 3097           & 03097 & 12.30 & 0.15 & 21.35 $\pm$ 6.66 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.65 & 11 & 12 \\ 
% 3097           & 03097 & 12.30 & 0.15 & 19.93 $\pm$ 5.79 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.49 & 10 & 11 \\ 
% 3100           & 03100 & 13.50 & 0.15 & 5.28 $\pm$ 0.97 & 0.26 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.24 & 6 & 6 \\ 
% 3106           & 03106 & 11.40 & 0.15 & 24.24 $\pm$ 7.43 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.51 & 18 & 19 \\ 
% 3107           & 03107 & 13.30 & 0.15 & 5.01 $\pm$ 1.00 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 0.92 & 14 & 14 \\ 
% 3109           & 03109 & 12.00 & 0.15 & 19.78 $\pm$ 5.35 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.72 & 14 & 15 \\ 
% 3112           & 03112 & 13.20 & 0.15 & 9.87 $\pm$ 3.30 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.60 & 17 & 17 \\ 
% 3114           & 03114 & 13.60 & 0.15 & 5.29 $\pm$ 1.44 & 0.23 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 0.30 & 10 & 10 \\ 
% 3114           & 03114 & 13.60 & 0.15 & 6.03 $\pm$ 1.70 & 0.18 $\pm$ 0.17 & 0.95 $\pm$ 0.24 & 0.74 & 0 & 8 \\ 
% 3116           & 03116 & 12.40 & 0.15 & 7.21 $\pm$ 1.04 & 0.39 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.93 & 11 & 11 \\ 
% 3118           & 03118 & 10.90 & 0.15 & 28.88 $\pm$ 10.18 & 0.08 $\pm$ 0.12 & 0.95 $\pm$ 0.24 & 0.78 & 6 & 6 \\ 
% 3118           & 03118 & 10.90 & 0.15 & 27.70 $\pm$ 8.47 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.71 & 15 & 15 \\ 
% 3125           & 03125 & 12.60 & 0.15 & 12.26 $\pm$ 4.06 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.58 & 9 & 10 \\ 
% 3128           & 03128 & 12.10 & 0.15 & 18.50 $\pm$ 5.48 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.87 & 6 & 7 \\ 
% 3132           & 03132 & 11.60 & 0.15 & 32.68 $\pm$ 9.46 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.51 & 8 & 8 \\ 
% 3132           & 03132 & 11.60 & 0.15 & 38.98 $\pm$ 12.58 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.28 & 10 & 10 \\ 
% 3138           & 03138 & 13.30 & 0.15 & 6.52 $\pm$ 1.82 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.63 & 6 & 6 \\ 
% 3139           & 03139 & 10.70 & 0.15 & 45.11 $\pm$ 16.28 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.19 & 9 & 9 \\ 
% 3140           & 03140 & 10.90 & 0.15 & 26.49 $\pm$ 7.38 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.16 & 7 & 7 \\ 
% 3146           & 03146 & 13.40 & 0.15 & 8.68 $\pm$ 1.83 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.26 & 14 & 14 \\ 
% 3146           & 03146 & 13.40 & 0.15 & 7.68 $\pm$ 1.71 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 1.13 & 11 & 13 \\ 
% 3147           & 03147 & 13.60 & 0.15 & 8.37 $\pm$ 2.43 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.81 & 0 & 11 \\ 
% 3150           & 03150 & 11.10 & 0.15 & 29.10 $\pm$ 7.79 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.21 & 4 & 4 \\ 
% 3152           & 03152 & 11.80 & 0.15 & 31.21 $\pm$ 9.35 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.28 & 6 & 6 \\ 
% 3152           & 03152 & 11.80 & 0.15 & 22.88 $\pm$ 6.93 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.51 & 10 & 10 \\ 
% 3156           & 03156 & 11.50 & 0.15 & 26.29 $\pm$ 6.54 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.20 & 9 & 9 \\ 
% 3161           & 03161 & 12.40 & 0.15 & 15.71 $\pm$ 4.24 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 7 \\ 
% 3162           & 03162 & 11.30 & 0.15 & 23.74 $\pm$ 6.26 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.48 & 10 & 10 \\ 
% 3162           & 03162 & 11.30 & 0.15 & 21.24 $\pm$ 6.30 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.81 & 22 & 22 \\ 
% 3165           & 03165 & 12.60 & 0.15 & 6.19 $\pm$ 0.81 & 0.37 $\pm$ 0.15 & 0.95 $\pm$ 0.15 & 0.54 & 5 & 5 \\ 
% 3166           & 03166 & 12.10 & 0.15 & 8.74 $\pm$ 1.45 & 0.33 $\pm$ 0.18 & 0.95 $\pm$ 0.18 & 0.59 & 8 & 9 \\ 
% 3171           & 03171 & 11.00 & 0.15 & 35.84 $\pm$ 13.58 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.50 & 12 & 12 \\ 
% 3176           & 03176 & 11.10 & 0.15 & 29.74 $\pm$ 9.56 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.36 & 12 & 12 \\ 
% 3177           & 03177 & 11.70 & 0.15 & 15.42 $\pm$ 3.67 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.42 & 12 & 13 \\ 
% 3181           & 03181 & 12.50 & 0.15 & 6.62 $\pm$ 1.10 & 0.34 $\pm$ 0.21 & 0.95 $\pm$ 0.19 & 0.29 & 9 & 9 \\ 
% 3185           & 03185 & 13.70 & 0.15 & 7.42 $\pm$ 1.36 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.13 & 0.26 & 0 & 10 \\ 
% 3197           & 03197 & 11.50 & 0.15 & 16.42 $\pm$ 4.87 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.44 & 15 & 15 \\ 
% 3208           & 03208 & 12.10 & 0.15 & 19.66 $\pm$ 5.84 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.27 & 11 & 11 \\ 
% 3208           & 03208 & 12.10 & 0.15 & 18.81 $\pm$ 5.59 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 11 & 11 \\ 
% 3209           & 03209 & 13.30 & 0.15 & 5.35 $\pm$ 0.93 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.47 & 9 & 9 \\ 
% 3215           & 03215 & 12.20 & 0.15 & 22.80 $\pm$ 6.98 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.13 & 5 & 5 \\ 
% 3222           & 03222 & 11.40 & 0.15 & 31.92 $\pm$ 9.31 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.40 & 10 & 10 \\ 
% 3224           & 03224 & 11.40 & 0.15 & 37.17 $\pm$ 13.12 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.44 & 10 & 10 \\ 
% 3228           & 03228 & 12.70 & 0.15 & 12.97 $\pm$ 3.69 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 7 \\ 
% 3228           & 03228 & 12.70 & 0.15 & 14.12 $\pm$ 3.99 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 1.20 & 0 & 21 \\ 
% 3229           & 03229 & 12.70 & 0.15 & 6.58 $\pm$ 1.44 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.71 & 10 & 10 \\ 
% 3231           & 03231 & 13.30 & 0.15 & 11.13 $\pm$ 2.28 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.54 & 8 & 9 \\ 
% 3231           & 03231 & 13.30 & 0.15 & 12.60 $\pm$ 3.62 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.73 & 11 & 11 \\ 
% 3233           & 03233 & 13.00 & 0.15 & 5.00 $\pm$ 0.85 & 0.36 $\pm$ 0.23 & 0.95 $\pm$ 0.21 & 0.58 & 12 & 12 \\ 
% 3238           & 03238 & 13.20 & 0.15 & 11.82 $\pm$ 2.84 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 15 \\ 
% 3244           & 03244 & 13.80 & 0.15 & 4.41 $\pm$ 0.99 & 0.31 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.32 & 19 & 19 \\ 
% 3247           & 03247 & 13.00 & 0.15 & 11.74 $\pm$ 3.06 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 8 \\ 
% 3248           & 03248 & 10.70 & 0.15 & 41.41 $\pm$ 12.85 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.30 & 9 & 10 \\ 
% 3256           & 03256 & 12.40 & 0.15 & 22.66 $\pm$ 6.35 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.26 & 11 & 12 \\ 
% 3266           & 03266 & 12.80 & 0.15 & 6.35 $\pm$ 1.34 & 0.34 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.55 & 14 & 14 \\ 
% 3273           & 03273 & 11.40 & 0.15 & 37.86 $\pm$ 12.59 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.80 & 6 & 6 \\ 
% 3275           & 03275 & 13.20 & 0.15 & 12.24 $\pm$ 3.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.26 & 11 & 11 \\ 
% 3275           & 03275 & 13.20 & 0.15 & 7.60 $\pm$ 1.47 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.31 & 13 & 13 \\ 
% 3278           & 03278 & 11.30 & 0.15 & 26.99 $\pm$ 10.24 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.69 & 14 & 14 \\ 
% 3278           & 03278 & 11.30 & 0.15 & 29.36 $\pm$ 9.36 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.37 & 7 & 7 \\ 
% 3282           & 03282 & 13.30 & 0.15 & 4.97 $\pm$ 0.81 & 0.33 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.74 & 12 & 13 \\ 
% 3283           & 03283 & 12.60 & 0.15 & 11.99 $\pm$ 2.71 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 1.04 & 9 & 9 \\ 
% 3294           & 03294 & 12.80 & 0.15 & 11.17 $\pm$ 2.98 & 0.11 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 6 \\ 
% 3309           & 03309 & 13.60 & 0.15 & 3.78 $\pm$ 0.60 & 0.46 $\pm$ 0.24 & 0.95 $\pm$ 0.22 & 0.40 & 24 & 25 \\ 
% 3311           & 03311 & 12.20 & 0.15 & 15.49 $\pm$ 5.19 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.73 & 10 & 10 \\ 
% 3316           & 03316 & 11.80 & 0.15 & 29.33 $\pm$ 10.35 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.43 & 7 & 7 \\ 
% 3319           & 03319 & 11.90 & 0.15 & 16.98 $\pm$ 3.96 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.44 & 15 & 15 \\ 
% 3324           & 03324 & 11.80 & 0.15 & 13.88 $\pm$ 3.68 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 1.11 & 7 & 7 \\ 
% 3326           & 03326 & 13.10 & 0.15 & 11.72 $\pm$ 3.60 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.85 & 11 & 13 \\ 
% 3330           & 03330 & 11.30 & 0.15 & 38.45 $\pm$ 13.21 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.38 & 6 & 8 \\ 
% 3330           & 03330 & 11.30 & 0.15 & 36.51 $\pm$ 13.08 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.41 & 4 & 4 \\ 
% 3338           & 03338 & 14.20 & 0.15 & 3.58 $\pm$ 0.61 & 0.30 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.53 & 6 & 6 \\ 
% 3342           & 03342 & 12.00 & 0.15 & 25.57 $\pm$ 7.74 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.77 & 10 & 10 \\ 
% 3345           & 03345 & 11.80 & 0.15 & 21.02 $\pm$ 4.14 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.57 & 9 & 9 \\ 
% 3349           & 03349 & 12.50 & 0.15 & 12.09 $\pm$ 3.24 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.36 & 7 & 7 \\ 
% 3353           & 03353 & 13.60 & 0.15 & 11.01 $\pm$ 2.52 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.38 & 16 & 16 \\ 
% 3355           & 03355 & 13.50 & 0.15 & 5.22 $\pm$ 0.75 & 0.29 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 0.66 & 7 & 7 \\ 
% 3356           & 03356 & 13.00 & 0.15 & 5.99 $\pm$ 0.95 & 0.34 $\pm$ 0.19 & 0.95 $\pm$ 0.17 & 1.43 & 19 & 19 \\ 
% 3365           & 03365 & 12.30 & 0.15 & 19.45 $\pm$ 5.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.38 & 11 & 12 \\ 
% 3369           & 03369 & 12.10 & 0.15 & 22.69 $\pm$ 6.64 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 9 \\ 
% 3372           & 03372 & 12.20 & 0.15 & 22.99 $\pm$ 6.90 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.27 & 9 & 9 \\ 
% 3372           & 03372 & 12.20 & 0.15 & 26.86 $\pm$ 10.22 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.33 & 9 & 9 \\ 
% 3378           & 03378 & 13.50 & 0.15 & 4.54 $\pm$ 0.60 & 0.33 $\pm$ 0.12 & 0.95 $\pm$ 0.14 & 0.33 & 8 & 8 \\ 
% 3379           & 03379 & 13.10 & 0.15 & 13.56 $\pm$ 3.83 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.60 & 13 & 13 \\ 
% 3388           & 03388 & 12.90 & 0.15 & 5.43 $\pm$ 0.89 & 0.35 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.25 & 6 & 6 \\ 
% 3389           & 03389 & 12.50 & 0.15 & 15.12 $\pm$ 3.65 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.72 & 7 & 7 \\ 
% 3389           & 03389 & 12.50 & 0.15 & 16.34 $\pm$ 5.58 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 1.08 & 12 & 12 \\ 
% 3394           & 03394 & 13.10 & 0.15 & 5.29 $\pm$ 1.30 & 0.38 $\pm$ 0.20 & 0.95 $\pm$ 0.25 & 0.64 & 8 & 8 \\ 
% 3396           & 03396 & 10.90 & 0.15 & 43.11 $\pm$ 20.73 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 0.14 & 7 & 8 \\ 
% 3396           & 03396 & 10.90 & 0.15 & 41.37 $\pm$ 17.36 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.32 & 20 & 20 \\ 
% 3398           & 03398 & 13.20 & 0.15 & 4.61 $\pm$ 0.62 & 0.35 $\pm$ 0.22 & 0.95 $\pm$ 0.18 & 0.71 & 13 & 13 \\ 
% 3401           & 03401 & 12.30 & 0.15 & 7.02 $\pm$ 1.04 & 0.38 $\pm$ 0.20 & 0.95 $\pm$ 0.17 & 1.06 & 7 & 7 \\ 
% 3405           & 03405 & 12.00 & 0.15 & 25.53 $\pm$ 5.52 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.32 & 11 & 11 \\ 
% 3405           & 03405 & 12.00 & 0.15 & 20.88 $\pm$ 5.13 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.51 & 11 & 11 \\ 
% 3413           & 03413 & 13.30 & 0.15 & 5.42 $\pm$ 1.20 & 0.31 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.59 & 6 & 7 \\ 
% 3418           & 03418 & 12.30 & 0.15 & 16.83 $\pm$ 4.51 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.96 & 12 & 13 \\ 
% 3426           & 03426 & 12.80 & 0.15 & 18.39 $\pm$ 5.99 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.18 & 9 & 9 \\ 
% 3426           & 03426 & 12.80 & 0.15 & 20.27 $\pm$ 5.99 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.21 & 9 & 10 \\ 
% 3429           & 03429 & 13.80 & 0.15 & 6.82 $\pm$ 1.46 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.56 & 0 & 10 \\ 
% 3431           & 03431 & 10.50 & 0.15 & 42.16 $\pm$ 14.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.31 & 9 & 9 \\ 
% 3434           & 03434 & 13.10 & 0.15 & 13.11 $\pm$ 4.64 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.29 & 0 & 4 \\ 
% 3435           & 03435 & 13.00 & 0.15 & 8.09 $\pm$ 2.11 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.28 & 9 & 9 \\ 
% 3441           & 03441 & 12.40 & 0.15 & 18.79 $\pm$ 4.16 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.80 & 12 & 12 \\ 
% 3441           & 03441 & 12.40 & 0.15 & 19.82 $\pm$ 6.39 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.30 & 0 & 6 \\ 
% 3444           & 03444 & 12.70 & 0.15 & 5.74 $\pm$ 1.02 & 0.38 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 0.95 & 8 & 8 \\ 
% 3445           & 03445 & 12.50 & 0.15 & 17.22 $\pm$ 3.99 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.31 & 12 & 12 \\ 
% 3445           & 03445 & 12.50 & 0.15 & 16.70 $\pm$ 4.95 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.48 & 8 & 8 \\ 
% 3446           & 03446 & 13.20 & 0.15 & 6.69 $\pm$ 1.68 & 0.22 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.56 & 16 & 16 \\ 
% 3448           & 03448 & 12.80 & 0.15 & 7.43 $\pm$ 1.45 & 0.27 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.29 & 9 & 9 \\ 
% 3459           & 03459 & 12.80 & 0.15 & 5.62 $\pm$ 0.93 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.16 & 1.00 & 12 & 12 \\ 
% 3460           & 03460 & 12.40 & 0.15 & 13.25 $\pm$ 3.00 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.65 & 12 & 13 \\ 
% 3461           & 03461 & 13.10 & 0.15 & 5.52 $\pm$ 1.00 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.58 & 9 & 9 \\ 
% 3468           & 03468 & 11.60 & 0.15 & 21.37 $\pm$ 6.12 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.32 & 9 & 9 \\ 
% 3470           & 03470 & 13.10 & 0.15 & 13.67 $\pm$ 4.51 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 1.37 & 7 & 8 \\ 
% 3471           & 03471 & 11.40 & 0.15 & 25.45 $\pm$ 8.67 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.43 & 10 & 10 \\ 
% 3475           & 03475 & 11.40 & 0.15 & 34.22 $\pm$ 11.05 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.55 & 9 & 9 \\ 
% 3490           & 03490 & 13.40 & 0.15 & 5.66 $\pm$ 1.11 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.65 & 14 & 14 \\ 
% 3495           & 03495 & 11.60 & 0.15 & 21.38 $\pm$ 7.65 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.78 & 13 & 13 \\ 
% 3502           & 03502 & 11.70 & 0.15 & 18.74 $\pm$ 4.35 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.46 & 14 & 14 \\ 
% 3510           & 03510 & 12.50 & 0.15 & 7.50 $\pm$ 1.84 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 1.30 & 11 & 11 \\ 
% 3512           & 03512 & 13.80 & 0.15 & 5.36 $\pm$ 1.36 & 0.17 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.55 & 15 & 15 \\ 
% 3513           & 03513 & 12.90 & 0.15 & 10.90 $\pm$ 2.35 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.84 & 10 & 10 \\ 
% 3519           & 03519 & 13.10 & 0.15 & 4.91 $\pm$ 0.59 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.16 & 0.29 & 6 & 6 \\ 
% 3524           & 03524 & 13.30 & 0.15 & 7.63 $\pm$ 1.68 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.37 & 8 & 8 \\ 
% 3526           & 03526 & 12.30 & 0.15 & 24.34 $\pm$ 7.95 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.13 & 8 & 8 \\ 
% 3534           & 03534 & 12.30 & 0.15 & 10.45 $\pm$ 2.40 & 0.24 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.40 & 13 & 13 \\ 
% 3535           & 03535 & 14.40 & 0.15 & 4.79 $\pm$ 1.31 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.88 & 0 & 15 \\ 
% 3543           & 03543 & 11.90 & 0.15 & 17.97 $\pm$ 6.02 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.88 & 8 & 8 \\ 
% 3556           & 03556 & 12.60 & 0.15 & 16.89 $\pm$ 4.98 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.90 & 0 & 11 \\ 
% 3563           & 03563 & 12.60 & 0.15 & 15.26 $\pm$ 3.43 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 1.44 & 7 & 7 \\ 
% 3563           & 03563 & 12.60 & 0.15 & 15.49 $\pm$ 4.77 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.31 & 0 & 10 \\ 
% 3565           & 03565 & 11.80 & 0.15 & 28.20 $\pm$ 8.16 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.43 & 7 & 8 \\ 
% 3566           & 03566 & 13.00 & 0.15 & 12.44 $\pm$ 3.58 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.04 & 0 & 5 \\ 
% 3566           & 03566 & 13.00 & 0.15 & 13.33 $\pm$ 4.02 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 9 \\ 
% 3567           & 03567 & 12.90 & 0.15 & 13.40 $\pm$ 3.06 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.43 & 29 & 29 \\ 
% 3568           & 03568 & 11.70 & 0.15 & 24.13 $\pm$ 8.26 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 11 \\ 
% 3576           & 03576 & 12.90 & 0.15 & 8.70 $\pm$ 1.22 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.13 & 0.49 & 5 & 5 \\ 
% 3578           & 03578 & 10.10 & 0.15 & 66.06 $\pm$ 19.39 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.21 & 9 & 9 \\ 
% 3579           & 03579 & 13.60 & 0.15 & 6.05 $\pm$ 1.41 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.77 & 9 & 9 \\ 
% 3584           & 03584 & 12.10 & 0.15 & 22.52 $\pm$ 6.10 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.28 & 15 & 15 \\ 
% 3587           & 03587 & 12.60 & 0.15 & 13.21 $\pm$ 3.96 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.19 & 4 & 4 \\ 
% 3597           & 03597 & 11.70 & 0.15 & 18.25 $\pm$ 4.96 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.33 & 12 & 12 \\ 
% 3602           & 03602 & 14.00 & 0.15 & 3.28 $\pm$ 0.36 & 0.42 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.34 & 9 & 9 \\ 
% 3604           & 03604 & 13.20 & 0.15 & 12.27 $\pm$ 4.42 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 5 \\ 
% 3609           & 03609 & 12.20 & 0.15 & 16.67 $\pm$ 4.60 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.35 & 12 & 12 \\ 
% 3609           & 03609 & 12.20 & 0.15 & 15.27 $\pm$ 4.01 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.54 & 12 & 12 \\ 
% 3611           & 03611 & 12.80 & 0.15 & 14.27 $\pm$ 4.95 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 1.24 & 9 & 11 \\ 
% 3612           & 03612 & 13.50 & 0.15 & 11.53 $\pm$ 3.05 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 6 \\ 
% 3614           & 03614 & 10.50 & 0.15 & 63.72 $\pm$ 18.17 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.10 & 14 & 14 \\ 
% 3615           & 03615 & 11.40 & 0.15 & 23.28 $\pm$ 11.65 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.28 & 0.45 & 12 & 12 \\ 
% 3615           & 03615 & 11.40 & 0.15 & 23.82 $\pm$ 5.92 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.78 & 11 & 11 \\ 
% 3617           & 03617 & 12.40 & 0.15 & 11.49 $\pm$ 3.87 & 0.18 $\pm$ 0.15 & 0.95 $\pm$ 0.26 & 0.40 & 8 & 10 \\ 
% 3617           & 03617 & 12.40 & 0.15 & 9.66 $\pm$ 1.95 & 0.22 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.85 & 8 & 8 \\ 
% 3621           & 03621 & 12.60 & 0.15 & 15.76 $\pm$ 3.93 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.54 & 12 & 12 \\ 
% 3626           & 03626 & 12.30 & 0.15 & 16.09 $\pm$ 3.71 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.43 & 0 & 8 \\ 
% 3627           & 03627 & 13.50 & 0.15 & 12.08 $\pm$ 3.11 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.29 & 0 & 21 \\ 
% 3632           & 03632 & 12.20 & 0.15 & 7.51 $\pm$ 1.20 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.59 & 28 & 28 \\ 
% 3633           & 03633 & 13.60 & 0.15 & 9.10 $\pm$ 2.11 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.98 & 16 & 16 \\ 
% 3641           & 03641 & 11.40 & 0.15 & 33.84 $\pm$ 9.34 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.21 & 10 & 10 \\ 
% 3641           & 03641 & 11.40 & 0.15 & 29.08 $\pm$ 9.01 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.30 & 11 & 11 \\ 
% 3642           & 03642 & 11.10 & 0.15 & 28.88 $\pm$ 10.46 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.42 & 12 & 12 \\ 
% 3642           & 03642 & 11.10 & 0.15 & 40.81 $\pm$ 14.65 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.23 & 11 & 11 \\ 
% 3645           & 03645 & 12.20 & 0.15 & 20.85 $\pm$ 6.10 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.28 & 7 & 8 \\ 
% 3647           & 03647 & 11.50 & 0.15 & 34.01 $\pm$ 11.05 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.16 & 9 & 9 \\ 
% 3649           & 03649 & 12.10 & 0.15 & 21.53 $\pm$ 9.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.55 & 18 & 19 \\ 
% 3652           & 03652 & 13.20 & 0.15 & 8.98 $\pm$ 2.51 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.48 & 15 & 15 \\ 
% 3654           & 03654 & 13.90 & 0.15 & 3.08 $\pm$ 0.41 & 0.47 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.41 & 14 & 14 \\ 
% 3667           & 03667 & 12.10 & 0.15 & 23.88 $\pm$ 6.67 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.41 & 7 & 7 \\ 
% 3670           & 03670 & 12.20 & 0.15 & 15.52 $\pm$ 4.27 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.36 & 8 & 9 \\ 
% 3674           & 03674 & 12.00 & 0.15 & 9.07 $\pm$ 1.62 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.55 & 12 & 12 \\ 
% 3681           & 03681 & 13.30 & 0.15 & 4.70 $\pm$ 0.78 & 0.29 $\pm$ 0.17 & 0.95 $\pm$ 0.16 & 0.54 & 26 & 26 \\ 
% 3684           & 03684 & 13.80 & 0.15 & 7.55 $\pm$ 1.71 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.51 & 9 & 10 \\ 
% 3685           & 03685 & 13.30 & 0.15 & 9.48 $\pm$ 2.98 & 0.09 $\pm$ 0.12 & 0.95 $\pm$ 0.24 & 0.58 & 0 & 12 \\ 
% 3687           & 03687 & 11.40 & 0.15 & 36.19 $\pm$ 12.12 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.79 & 21 & 21 \\ 
% 3692           & 03692 & 13.20 & 0.15 & 9.79 $\pm$ 2.43 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 11 \\ 
% 3692           & 03692 & 13.20 & 0.15 & 10.28 $\pm$ 3.38 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 6 \\ 
% 3693           & 03693 & 11.60 & 0.15 & 25.26 $\pm$ 7.27 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 8 \\ 
% 3696           & 03696 & 12.30 & 0.15 & 18.70 $\pm$ 7.50 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.45 & 6 & 6 \\ 
% 3698           & 03698 & 12.90 & 0.15 & 5.11 $\pm$ 1.07 & 0.44 $\pm$ 0.25 & 0.95 $\pm$ 0.25 & 0.97 & 21 & 21 \\ 
% 3702           & 03702 & 11.50 & 0.15 & 15.77 $\pm$ 3.23 & 0.12 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.25 & 13 & 13 \\ 
% 3704           & 03704 & 12.50 & 0.15 & 7.77 $\pm$ 1.79 & 0.24 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.48 & 11 & 11 \\ 
% 3705           & 03705 & 12.40 & 0.15 & 13.40 $\pm$ 3.42 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.54 & 8 & 8 \\ 
% 3707           & 03707 & 12.20 & 0.15 & 8.87 $\pm$ 2.01 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.26 & 6 & 6 \\ 
% 3710           & 03710 & 12.50 & 0.15 & 10.59 $\pm$ 2.91 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.79 & 11 & 12 \\ 
% 3710           & 03710 & 12.50 & 0.15 & 9.19 $\pm$ 2.01 & 0.17 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 1.21 & 13 & 13 \\ 
% 3722           & 03722 & 12.60 & 0.15 & 6.66 $\pm$ 1.12 & 0.34 $\pm$ 0.27 & 0.95 $\pm$ 0.20 & 0.33 & 21 & 21 \\ 
% 3723           & 03723 & 14.00 & 0.15 & 8.50 $\pm$ 2.35 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.51 & 6 & 6 \\ 
% 3723           & 03723 & 14.00 & 0.15 & 9.36 $\pm$ 2.55 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 5 \\ 
% 3728           & 03728 & 11.90 & 0.15 & 19.51 $\pm$ 4.32 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.29 & 8 & 8 \\ 
% 3730           & 03730 & 11.70 & 0.15 & 24.87 $\pm$ 6.64 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.20 & 11 & 12 \\ 
% 3731           & 03731 & 10.70 & 0.15 & 49.72 $\pm$ 16.45 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.17 & 12 & 12 \\ 
% 3731           & 03731 & 10.70 & 0.15 & 40.28 $\pm$ 13.41 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.38 & 8 & 8 \\ 
% 3737           & 03737 & 12.30 & 0.15 & 6.97 $\pm$ 1.41 & 0.29 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.22 & 17 & 17 \\ 
% 3740           & 03740 & 14.00 & 0.15 & 6.05 $\pm$ 1.46 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.28 & 14 & 14 \\ 
% 3740           & 03740 & 14.00 & 0.15 & 6.57 $\pm$ 1.84 & 0.10 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.59 & 0 & 10 \\ 
% 3744           & 03744 & 12.90 & 0.15 & 10.28 $\pm$ 2.79 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.59 & 13 & 14 \\ 
% 3754           & 03754 & 10.30 & 0.15 & 58.64 $\pm$ 20.04 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.28 & 14 & 14 \\ 
% 3754           & 03754 & 10.30 & 0.15 & 60.00 $\pm$ 20.80 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.33 & 12 & 13 \\ 
% 3755           & 03755 & 13.30 & 0.15 & 5.11 $\pm$ 0.87 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.18 & 0.29 & 10 & 10 \\ 
% 3759           & 03759 & 11.80 & 0.15 & 29.79 $\pm$ 9.54 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.93 & 25 & 26 \\ 
% 3761           & 03761 & 11.40 & 0.15 & 24.61 $\pm$ 6.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.61 & 8 & 8 \\ 
% 3768           & 03768 & 11.50 & 0.15 & 26.56 $\pm$ 6.49 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.32 & 10 & 11 \\ 
% 3775           & 03775 & 12.60 & 0.15 & 16.01 $\pm$ 4.31 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.88 & 10 & 11 \\ 
% 3785           & 03785 & 12.10 & 0.15 & 13.67 $\pm$ 4.40 & 0.13 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.47 & 8 & 8 \\ 
% 3796           & 03796 & 11.80 & 0.15 & 18.52 $\pm$ 4.33 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.60 & 8 & 8 \\ 
% 3803           & 03803 & 11.10 & 0.15 & 30.89 $\pm$ 11.29 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 4 & 4 \\ 
% 3803           & 03803 & 11.10 & 0.15 & 34.66 $\pm$ 10.33 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.31 & 15 & 15 \\ 
% 3814           & 03814 & 12.30 & 0.15 & 15.98 $\pm$ 3.79 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 18 \\ 
% 3815           & 03815 & 12.30 & 0.15 & 19.71 $\pm$ 5.76 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.56 & 7 & 7 \\ 
% 3823           & 03823 & 13.00 & 0.15 & 10.60 $\pm$ 2.42 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.62 & 5 & 6 \\ 
% 3824           & 03824 & 13.30 & 0.15 & 5.30 $\pm$ 1.08 & 0.34 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.30 & 16 & 17 \\ 
% 3827           & 03827 & 12.90 & 0.15 & 8.79 $\pm$ 2.08 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 14 \\ 
% 3831           & 03831 & 13.20 & 0.15 & 4.97 $\pm$ 0.82 & 0.38 $\pm$ 0.14 & 0.95 $\pm$ 0.16 & 0.89 & 12 & 12 \\ 
% 3832           & 03832 & 12.50 & 0.15 & 19.73 $\pm$ 4.58 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.33 & 12 & 12 \\ 
% 3832           & 03832 & 12.50 & 0.15 & 21.03 $\pm$ 5.22 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 9 \\ 
% 3841           & 03841 & 13.00 & 0.15 & 4.74 $\pm$ 1.11 & 0.38 $\pm$ 0.24 & 0.95 $\pm$ 0.25 & 0.43 & 17 & 17 \\ 
% 3844           & 03844 & 11.60 & 0.15 & 13.74 $\pm$ 3.48 & 0.18 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.50 & 17 & 17 \\ 
% 3847           & 03847 & 11.90 & 0.15 & 20.84 $\pm$ 5.52 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.32 & 12 & 12 \\ 
% 3859           & 03859 & 11.90 & 0.15 & 20.32 $\pm$ 6.25 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.65 & 8 & 9 \\ 
% 3859           & 03859 & 11.90 & 0.15 & 23.15 $\pm$ 5.62 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.23 & 12 & 12 \\ 
% 3871           & 03871 & 12.00 & 0.15 & 19.11 $\pm$ 4.57 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.14 & 5 & 5 \\ 
% 3872           & 03872 & 12.50 & 0.15 & 21.13 $\pm$ 4.79 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.14 & 11 & 11 \\ 
% 3872           & 03872 & 12.50 & 0.15 & 12.88 $\pm$ 3.43 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.42 & 12 & 12 \\ 
% 3873           & 03873 & 12.80 & 0.15 & 5.02 $\pm$ 0.58 & 0.52 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.14 & 12 & 12 \\ 
% 3873           & 03873 & 12.80 & 0.15 & 5.67 $\pm$ 1.18 & 0.42 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.37 & 12 & 12 \\ 
% 3878           & 03878 & 13.10 & 0.15 & 9.61 $\pm$ 2.55 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 8 \\ 
% 3883           & 03883 & 11.70 & 0.15 & 12.09 $\pm$ 2.25 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.90 & 12 & 12 \\ 
% 3884           & 03884 & 13.00 & 0.15 & 15.02 $\pm$ 3.35 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.49 & 0 & 5 \\ 
% 3884           & 03884 & 13.00 & 0.15 & 15.04 $\pm$ 6.22 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.45 & 0 & 14 \\ 
% 3886           & 03886 & 12.60 & 0.15 & 18.35 $\pm$ 4.64 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.46 & 10 & 11 \\ 
% 3888           & 03888 & 12.70 & 0.15 & 8.54 $\pm$ 2.05 & 0.22 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.27 & 5 & 6 \\ 
% 3888           & 03888 & 12.70 & 0.15 & 7.55 $\pm$ 1.89 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.76 & 18 & 19 \\ 
% 3890           & 03890 & 13.70 & 0.15 & 10.60 $\pm$ 2.73 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.33 & 6 & 7 \\ 
% 3890           & 03890 & 13.70 & 0.15 & 8.96 $\pm$ 2.38 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.23 & 13 & 13 \\ 
% 3893           & 03893 & 13.10 & 0.15 & 12.12 $\pm$ 3.42 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.22 & 12 & 12 \\ 
% 3893           & 03893 & 13.10 & 0.15 & 11.38 $\pm$ 3.31 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 8 \\ 
% 3898           & 03898 & 12.60 & 0.15 & 13.23 $\pm$ 3.60 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.92 & 0 & 10 \\ 
% 3898           & 03898 & 12.60 & 0.15 & 14.21 $\pm$ 3.56 & 0.08 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 11 \\ 
% 3901           & 03901 & 12.50 & 0.15 & 16.55 $\pm$ 4.82 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.54 & 5 & 5 \\ 
% 3901           & 03901 & 12.50 & 0.15 & 15.60 $\pm$ 4.57 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 15 \\ 
% 3905           & 03905 & 12.50 & 0.15 & 6.88 $\pm$ 1.56 & 0.30 $\pm$ 0.19 & 0.95 $\pm$ 0.22 & 1.51 & 12 & 12 \\ 
% 3906           & 03906 & 10.40 & 0.15 & 45.46 $\pm$ 16.60 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.26 & 4 & 6 \\ 
% 3915           & 03915 & 12.20 & 0.15 & 19.91 $\pm$ 5.32 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.87 & 13 & 13 \\ 
% 3915           & 03915 & 12.20 & 0.15 & 19.29 $\pm$ 5.21 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.99 & 20 & 20 \\ 
% 3921           & 03921 & 12.60 & 0.15 & 13.26 $\pm$ 3.34 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.24 & 7 & 7 \\ 
% 3929           & 03929 & 13.60 & 0.15 & 9.45 $\pm$ 2.81 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.39 & 15 & 15 \\ 
% 3930           & 03930 & 12.60 & 0.15 & 16.22 $\pm$ 4.82 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.62 & 7 & 8 \\ 
% 3938           & 03938 & 13.60 & 0.15 & 7.77 $\pm$ 1.51 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.45 & 0 & 8 \\ 
% 3939           & 03939 & 11.30 & 0.15 & 34.66 $\pm$ 11.08 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.22 & 5 & 7 \\ 
% 3939           & 03939 & 11.30 & 0.15 & 36.49 $\pm$ 11.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.11 & 9 & 9 \\ 
% 3942           & 03942 & 13.10 & 0.15 & 4.97 $\pm$ 1.02 & 0.42 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.55 & 4 & 4 \\ 
% 3960           & 03960 & 12.20 & 0.15 & 8.13 $\pm$ 1.44 & 0.32 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.72 & 15 & 16 \\ 
% 3966           & 03966 & 12.10 & 0.15 & 24.14 $\pm$ 7.51 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.31 & 7 & 7 \\ 
% 3967           & 03967 & 11.30 & 0.15 & 34.26 $\pm$ 11.24 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.29 & 10 & 10 \\ 
% 3967           & 03967 & 11.30 & 0.15 & 35.09 $\pm$ 10.05 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.39 & 11 & 11 \\ 
% 3969           & 03969 & 14.10 & 0.15 & 3.25 $\pm$ 0.77 & 0.38 $\pm$ 0.16 & 0.95 $\pm$ 0.25 & 0.38 & 0 & 6 \\ 
% 3971           & 03971 & 11.30 & 0.15 & 26.31 $\pm$ 7.25 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.66 & 11 & 11 \\ 
% 3976           & 03976 & 11.60 & 0.15 & 30.30 $\pm$ 9.28 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.31 & 10 & 10 \\ 
% 3983           & 03983 & 12.80 & 0.15 & 15.32 $\pm$ 5.53 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 8 \\ 
% 3984           & 03984 & 14.30 & 0.15 & 7.07 $\pm$ 1.77 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.01 & 4 & 6 \\ 
% 3991           & 03991 & 13.00 & 0.15 & 4.61 $\pm$ 0.66 & 0.45 $\pm$ 0.26 & 0.95 $\pm$ 0.20 & 0.70 & 28 & 28 \\ 
% 3996           & 03996 & 13.00 & 0.15 & 5.88 $\pm$ 1.10 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.57 & 12 & 12 \\ 
% 3997           & 03997 & 13.50 & 0.15 & 7.05 $\pm$ 1.54 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 1.01 & 0 & 12 \\ 
% 3999           & 03999 & 12.60 & 0.15 & 14.81 $\pm$ 3.72 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.76 & 7 & 8 \\ 
% 3999           & 03999 & 12.60 & 0.15 & 16.98 $\pm$ 4.84 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 12 \\ 
% 4004           & 04004 & 11.90 & 0.15 & 19.74 $\pm$ 6.06 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.64 & 7 & 7 \\ 
% 4004           & 04004 & 11.90 & 0.15 & 16.57 $\pm$ 4.65 & 0.09 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.28 & 10 & 10 \\ 
% 4005           & 04005 & 12.70 & 0.15 & 7.21 $\pm$ 1.32 & 0.35 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.87 & 19 & 19 \\ 
% 4016           & 04016 & 14.00 & 0.15 & 6.05 $\pm$ 1.64 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.75 & 0 & 28 \\ 
% 4018           & 04018 & 13.40 & 0.15 & 10.99 $\pm$ 3.37 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.26 & 8 & 9 \\ 
% 4024           & 04024 & 13.10 & 0.15 & 13.89 $\pm$ 2.49 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.12 & 6 & 6 \\ 
% 4024           & 04024 & 13.10 & 0.15 & 13.42 $\pm$ 3.36 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 8 \\ 
% 4026           & 04026 & 13.60 & 0.15 & 12.67 $\pm$ 4.49 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 7 \\ 
% 4032           & 04032 & 14.30 & 0.15 & 3.75 $\pm$ 0.92 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.67 & 13 & 14 \\ 
% 4036           & 04036 & 12.90 & 0.15 & 15.20 $\pm$ 6.30 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.40 & 11 & 11 \\ 
% 4036           & 04036 & 12.90 & 0.15 & 19.15 $\pm$ 4.49 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.47 & 0 & 9 \\ 
% 4040           & 04040 & 12.80 & 0.15 & 13.51 $\pm$ 3.77 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 5 \\ 
% 4043           & 04043 & 12.30 & 0.15 & 18.02 $\pm$ 6.44 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.37 & 0 & 4 \\ 
% 4047           & 04047 & 13.40 & 0.15 & 10.82 $\pm$ 2.48 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.83 & 0 & 8 \\ 
% 4048           & 04048 & 14.00 & 0.15 & 4.32 $\pm$ 0.81 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.87 & 7 & 8 \\ 
% 4048           & 04048 & 14.00 & 0.15 & 3.16 $\pm$ 0.43 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.78 & 14 & 14 \\ 
% 4066           & 04066 & 13.30 & 0.15 & 4.23 $\pm$ 0.54 & 0.37 $\pm$ 0.21 & 0.95 $\pm$ 0.17 & 0.96 & 19 & 19 \\ 
% 4070           & 04070 & 13.20 & 0.15 & 5.11 $\pm$ 0.93 & 0.34 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.34 & 20 & 20 \\ 
% 4072           & 04072 & 13.30 & 0.15 & 4.75 $\pm$ 0.80 & 0.39 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.84 & 11 & 11 \\ 
% 4082           & 04082 & 13.30 & 0.15 & 9.96 $\pm$ 2.34 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.90 & 13 & 13 \\ 
% 4093           & 04093 & 12.20 & 0.15 & 26.36 $\pm$ 7.07 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.19 & 5 & 5 \\ 
% 4097           & 04097 & 13.50 & 0.15 & 4.91 $\pm$ 0.92 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.76 & 9 & 9 \\ 
% 4108           & 04108 & 13.80 & 0.15 & 7.89 $\pm$ 2.29 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 10 \\ 
% 4108           & 04108 & 13.80 & 0.15 & 9.80 $\pm$ 3.34 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 13 \\ 
% 4112           & 04112 & 11.00 & 0.15 & 30.47 $\pm$ 6.87 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.51 & 8 & 9 \\ 
% 4116           & 04116 & 13.70 & 0.15 & 4.45 $\pm$ 0.83 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 1.17 & 19 & 19 \\ 
% 4124           & 04124 & 12.40 & 0.15 & 22.36 $\pm$ 6.61 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.37 & 6 & 6 \\ 
% 4125           & 04125 & 13.30 & 0.15 & 5.36 $\pm$ 1.10 & 0.38 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.52 & 11 & 12 \\ 
% 4129           & 04129 & 13.30 & 0.15 & 6.03 $\pm$ 1.52 & 0.26 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.33 & 9 & 9 \\ 
% 4131           & 04131 & 11.60 & 0.15 & 31.24 $\pm$ 9.73 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.47 & 12 & 13 \\ 
% 4135           & 04135 & 12.40 & 0.15 & 20.86 $\pm$ 7.32 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.31 & 10 & 10 \\ 
% 4135           & 04135 & 12.40 & 0.15 & 25.88 $\pm$ 8.30 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 10 \\ 
% 4136           & 04136 & 13.80 & 0.15 & 8.38 $\pm$ 1.95 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.72 & 0 & 10 \\ 
% 4139           & 04139 & 12.10 & 0.15 & 15.33 $\pm$ 4.43 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.40 & 12 & 13 \\ 
% 4140           & 04140 & 11.20 & 0.15 & 34.33 $\pm$ 11.04 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.30 & 8 & 9 \\ 
% 4141           & 04141 & 12.90 & 0.15 & 12.26 $\pm$ 3.31 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.95 & 0 & 10 \\ 
% 4141           & 04141 & 12.90 & 0.15 & 12.91 $\pm$ 3.36 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.70 & 0 & 9 \\ 
% 4143           & 04143 & 12.50 & 0.15 & 10.51 $\pm$ 2.11 & 0.14 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.59 & 14 & 14 \\ 
% 4144           & 04144 & 11.80 & 0.15 & 26.14 $\pm$ 5.70 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.99 & 6 & 6 \\ 
% 4144           & 04144 & 11.80 & 0.15 & 29.25 $\pm$ 7.67 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 2.25 & 11 & 11 \\ 
% 4150           & 04150 & 12.70 & 0.15 & 6.53 $\pm$ 1.39 & 0.33 $\pm$ 0.23 & 0.95 $\pm$ 0.23 & 0.36 & 7 & 7 \\ 
% 4150           & 04150 & 12.70 & 0.15 & 6.41 $\pm$ 1.05 & 0.38 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.47 & 14 & 14 \\ 
% 4153           & 04153 & 12.20 & 0.15 & 14.61 $\pm$ 4.90 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.72 & 9 & 9 \\ 
% 4155           & 04155 & 13.10 & 0.15 & 6.09 $\pm$ 0.94 & 0.31 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.37 & 8 & 8 \\ 
% 4156           & 04156 & 12.30 & 0.15 & 11.92 $\pm$ 4.31 & 0.10 $\pm$ 0.14 & 0.95 $\pm$ 0.26 & 0.52 & 14 & 14 \\ 
% 4157           & 04157 & 12.30 & 0.15 & 23.42 $\pm$ 10.15 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.38 & 11 & 11 \\ 
% 4161           & 04161 & 13.30 & 0.15 & 17.29 $\pm$ 5.08 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 16 \\ 
% 4162           & 04162 & 11.60 & 0.15 & 20.83 $\pm$ 5.14 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.56 & 9 & 9 \\ 
% 4165           & 04165 & 13.50 & 0.15 & 7.94 $\pm$ 2.04 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.19 & 0 & 5 \\ 
% 4169           & 04169 & 11.00 & 0.15 & 36.77 $\pm$ 8.23 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.53 & 18 & 19 \\ 
% 4173           & 04173 & 13.60 & 0.15 & 9.89 $\pm$ 2.37 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.95 & 13 & 13 \\ 
% 4176           & 04176 & 11.90 & 0.15 & 14.51 $\pm$ 3.83 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.55 & 11 & 11 \\ 
% 4180           & 04180 & 13.60 & 0.15 & 8.31 $\pm$ 1.88 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.26 & 15 & 17 \\ 
% 4180           & 04180 & 13.60 & 0.15 & 7.25 $\pm$ 1.44 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.79 & 0 & 11 \\ 
% 4186           & 04186 & 11.30 & 0.15 & 38.18 $\pm$ 10.60 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.23 & 13 & 13 \\ 
% 4186           & 04186 & 11.30 & 0.15 & 27.63 $\pm$ 6.71 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.74 & 6 & 6 \\ 
% 4190           & 04190 & 12.60 & 0.15 & 8.19 $\pm$ 1.56 & 0.28 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.50 & 7 & 8 \\ 
% 4192           & 04192 & 11.80 & 0.15 & 27.41 $\pm$ 5.89 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.40 & 10 & 10 \\ 
% 4193           & 04193 & 12.10 & 0.15 & 16.31 $\pm$ 5.28 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.31 & 8 & 8 \\ 
% 4193           & 04193 & 12.10 & 0.15 & 17.38 $\pm$ 4.45 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.69 & 22 & 22 \\ 
% 4194           & 04194 & 12.10 & 0.15 & 21.28 $\pm$ 6.65 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.29 & 10 & 10 \\ 
% 4207           & 04207 & 11.50 & 0.15 & 20.47 $\pm$ 5.46 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.63 & 11 & 11 \\ 
% 4208           & 04208 & 11.30 & 0.15 & 28.43 $\pm$ 7.01 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.33 & 4 & 6 \\ 
% 4209           & 04209 & 11.30 & 0.15 & 23.14 $\pm$ 6.90 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.64 & 9 & 9 \\ 
% 4209           & 04209 & 11.30 & 0.15 & 26.26 $\pm$ 8.32 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.58 & 13 & 13 \\ 
% 4213           & 04213 & 13.50 & 0.15 & 5.91 $\pm$ 1.11 & 0.20 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.87 & 0 & 12 \\ 
% 4214           & 04214 & 12.70 & 0.15 & 7.39 $\pm$ 1.46 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.37 & 13 & 13 \\ 
% 4217           & 04217 & 12.20 & 0.15 & 7.34 $\pm$ 1.36 & 0.37 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.28 & 10 & 10 \\ 
% 4219           & 04219 & 13.50 & 0.15 & 11.42 $\pm$ 3.30 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 6 \\ 
% 4219           & 04219 & 13.50 & 0.15 & 12.30 $\pm$ 3.96 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 16 \\ 
% 4220           & 04220 & 13.40 & 0.15 & 13.46 $\pm$ 4.55 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.40 & 0 & 14 \\ 
% 4220           & 04220 & 13.40 & 0.15 & 15.34 $\pm$ 5.21 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 7 \\ 
% 4224           & 04224 & 11.30 & 0.15 & 34.01 $\pm$ 8.03 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.44 & 11 & 11 \\ 
% 4224           & 04224 & 11.30 & 0.15 & 30.28 $\pm$ 10.73 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.35 & 11 & 11 \\ 
% 4226           & 04226 & 11.50 & 0.15 & 35.07 $\pm$ 11.71 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.25 & 8 & 8 \\ 
% 4242           & 04242 & 12.80 & 0.15 & 13.13 $\pm$ 5.13 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.39 & 0 & 6 \\ 
% 4245           & 04245 & 13.70 & 0.15 & 9.75 $\pm$ 2.16 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.91 & 14 & 15 \\ 
% 4256           & 04256 & 13.10 & 0.15 & 8.74 $\pm$ 2.03 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.30 & 7 & 7 \\ 
% 4256           & 04256 & 13.10 & 0.15 & 6.78 $\pm$ 1.68 & 0.21 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.34 & 7 & 8 \\ 
% 4269           & 04269 & 13.40 & 0.15 & 4.66 $\pm$ 0.71 & 0.34 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.62 & 11 & 12 \\ 
% 4276           & 04276 & 14.50 & 0.15 & 4.44 $\pm$ 1.13 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 10 \\ 
% 4280           & 04280 & 13.20 & 0.15 & 6.58 $\pm$ 1.50 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.39 & 8 & 8 \\ 
% 4282           & 04282 & 13.50 & 0.15 & 7.39 $\pm$ 1.58 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.72 & 0 & 10 \\ 
% 4284           & 04284 & 13.20 & 0.15 & 9.90 $\pm$ 3.13 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.79 & 0 & 10 \\ 
% 4292           & 04292 & 12.10 & 0.15 & 21.81 $\pm$ 5.29 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.67 & 13 & 13 \\ 
% 4292           & 04292 & 12.10 & 0.15 & 21.31 $\pm$ 5.72 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.61 & 8 & 8 \\ 
% 4295           & 04295 & 14.10 & 0.15 & 5.26 $\pm$ 1.28 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 13 \\ 
% 4313           & 04313 & 12.70 & 0.15 & 10.93 $\pm$ 2.19 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.63 & 0 & 9 \\ 
% 4315           & 04315 & 12.30 & 0.15 & 17.29 $\pm$ 5.83 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.32 & 6 & 6 \\ 
% 4315           & 04315 & 12.30 & 0.15 & 15.92 $\pm$ 4.75 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 4 \\ 
% 4326           & 04326 & 12.60 & 0.15 & 15.39 $\pm$ 3.90 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.52 & 9 & 10 \\ 
% 4337           & 04337 & 12.20 & 0.15 & 17.84 $\pm$ 5.88 & 0.07 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.59 & 4 & 4 \\ 
% 4339           & 04339 & 14.00 & 0.15 & 4.32 $\pm$ 1.17 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.31 & 4 & 4 \\ 
% 4339           & 04339 & 14.00 & 0.15 & 4.05 $\pm$ 0.79 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.61 & 15 & 15 \\ 
% 4347           & 04347 & 12.30 & 0.15 & 16.74 $\pm$ 4.84 & 0.08 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 7 \\ 
% 4349           & 04349 & 11.70 & 0.15 & 29.76 $\pm$ 9.98 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.20 & 8 & 8 \\ 
% 4349           & 04349 & 11.70 & 0.15 & 29.67 $\pm$ 8.21 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.30 & 11 & 11 \\ 
% 4359           & 04359 & 13.70 & 0.15 & 3.75 $\pm$ 0.74 & 0.46 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 1.22 & 9 & 9 \\ 
% 4360           & 04360 & 13.00 & 0.15 & 11.83 $\pm$ 3.13 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.47 & 17 & 17 \\ 
% 4360           & 04360 & 13.00 & 0.15 & 10.74 $\pm$ 3.14 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.74 & 7 & 7 \\ 
% 4366           & 04366 & 12.30 & 0.15 & 19.09 $\pm$ 4.33 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.27 & 8 & 8 \\ 
% 4377           & 04377 & 13.40 & 0.15 & 8.69 $\pm$ 2.29 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 6 \\ 
% 4378           & 04378 & 11.70 & 0.15 & 12.02 $\pm$ 2.76 & 0.28 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.25 & 13 & 13 \\ 
% 4391           & 04391 & 14.10 & 0.15 & 3.29 $\pm$ 0.79 & 0.39 $\pm$ 0.16 & 0.95 $\pm$ 0.26 & 0.83 & 11 & 11 \\ 
% 4396           & 04396 & 13.70 & 0.15 & 4.01 $\pm$ 0.85 & 0.38 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 1.05 & 11 & 12 \\ 
% 4403           & 04403 & 13.60 & 0.15 & 4.53 $\pm$ 0.76 & 0.32 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.73 & 6 & 6 \\ 
% 4414           & 04414 & 14.20 & 0.15 & 8.78 $\pm$ 2.66 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.17 & 13 & 16 \\ 
% 4420           & 04420 & 12.40 & 0.15 & 14.98 $\pm$ 5.01 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.32 & 4 & 5 \\ 
% 4431           & 04431 & 11.60 & 0.15 & 30.68 $\pm$ 7.86 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.86 & 7 & 8 \\ 
% 4431           & 04431 & 11.60 & 0.15 & 28.14 $\pm$ 8.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.04 & 9 & 9 \\ 
% 4442           & 04442 & 12.90 & 0.15 & 12.07 $\pm$ 3.27 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.43 & 10 & 10 \\ 
% 4443           & 04443 & 13.60 & 0.15 & 5.72 $\pm$ 1.24 & 0.21 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.44 & 5 & 5 \\ 
% 4449           & 04449 & 11.60 & 0.15 & 33.24 $\pm$ 13.75 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.27 & 11 & 11 \\ 
% 4449           & 04449 & 11.60 & 0.15 & 32.88 $\pm$ 13.68 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.34 & 5 & 6 \\ 
% 4452           & 04452 & 12.20 & 0.15 & 15.85 $\pm$ 4.04 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.55 & 18 & 19 \\ 
% 4460           & 04460 & 10.80 & 0.15 & 37.58 $\pm$ 11.61 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.20 & 13 & 13 \\ 
% 4467           & 04467 & 12.10 & 0.15 & 10.65 $\pm$ 2.56 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 1.52 & 21 & 24 \\ 
% 4472           & 04472 & 13.30 & 0.15 & 5.50 $\pm$ 1.02 & 0.31 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 1.11 & 11 & 11 \\ 
% 4475           & 04475 & 13.50 & 0.15 & 4.67 $\pm$ 1.20 & 0.33 $\pm$ 0.22 & 0.95 $\pm$ 0.26 & 0.86 & 10 & 10 \\ 
% 4484           & 04484 & 12.30 & 0.15 & 13.53 $\pm$ 3.86 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.55 & 0 & 4 \\ 
% 4490           & 04490 & 13.10 & 0.15 & 6.61 $\pm$ 1.16 & 0.31 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 1.31 & 10 & 10 \\ 
% 4497           & 04497 & 12.50 & 0.15 & 11.74 $\pm$ 3.12 & 0.09 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 3.40 & 12 & 12 \\ 
% 4504           & 04504 & 13.20 & 0.15 & 7.83 $\pm$ 1.68 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.55 & 13 & 13 \\ 
% 4522           & 04522 & 12.20 & 0.15 & 16.29 $\pm$ 4.07 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.66 & 8 & 8 \\ 
% 4522           & 04522 & 12.20 & 0.15 & 21.27 $\pm$ 6.64 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.56 & 15 & 16 \\ 
% 4524           & 04524 & 12.80 & 0.15 & 12.73 $\pm$ 3.47 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.24 & 11 & 12 \\ 
% 4524           & 04524 & 12.80 & 0.15 & 11.81 $\pm$ 2.84 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.64 & 10 & 10 \\ 
% 4525           & 04525 & 13.30 & 0.15 & 9.23 $\pm$ 2.99 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.28 & 17 & 18 \\ 
% 4533           & 04533 & 12.80 & 0.15 & 5.60 $\pm$ 1.36 & 0.32 $\pm$ 0.21 & 0.95 $\pm$ 0.25 & 0.96 & 16 & 16 \\ 
% 4534           & 04534 & 12.70 & 0.15 & 16.52 $\pm$ 4.95 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.37 & 9 & 9 \\ 
% 4534           & 04534 & 12.70 & 0.15 & 14.39 $\pm$ 3.69 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.54 & 11 & 12 \\ 
% 4536           & 04536 & 13.70 & 0.15 & 5.30 $\pm$ 1.06 & 0.23 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.58 & 8 & 8 \\ 
% 4540           & 04540 & 12.40 & 0.15 & 14.29 $\pm$ 3.94 & 0.09 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 10 \\ 
% 4547           & 04547 & 11.60 & 0.15 & 31.41 $\pm$ 10.35 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.08 & 8 & 8 \\ 
% 4548           & 04548 & 13.90 & 0.15 & 4.63 $\pm$ 0.91 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.58 & 6 & 6 \\ 
% 4554           & 04554 & 11.70 & 0.15 & 21.92 $\pm$ 8.09 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.52 & 13 & 13 \\ 
% 4563           & 04563 & 13.20 & 0.15 & 5.21 $\pm$ 0.94 & 0.36 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.61 & 4 & 4 \\ 
% 4566           & 04566 & 12.20 & 0.15 & 9.60 $\pm$ 1.77 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.57 & 15 & 16 \\ 
% 4582           & 04582 & 12.60 & 0.15 & 12.62 $\pm$ 3.40 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.88 & 0 & 12 \\ 
% 4583           & 04583 & 13.20 & 0.15 & 11.95 $\pm$ 3.20 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.29 & 13 & 13 \\ 
% 4586           & 04586 & 13.80 & 0.15 & 4.68 $\pm$ 1.16 & 0.26 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.36 & 4 & 4 \\ 
% 4609           & 04609 & 11.70 & 0.15 & 26.33 $\pm$ 5.96 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.46 & 6 & 6 \\ 
% 4609           & 04609 & 11.70 & 0.15 & 25.69 $\pm$ 6.47 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.70 & 0 & 10 \\ 
% 4614           & 04614 & 13.30 & 0.15 & 5.71 $\pm$ 0.98 & 0.27 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.88 & 12 & 13 \\ 
% 4616           & 04616 & 12.60 & 0.15 & 13.43 $\pm$ 3.26 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.58 & 6 & 7 \\ 
% 4628           & 04628 & 11.00 & 0.15 & 17.09 $\pm$ 5.44 & 0.25 $\pm$ 0.24 & 0.95 $\pm$ 0.27 & 0.29 & 13 & 13 \\ 
% 4634           & 04634 & 13.30 & 0.15 & 8.36 $\pm$ 2.30 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.68 & 13 & 13 \\ 
% 4645           & 04645 & 12.60 & 0.15 & 14.08 $\pm$ 4.05 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.20 & 9 & 11 \\ 
% 4647           & 04647 & 12.80 & 0.15 & 19.11 $\pm$ 5.29 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.32 & 14 & 14 \\ 
% 4648           & 04648 & 13.20 & 0.15 & 11.92 $\pm$ 4.78 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.85 & 16 & 17 \\ 
% 4652           & 04652 & 13.50 & 0.15 & 4.22 $\pm$ 0.72 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.16 & 0.73 & 16 & 16 \\ 
% 4663           & 04663 & 11.40 & 0.15 & 40.54 $\pm$ 12.83 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.28 & 10 & 10 \\ 
% 4663           & 04663 & 11.40 & 0.15 & 32.76 $\pm$ 12.01 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.42 & 21 & 21 \\ 
% 4669           & 04669 & 13.60 & 0.15 & 3.82 $\pm$ 0.53 & 0.44 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.71 & 14 & 15 \\ 
% 4670           & 04670 & 13.70 & 0.15 & 3.87 $\pm$ 0.66 & 0.40 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.43 & 6 & 6 \\ 
% 4672           & 04672 & 11.30 & 0.15 & 33.79 $\pm$ 10.80 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.57 & 11 & 12 \\ 
% 4672           & 04672 & 11.30 & 0.15 & 38.13 $\pm$ 15.20 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.57 & 13 & 13 \\ 
% 4677           & 04677 & 12.60 & 0.15 & 10.62 $\pm$ 2.84 & 0.14 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 7 \\ 
% 4678           & 04678 & 13.60 & 0.15 & 4.33 $\pm$ 0.87 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 1.25 & 13 & 14 \\ 
% 4687           & 04687 & 12.60 & 0.15 & 17.48 $\pm$ 5.31 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.35 & 8 & 9 \\ 
% 4691           & 04691 & 13.30 & 0.15 & 5.90 $\pm$ 1.32 & 0.24 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.36 & 6 & 10 \\ 
% 4693           & 04693 & 13.60 & 0.15 & 4.64 $\pm$ 0.91 & 0.32 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.39 & 4 & 5 \\ 
% 4701           & 04701 & 13.00 & 0.15 & 12.68 $\pm$ 3.23 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.37 & 5 & 7 \\ 
% 4703           & 04703 & 13.30 & 0.15 & 6.24 $\pm$ 1.31 & 0.26 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.21 & 14 & 16 \\ 
% 4713           & 04713 & 13.10 & 0.15 & 5.20 $\pm$ 1.01 & 0.37 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.93 & 13 & 13 \\ 
% 4720           & 04720 & 13.00 & 0.15 & 5.59 $\pm$ 1.16 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.33 & 15 & 15 \\ 
% 4725           & 04725 & 12.00 & 0.15 & 11.78 $\pm$ 3.09 & 0.21 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.65 & 14 & 14 \\ 
% 4740           & 04740 & 13.40 & 0.15 & 12.77 $\pm$ 5.14 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.26 & 0.68 & 0 & 6 \\ 
% 4741           & 04741 & 12.30 & 0.15 & 21.60 $\pm$ 6.52 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.25 & 0 & 8 \\ 
% 4744$^\dagger$ & 04744 & 11.80 & 0.15 & 20.71 $\pm$ 5.74 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.49 & 6 & 6 \\ 
% 4750           & 04750 & 13.80 & 0.15 & 10.68 $\pm$ 2.47 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.30 & 8 & 8 \\ 
% 4760           & 04760 & 13.90 & 0.15 & 4.79 $\pm$ 1.41 & 0.21 $\pm$ 0.15 & 0.95 $\pm$ 0.25 & 0.82 & 0 & 11 \\ 
% 4772           & 04772 & 11.80 & 0.15 & 30.37 $\pm$ 8.81 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.93 & 8 & 9 \\ 
% 4789           & 04789 & 13.80 & 0.15 & 3.54 $\pm$ 0.42 & 0.44 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.27 & 9 & 9 \\ 
% 4793           & 04793 & 13.10 & 0.15 & 12.75 $\pm$ 4.10 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 12 \\ 
% 4799           & 04799 & 13.70 & 0.15 & 12.09 $\pm$ 3.07 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.55 & 0 & 6 \\ 
% 4806           & 04806 & 13.30 & 0.15 & 5.10 $\pm$ 0.79 & 0.36 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 1.42 & 10 & 10 \\ 
% 4807           & 04807 & 13.60 & 0.15 & 4.11 $\pm$ 0.71 & 0.41 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 1.14 & 14 & 14 \\ 
% 4809           & 04809 & 12.80 & 0.15 & 7.09 $\pm$ 1.33 & 0.26 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.63 & 10 & 11 \\ 
% 4810           & 04810 & 13.10 & 0.15 & 6.23 $\pm$ 1.08 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.62 & 8 & 9 \\ 
% 4821           & 04821 & 12.70 & 0.15 & 13.43 $\pm$ 3.48 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.75 & 0 & 12 \\ 
% 4822           & 04822 & 13.60 & 0.15 & 3.83 $\pm$ 0.41 & 0.42 $\pm$ 0.16 & 0.95 $\pm$ 0.15 & 0.36 & 12 & 13 \\ 
% 4826           & 04826 & 12.40 & 0.15 & 8.52 $\pm$ 1.61 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.17 & 10 & 11 \\ 
% 4831           & 04831 & 12.40 & 0.15 & 14.56 $\pm$ 2.85 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.73 & 7 & 7 \\ 
% 4837           & 04837 & 11.70 & 0.15 & 20.56 $\pm$ 6.71 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.52 & 4 & 4 \\ 
% 4837           & 04837 & 11.70 & 0.15 & 28.85 $\pm$ 7.19 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.84 & 8 & 8 \\ 
% 4838           & 04838 & 12.90 & 0.15 & 7.22 $\pm$ 1.92 & 0.21 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.19 & 5 & 5 \\ 
% 4838           & 04838 & 12.90 & 0.15 & 5.25 $\pm$ 0.74 & 0.38 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.27 & 12 & 12 \\ 
% 4840           & 04840 & 11.80 & 0.15 & 25.34 $\pm$ 6.24 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.99 & 18 & 18 \\ 
% 4843           & 04843 & 11.80 & 0.15 & 29.35 $\pm$ 11.28 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.37 & 9 & 9 \\ 
% 4843           & 04843 & 11.80 & 0.15 & 18.83 $\pm$ 4.82 & 0.08 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.38 & 10 & 12 \\ 
% 4848           & 04848 & 11.90 & 0.15 & 23.78 $\pm$ 6.95 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.89 & 8 & 9 \\ 
% 4859           & 04859 & 13.50 & 0.15 & 5.28 $\pm$ 1.20 & 0.23 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.50 & 11 & 11 \\ 
% 4860           & 04860 & 12.40 & 0.15 & 27.15 $\pm$ 4.97 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.12 & 0.10 & 10 & 10 \\ 
% 4864           & 04864 & 13.30 & 0.15 & 12.30 $\pm$ 4.00 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 8 \\ 
% 4883           & 04883 & 13.70 & 0.15 & 8.01 $\pm$ 2.12 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.51 & 13 & 13 \\ 
% 4886           & 04886 & 14.20 & 0.15 & 8.52 $\pm$ 2.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.57 & 0 & 14 \\ 
% 4889           & 04889 & 12.20 & 0.15 & 26.63 $\pm$ 6.39 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.18 & 0 & 6 \\ 
% 4891           & 04891 & 12.30 & 0.15 & 22.93 $\pm$ 5.48 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.47 & 5 & 5 \\ 
% 4892           & 04892 & 12.80 & 0.15 & 7.57 $\pm$ 1.74 & 0.25 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.32 & 7 & 7 \\ 
% 4896           & 04896 & 11.50 & 0.15 & 23.79 $\pm$ 8.22 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 1.54 & 23 & 23 \\ 
% 4899           & 04899 & 12.90 & 0.15 & 7.80 $\pm$ 1.80 & 0.23 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.48 & 15 & 17 \\ 
% 4900           & 04900 & 13.40 & 0.15 & 4.95 $\pm$ 0.67 & 0.37 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.46 & 7 & 7 \\ 
% 4907           & 04907 & 12.20 & 0.15 & 23.38 $\pm$ 8.00 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.60 & 7 & 7 \\ 
% 4907           & 04907 & 12.20 & 0.15 & 25.39 $\pm$ 9.95 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.70 & 0 & 8 \\ 
% 4908           & 04908 & 13.60 & 0.15 & 4.00 $\pm$ 0.50 & 0.44 $\pm$ 0.20 & 0.95 $\pm$ 0.16 & 1.45 & 40 & 40 \\ 
% 4909           & 04909 & 13.40 & 0.15 & 4.89 $\pm$ 0.94 & 0.34 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.68 & 11 & 13 \\ 
% 4913           & 04913 & 13.10 & 0.15 & 6.46 $\pm$ 1.47 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.54 & 9 & 9 \\ 
% 4918           & 04918 & 13.40 & 0.15 & 10.89 $\pm$ 3.14 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.46 & 11 & 12 \\ 
% 4921           & 04921 & 13.40 & 0.15 & 4.89 $\pm$ 0.86 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.74 & 12 & 12 \\ 
% 4935           & 04935 & 13.20 & 0.15 & 5.17 $\pm$ 0.79 & 0.37 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.60 & 8 & 8 \\ 
% 4941           & 04941 & 12.50 & 0.15 & 15.88 $\pm$ 4.59 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.57 & 6 & 7 \\ 
% 4944           & 04944 & 13.20 & 0.15 & 9.89 $\pm$ 2.71 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.81 & 0 & 10 \\ 
% 4944           & 04944 & 13.20 & 0.15 & 9.96 $\pm$ 2.72 & 0.09 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.69 & 0 & 5 \\ 
% 4952           & 04952 & 11.80 & 0.15 & 19.23 $\pm$ 4.96 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.54 & 5 & 8 \\ 
% 4966           & 04966 & 13.60 & 0.15 & 7.74 $\pm$ 2.05 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.28 & 0 & 6 \\ 
% 4967           & 04967 & 11.20 & 0.15 & 25.41 $\pm$ 6.48 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.40 & 12 & 12 \\ 
% 4970           & 04970 & 13.30 & 0.15 & 6.85 $\pm$ 1.26 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.79 & 12 & 12 \\ 
% 4973           & 04973 & 11.40 & 0.15 & 29.30 $\pm$ 14.66 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 0.55 & 9 & 9 \\ 
% 4980           & 04980 & 12.40 & 0.15 & 15.47 $\pm$ 4.57 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.68 & 0 & 10 \\ 
% 4987           & 04987 & 13.80 & 0.15 & 4.71 $\pm$ 1.12 & 0.24 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.51 & 0 & 11 \\ 
% 5008           & 05008 & 12.80 & 0.15 & 6.58 $\pm$ 1.56 & 0.31 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.67 & 15 & 15 \\ 
% 5015           & 05015 & 13.90 & 0.15 & 3.68 $\pm$ 0.63 & 0.36 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.44 & 11 & 11 \\ 
% 5022           & 05022 & 11.70 & 0.15 & 29.69 $\pm$ 11.20 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.15 & 13 & 14 \\ 
% 5030           & 05030 & 13.60 & 0.15 & 8.55 $\pm$ 2.07 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.35 & 8 & 8 \\ 
% 5030           & 05030 & 13.60 & 0.15 & 8.35 $\pm$ 2.54 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.44 & 9 & 9 \\ 
% 5036           & 05036 & 11.90 & 0.15 & 16.78 $\pm$ 4.38 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.53 & 11 & 11 \\ 
% 5044           & 05044 & 13.10 & 0.15 & 5.47 $\pm$ 0.96 & 0.41 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.49 & 19 & 20 \\ 
% 5053           & 05053 & 13.10 & 0.15 & 11.09 $\pm$ 3.47 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.58 & 21 & 21 \\ 
% 5058           & 05058 & 13.70 & 0.15 & 5.12 $\pm$ 1.19 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.93 & 25 & 27 \\ 
% 5064           & 05064 & 13.20 & 0.15 & 5.58 $\pm$ 1.25 & 0.33 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 1.31 & 21 & 21 \\ 
% 5065           & 05065 & 13.20 & 0.15 & 12.28 $\pm$ 3.17 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.03 & 7 & 7 \\ 
% 5065           & 05065 & 13.20 & 0.15 & 11.37 $\pm$ 3.12 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.21 & 7 & 8 \\ 
% 5071           & 05071 & 12.70 & 0.15 & 19.67 $\pm$ 5.21 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.19 & 6 & 7 \\ 
% 5075           & 05075 & 13.60 & 0.15 & 5.64 $\pm$ 1.48 & 0.20 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 5 \\ 
% 5077           & 05077 & 13.70 & 0.15 & 3.98 $\pm$ 0.67 & 0.41 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 1.18 & 11 & 11 \\ 
% 5079           & 05079 & 12.60 & 0.15 & 15.95 $\pm$ 4.07 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.23 & 6 & 6 \\ 
% 5079           & 05079 & 12.60 & 0.15 & 19.18 $\pm$ 4.97 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.44 & 10 & 10 \\ 
% 5081           & 05081 & 12.50 & 0.15 & 15.19 $\pm$ 3.60 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.51 & 10 & 9 \\ 
% 5087           & 05087 & 13.00 & 0.15 & 12.12 $\pm$ 3.88 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 12 \\ 
% 5087           & 05087 & 13.00 & 0.15 & 13.38 $\pm$ 4.39 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 10 \\ 
% 5088           & 05088 & 12.50 & 0.15 & 11.98 $\pm$ 2.92 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.70 & 6 & 6 \\ 
% 5091           & 05091 & 12.50 & 0.15 & 15.78 $\pm$ 5.60 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.87 & 11 & 12 \\ 
% 5092           & 05092 & 11.60 & 0.15 & 27.90 $\pm$ 10.92 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.39 & 8 & 8 \\ 
% 5095           & 05095 & 13.10 & 0.15 & 11.52 $\pm$ 2.84 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.22 & 10 & 10 \\ 
% 5100           & 05100 & 13.60 & 0.15 & 9.41 $\pm$ 2.54 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 5 \\ 
% 5102           & 05102 & 12.70 & 0.15 & 16.81 $\pm$ 5.45 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.04 & 7 & 7 \\ 
% 5102           & 05102 & 12.70 & 0.15 & 18.76 $\pm$ 5.95 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.15 & 13 & 13 \\ 
% 5121           & 05121 & 12.90 & 0.15 & 5.23 $\pm$ 0.81 & 0.45 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.35 & 13 & 13 \\ 
% 5124           & 05124 & 13.60 & 0.15 & 4.56 $\pm$ 0.69 & 0.32 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.64 & 7 & 7 \\ 
% 5153           & 05153 & 11.90 & 0.15 & 23.04 $\pm$ 7.58 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.17 & 9 & 9 \\ 
% 5153           & 05153 & 11.90 & 0.15 & 22.38 $\pm$ 7.55 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.34 & 4 & 4 \\ 
% 5158           & 05158 & 14.20 & 0.15 & 7.75 $\pm$ 1.78 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.04 & 0 & 11 \\ 
% 5166           & 05166 & 13.50 & 0.15 & 10.39 $\pm$ 2.69 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.46 & 7 & 8 \\ 
% 5166           & 05166 & 13.50 & 0.15 & 11.04 $\pm$ 2.99 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 10 \\ 
% 5171           & 05171 & 13.10 & 0.15 & 9.73 $\pm$ 2.59 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.54 & 13 & 13 \\ 
% 5173           & 05173 & 13.10 & 0.15 & 5.50 $\pm$ 1.15 & 0.31 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.46 & 10 & 11 \\ 
% 5176           & 05176 & 12.20 & 0.15 & 16.74 $\pm$ 4.79 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.13 & 15 & 15 \\ 
% 5177           & 05177 & 14.00 & 0.15 & 6.63 $\pm$ 1.59 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.27 & 0 & 10 \\ 
% 5182           & 05182 & 12.40 & 0.15 & 7.98 $\pm$ 1.84 & 0.30 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.35 & 9 & 9 \\ 
% 5183           & 05183 & 12.20 & 0.15 & 10.23 $\pm$ 2.30 & 0.21 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.27 & 10 & 10 \\ 
% 5185           & 05185 & 12.50 & 0.15 & 16.41 $\pm$ 4.48 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.23 & 13 & 13 \\ 
% 5193           & 05193 & 11.90 & 0.15 & 17.82 $\pm$ 4.30 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.49 & 6 & 6 \\ 
% 5202           & 05202 & 13.10 & 0.15 & 8.98 $\pm$ 2.17 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.41 & 12 & 13 \\ 
% 5203           & 05203 & 13.40 & 0.15 & 4.63 $\pm$ 0.84 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.84 & 12 & 12 \\ 
% 5222           & 05222 & 11.30 & 0.15 & 20.25 $\pm$ 4.79 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.11 & 8 & 8 \\ 
% 5224           & 05224 & 14.30 & 0.15 & 4.94 $\pm$ 1.29 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 8 \\ 
% 5227           & 05227 & 13.30 & 0.15 & 5.82 $\pm$ 1.15 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.82 & 13 & 13 \\ 
% 5229           & 05229 & 12.40 & 0.15 & 15.85 $\pm$ 4.02 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 7 \\ 
% 5236           & 05236 & 13.10 & 0.15 & 8.02 $\pm$ 2.23 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.30 & 7 & 7 \\ 
% 5239           & 05239 & 12.60 & 0.15 & 10.43 $\pm$ 3.04 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.60 & 14 & 14 \\ 
% 5243           & 05243 & 13.00 & 0.15 & 13.19 $\pm$ 2.50 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.83 & 0 & 9 \\ 
% 5245           & 05245 & 13.70 & 0.15 & 4.12 $\pm$ 0.54 & 0.36 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 1.07 & 11 & 11 \\ 
% 5253           & 05253 & 14.30 & 0.15 & 2.45 $\pm$ 0.41 & 0.53 $\pm$ 0.25 & 0.95 $\pm$ 0.23 & 0.40 & 15 & 15 \\ 
% 5255           & 05255 & 13.20 & 0.15 & 14.68 $\pm$ 4.34 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.53 & 7 & 9 \\ 
% 5255           & 05255 & 13.20 & 0.15 & 12.04 $\pm$ 2.79 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 5 \\ 
% 5263           & 05263 & 11.50 & 0.15 & 22.69 $\pm$ 6.55 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.72 & 6 & 6 \\ 
% 5266           & 05266 & 13.50 & 0.15 & 9.65 $\pm$ 3.49 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.50 & 0 & 8 \\ 
% 5268$^\dagger$ & 05268 & 13.10 & 0.15 & 12.82 $\pm$ 2.75 & 0.12 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.24 & 14 & 15 \\ 
% 5274           & 05274 & 12.60 & 0.15 & 12.73 $\pm$ 3.95 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.29 & 13 & 13 \\ 
% 5290           & 05290 & 12.30 & 0.15 & 17.58 $\pm$ 6.33 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.20 & 6 & 6 \\ 
% 5290           & 05290 & 12.30 & 0.15 & 14.18 $\pm$ 4.56 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.94 & 0 & 11 \\ 
% 5296           & 05296 & 12.20 & 0.15 & 15.53 $\pm$ 4.82 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.96 & 5 & 5 \\ 
% 5296           & 05296 & 12.20 & 0.15 & 17.60 $\pm$ 6.50 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.69 & 4 & 4 \\ 
% 5297           & 05297 & 13.30 & 0.15 & 5.42 $\pm$ 1.10 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.68 & 3 & 7 \\ 
% 5304           & 05304 & 12.50 & 0.15 & 16.13 $\pm$ 4.11 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.59 & 10 & 10 \\ 
% 5320           & 05320 & 12.50 & 0.15 & 18.94 $\pm$ 6.37 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.80 & 7 & 7 \\ 
% 5327           & 05327 & 13.40 & 0.15 & 10.20 $\pm$ 2.51 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.14 & 13 & 13 \\ 
% 5329           & 05329 & 12.90 & 0.15 & 14.48 $\pm$ 3.31 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.33 & 9 & 9 \\ 
% 5330           & 05330 & 12.20 & 0.15 & 16.58 $\pm$ 4.90 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.18 & 9 & 10 \\ 
% 5336           & 05336 & 11.80 & 0.15 & 22.24 $\pm$ 6.27 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.54 & 17 & 18 \\ 
% 5336           & 05336 & 11.80 & 0.15 & 20.40 $\pm$ 6.48 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.58 & 4 & 4 \\ 
% 5337           & 05337 & 11.60 & 0.15 & 30.67 $\pm$ 9.35 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.39 & 6 & 6 \\ 
% 5337           & 05337 & 11.60 & 0.15 & 32.33 $\pm$ 10.50 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.56 & 11 & 11 \\ 
% 5339           & 05339 & 12.30 & 0.15 & 16.72 $\pm$ 4.61 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 1.28 & 6 & 7 \\ 
% 5344           & 05344 & 13.20 & 0.15 & 10.84 $\pm$ 2.78 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.77 & 14 & 15 \\ 
% 5348           & 05348 & 12.60 & 0.15 & 14.47 $\pm$ 4.80 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.42 & 0 & 8 \\ 
% 5359           & 05359 & 13.90 & 0.15 & 4.47 $\pm$ 0.71 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 7 \\ 
% 5364           & 05364 & 13.20 & 0.15 & 13.54 $\pm$ 3.68 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.24 & 0 & 11 \\ 
% 5364           & 05364 & 13.20 & 0.15 & 14.87 $\pm$ 6.35 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.26 & 0.48 & 0 & 5 \\ 
% 5367           & 05367 & 12.00 & 0.15 & 12.62 $\pm$ 3.29 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.45 & 12 & 12 \\ 
% 5371           & 05371 & 12.40 & 0.15 & 13.79 $\pm$ 3.20 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 8 \\ 
% 5371           & 05371 & 12.40 & 0.15 & 15.38 $\pm$ 5.14 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 5 \\ 
% 5374           & 05374 & 11.40 & 0.15 & 30.81 $\pm$ 9.20 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.68 & 8 & 8 \\ 
% 5374           & 05374 & 11.40 & 0.15 & 29.05 $\pm$ 7.75 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.77 & 9 & 9 \\ 
% 5376           & 05376 & 13.20 & 0.15 & 9.29 $\pm$ 2.13 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.15 & 5 & 6 \\ 
% 5379           & 05379 & 12.90 & 0.15 & 8.12 $\pm$ 1.42 & 0.22 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.47 & 8 & 8 \\ 
% 5384           & 05384 & 14.00 & 0.15 & 6.41 $\pm$ 1.90 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 1.01 & 20 & 20 \\ 
% 5385           & 05385 & 12.20 & 0.15 & 15.38 $\pm$ 4.01 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.57 & 10 & 10 \\ 
% 5416           & 05416 & 12.80 & 0.15 & 15.33 $\pm$ 5.05 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.76 & 0 & 9 \\ 
% 5419           & 05419 & 12.80 & 0.15 & 11.54 $\pm$ 3.08 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.52 & 6 & 6 \\ 
% 5438           & 05438 & 11.50 & 0.15 & 32.00 $\pm$ 8.91 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.44 & 6 & 6 \\ 
% 5440           & 05440 & 13.30 & 0.15 & 5.63 $\pm$ 1.21 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.58 & 23 & 23 \\ 
% 5443           & 05443 & 13.20 & 0.15 & 8.78 $\pm$ 2.02 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 10 \\ 
% 5443           & 05443 & 13.20 & 0.15 & 10.74 $\pm$ 1.72 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.11 & 0.16 & 0 & 4 \\ 
% 5448           & 05448 & 12.70 & 0.15 & 5.95 $\pm$ 1.14 & 0.42 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 0.20 & 6 & 6 \\ 
% 5450           & 05450 & 12.30 & 0.15 & 18.01 $\pm$ 4.47 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.56 & 10 & 10 \\ 
% 5454           & 05454 & 12.40 & 0.15 & 15.27 $\pm$ 4.83 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.66 & 11 & 12 \\ 
% 5457           & 05457 & 12.00 & 0.15 & 21.53 $\pm$ 8.67 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.25 & 0.56 & 11 & 11 \\ 
% 5457           & 05457 & 12.00 & 0.15 & 21.11 $\pm$ 6.46 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.46 & 9 & 9 \\ 
% 5458           & 05458 & 12.10 & 0.15 & 20.72 $\pm$ 7.36 & 0.07 $\pm$ 0.12 & 0.95 $\pm$ 0.25 & 0.43 & 11 & 11 \\ 
% 5466           & 05466 & 12.90 & 0.15 & 17.35 $\pm$ 6.25 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.48 & 17 & 19 \\ 
% 5468           & 05468 & 12.20 & 0.15 & 23.30 $\pm$ 5.38 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.72 & 11 & 11 \\ 
% 5468           & 05468 & 12.20 & 0.15 & 25.14 $\pm$ 6.82 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.38 & 6 & 6 \\ 
% 5469           & 05469 & 13.10 & 0.15 & 13.74 $\pm$ 3.47 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.26 & 0 & 9 \\ 
% 5470           & 05470 & 13.00 & 0.15 & 17.79 $\pm$ 5.79 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 8 \\ 
% 5484           & 05484 & 12.80 & 0.15 & 8.91 $\pm$ 2.30 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.31 & 11 & 13 \\ 
% 5491           & 05491 & 13.90 & 0.15 & 3.61 $\pm$ 0.52 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.59 & 5 & 5 \\ 
% 5505           & 05505 & 12.00 & 0.15 & 20.30 $\pm$ 6.90 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.36 & 5 & 5 \\ 
% 5506           & 05506 & 13.50 & 0.15 & 11.66 $\pm$ 3.10 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.37 & 0 & 11 \\ 
% 5516           & 05516 & 13.20 & 0.15 & 11.45 $\pm$ 2.96 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.52 & 16 & 16 \\ 
% 5516           & 05516 & 13.20 & 0.15 & 9.69 $\pm$ 2.44 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 12 \\ 
% 5519           & 05519 & 12.30 & 0.15 & 20.39 $\pm$ 7.33 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.67 & 6 & 6 \\ 
% 5522           & 05522 & 13.30 & 0.15 & 5.73 $\pm$ 1.30 & 0.27 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.38 & 12 & 12 \\ 
% 5527           & 05527 & 13.60 & 0.15 & 3.94 $\pm$ 0.57 & 0.39 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.67 & 9 & 9 \\ 
% 5529           & 05529 & 13.90 & 0.15 & 4.07 $\pm$ 0.68 & 0.33 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.31 & 9 & 9 \\ 
% 5530           & 05530 & 13.80 & 0.15 & 5.07 $\pm$ 0.98 & 0.22 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.36 & 7 & 7 \\ 
% 5539           & 05539 & 13.70 & 0.15 & 10.67 $\pm$ 2.34 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 15 \\ 
% 5550           & 05550 & 12.10 & 0.15 & 16.10 $\pm$ 5.19 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.37 & 12 & 13 \\ 
% 5551           & 05551 & 13.30 & 0.15 & 5.15 $\pm$ 0.81 & 0.31 $\pm$ 0.19 & 0.95 $\pm$ 0.17 & 0.85 & 9 & 9 \\ 
% 5551           & 05551 & 13.30 & 0.15 & 5.34 $\pm$ 1.15 & 0.28 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 1.13 & 17 & 17 \\ 
% 5567           & 05567 & 11.20 & 0.15 & 31.46 $\pm$ 9.73 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.30 & 9 & 9 \\ 
% 5567           & 05567 & 11.20 & 0.15 & 31.90 $\pm$ 8.01 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.40 & 7 & 7 \\ 
% 5568           & 05568 & 13.30 & 0.15 & 4.82 $\pm$ 1.00 & 0.35 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.34 & 9 & 9 \\ 
% 5573           & 05573 & 13.80 & 0.15 & 8.07 $\pm$ 1.78 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.81 & 8 & 9 \\ 
% 5573           & 05573 & 13.80 & 0.15 & 9.81 $\pm$ 2.36 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.49 & 15 & 15 \\ 
% 5576           & 05576 & 12.30 & 0.15 & 21.03 $\pm$ 6.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.31 & 14 & 14 \\ 
% 5577           & 05577 & 14.10 & 0.15 & 3.04 $\pm$ 0.45 & 0.50 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.45 & 13 & 13 \\ 
% 5591           & 05591 & 13.10 & 0.15 & 13.35 $\pm$ 4.22 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.49 & 9 & 9 \\ 
% 5591           & 05591 & 13.10 & 0.15 & 11.50 $\pm$ 2.98 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 10 \\ 
% 5592           & 05592 & 11.80 & 0.15 & 30.47 $\pm$ 11.41 & 0.04 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.30 & 5 & 7 \\ 
% 5593           & 05593 & 13.20 & 0.15 & 6.15 $\pm$ 1.61 & 0.22 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.87 & 9 & 9 \\ 
% 5595           & 05595 & 12.40 & 0.15 & 7.95 $\pm$ 1.75 & 0.27 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.83 & 9 & 9 \\ 
% 5611           & 05611 & 12.80 & 0.15 & 11.84 $\pm$ 2.97 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.32 & 7 & 7 \\ 
% 5613           & 05613 & 12.80 & 0.15 & 13.89 $\pm$ 3.92 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.06 & 4 & 4 \\ 
% 5614           & 05614 & 13.40 & 0.15 & 11.20 $\pm$ 2.26 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 1.01 & 16 & 16 \\ 
% 5615           & 05615 & 14.10 & 0.15 & 4.57 $\pm$ 1.06 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 1.74 & 14 & 15 \\ 
% 5616           & 05616 & 13.80 & 0.15 & 8.65 $\pm$ 1.96 & 0.07 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.51 & 11 & 11 \\ 
% 5628           & 05628 & 12.80 & 0.15 & 13.22 $\pm$ 4.02 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.98 & 22 & 24 \\ 
% 5639           & 05639 & 14.70 & 0.15 & 3.25 $\pm$ 0.53 & 0.24 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.50 & 6 & 10 \\ 
% 5639           & 05639 & 14.70 & 0.15 & 3.54 $\pm$ 0.97 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 11 \\ 
% 5647           & 05647 & 12.10 & 0.15 & 9.28 $\pm$ 2.07 & 0.30 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.29 & 18 & 18 \\ 
% 5654           & 05654 & 12.50 & 0.15 & 18.68 $\pm$ 6.56 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.62 & 0 & 6 \\ 
% 5658           & 05658 & 13.00 & 0.15 & 16.98 $\pm$ 4.99 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 9 \\ 
% 5666           & 05666 & 13.20 & 0.15 & 12.34 $\pm$ 3.60 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.26 & 15 & 15 \\ 
% 5667           & 05667 & 13.80 & 0.15 & 4.52 $\pm$ 0.91 & 0.27 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.18 & 7 & 7 \\ 
% 5667           & 05667 & 13.80 & 0.15 & 3.85 $\pm$ 0.65 & 0.35 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.56 & 8 & 8 \\ 
% 5669           & 05669 & 13.50 & 0.15 & 6.54 $\pm$ 1.49 & 0.18 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.74 & 8 & 8 \\ 
% 5672           & 05672 & 13.10 & 0.15 & 7.91 $\pm$ 1.59 & 0.19 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.46 & 5 & 5 \\ 
% 5676           & 05676 & 12.20 & 0.15 & 9.39 $\pm$ 1.80 & 0.29 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.11 & 8 & 9 \\ 
% 5683           & 05683 & 13.60 & 0.15 & 3.92 $\pm$ 0.66 & 0.39 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.60 & 11 & 12 \\ 
% 5691           & 05691 & 13.20 & 0.15 & 6.03 $\pm$ 1.45 & 0.29 $\pm$ 0.21 & 0.95 $\pm$ 0.24 & 0.99 & 16 & 16 \\ 
% 5691           & 05691 & 13.20 & 0.15 & 6.15 $\pm$ 1.10 & 0.28 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.96 & 11 & 12 \\ 
% 5692           & 05692 & 12.30 & 0.15 & 9.03 $\pm$ 2.17 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.45 & 24 & 25 \\ 
% 5699           & 05699 & 13.80 & 0.15 & 4.31 $\pm$ 0.89 & 0.29 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.55 & 6 & 6 \\ 
% 5704           & 05704 & 12.10 & 0.15 & 25.57 $\pm$ 4.47 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.11 & 0.44 & 9 & 10 \\ 
% 5705           & 05705 & 13.50 & 0.15 & 5.03 $\pm$ 0.81 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.35 & 11 & 11 \\ 
% 5720           & 05720 & 13.60 & 0.15 & 3.88 $\pm$ 0.82 & 0.42 $\pm$ 0.22 & 0.95 $\pm$ 0.25 & 1.11 & 15 & 15 \\ 
% 5743           & 05743 & 13.30 & 0.15 & 5.25 $\pm$ 0.98 & 0.31 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.80 & 9 & 9 \\ 
% 5757           & 05757 & 12.00 & 0.15 & 25.73 $\pm$ 7.45 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.98 & 9 & 9 \\ 
% 5768           & 05768 & 12.90 & 0.15 & 8.71 $\pm$ 2.57 & 0.16 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 1.24 & 5 & 5 \\ 
% 5768           & 05768 & 12.90 & 0.15 & 9.64 $\pm$ 2.78 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.85 & 12 & 12 \\ 
% 5771           & 05771 & 12.30 & 0.15 & 26.43 $\pm$ 5.87 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 1.01 & 8 & 10 \\ 
% 5771           & 05771 & 12.30 & 0.15 & 25.89 $\pm$ 6.30 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.78 & 6 & 6 \\ 
% 5782           & 05782 & 13.80 & 0.15 & 5.41 $\pm$ 1.21 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.37 & 13 & 13 \\ 
% 5792           & 05792 & 13.20 & 0.15 & 14.18 $\pm$ 4.32 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 9 \\ 
% 5801           & 05801 & 13.50 & 0.15 & 8.66 $\pm$ 2.30 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.35 & 0 & 7 \\ 
% 5801           & 05801 & 13.50 & 0.15 & 9.99 $\pm$ 3.62 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.90 & 0 & 9 \\ 
% 5803           & 05803 & 12.60 & 0.15 & 11.54 $\pm$ 3.58 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.71 & 10 & 10 \\ 
% 5806           & 05806 & 12.90 & 0.15 & 5.75 $\pm$ 1.02 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.78 & 8 & 9 \\ 
% 5806           & 05806 & 12.90 & 0.15 & 6.14 $\pm$ 1.42 & 0.32 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 1.13 & 8 & 8 \\ 
% 5818           & 05818 & 13.10 & 0.15 & 8.83 $\pm$ 2.77 & 0.14 $\pm$ 0.14 & 0.95 $\pm$ 0.24 & 0.53 & 5 & 6 \\ 
% 5820           & 05820 & 13.70 & 0.15 & 10.93 $\pm$ 2.19 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.40 & 0 & 5 \\ 
% 5825           & 05825 & 13.40 & 0.15 & 9.49 $\pm$ 2.32 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.85 & 0 & 10 \\ 
% 5829           & 05829 & 14.00 & 0.15 & 3.72 $\pm$ 0.59 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.41 & 13 & 14 \\ 
% 5830           & 05830 & 14.90 & 0.15 & 2.62 $\pm$ 0.51 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.69 & 5 & 5 \\ 
% 5831           & 05831 & 13.00 & 0.15 & 12.48 $\pm$ 3.69 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 9 \\ 
% 5832           & 05832 & 12.20 & 0.15 & 17.74 $\pm$ 5.90 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.29 & 12 & 12 \\ 
% 5839           & 05839 & 11.60 & 0.15 & 26.09 $\pm$ 7.24 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.48 & 4 & 4 \\ 
% 5845           & 05845 & 12.20 & 0.15 & 18.47 $\pm$ 5.53 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.56 & 7 & 7 \\ 
% 5852           & 05852 & 12.10 & 0.15 & 19.47 $\pm$ 5.89 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.81 & 7 & 7 \\ 
% 5852           & 05852 & 12.10 & 0.15 & 22.09 $\pm$ 6.54 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 1.00 & 11 & 11 \\ 
% 5865           & 05865 & 13.70 & 0.15 & 5.16 $\pm$ 0.99 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.79 & 0 & 8 \\ 
% 5868           & 05868 & 14.10 & 0.15 & 8.08 $\pm$ 2.23 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.81 & 9 & 9 \\ 
% 5868           & 05868 & 14.10 & 0.15 & 8.15 $\pm$ 2.36 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.28 & 0 & 7 \\ 
% 5878           & 05878 & 13.30 & 0.15 & 7.82 $\pm$ 1.80 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.62 & 0 & 6 \\ 
% 5892           & 05892 & 13.50 & 0.15 & 4.97 $\pm$ 0.90 & 0.30 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.32 & 14 & 14 \\ 
% 5895           & 05895 & 13.90 & 0.15 & 4.03 $\pm$ 1.06 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.26 & 0.38 & 9 & 9 \\ 
% 5900           & 05900 & 12.00 & 0.15 & 28.19 $\pm$ 8.32 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.12 & 8 & 8 \\ 
% 5905           & 05905 & 14.00 & 0.15 & 3.62 $\pm$ 0.67 & 0.44 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.65 & 10 & 11 \\ 
% 5908           & 05908 & 14.20 & 0.15 & 5.03 $\pm$ 1.30 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.54 & 7 & 11 \\ 
% 5910           & 05910 & 13.80 & 0.15 & 4.26 $\pm$ 0.79 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.70 & 12 & 12 \\ 
% 5915           & 05915 & 13.80 & 0.15 & 3.78 $\pm$ 0.77 & 0.38 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.55 & 11 & 11 \\ 
% 5921           & 05921 & 13.50 & 0.15 & 4.20 $\pm$ 0.71 & 0.38 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 0.12 & 4 & 4 \\ 
% 5922           & 05922 & 11.80 & 0.15 & 26.09 $\pm$ 9.59 & 0.05 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.27 & 13 & 13 \\ 
% 5922           & 05922 & 11.80 & 0.15 & 25.15 $\pm$ 7.99 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.97 & 21 & 21 \\ 
% 5924           & 05924 & 13.10 & 0.15 & 12.67 $\pm$ 3.85 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 2.08 & 0 & 15 \\ 
% 5929           & 05929 & 13.30 & 0.15 & 4.22 $\pm$ 0.47 & 0.41 $\pm$ 0.15 & 0.95 $\pm$ 0.13 & 1.34 & 11 & 11 \\ 
% 5931           & 05931 & 11.90 & 0.15 & 22.86 $\pm$ 5.99 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.46 & 13 & 13 \\ 
% 5933           & 05933 & 14.20 & 0.15 & 2.90 $\pm$ 0.37 & 0.46 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.92 & 6 & 6 \\ 
% 5943           & 05943 & 13.90 & 0.15 & 4.04 $\pm$ 0.75 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.53 & 7 & 7 \\ 
% 5943           & 05943 & 13.90 & 0.15 & 4.17 $\pm$ 0.69 & 0.30 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.70 & 15 & 16 \\ 
% 5945           & 05945 & 13.10 & 0.15 & 5.10 $\pm$ 0.75 & 0.37 $\pm$ 0.15 & 0.95 $\pm$ 0.15 & 0.19 & 10 & 10 \\ 
% 5946           & 05946 & 14.20 & 0.15 & 6.32 $\pm$ 1.67 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 9 \\ 
% 5956           & 05956 & 13.00 & 0.15 & 10.10 $\pm$ 3.36 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.70 & 6 & 7 \\ 
% 5989           & 05989 & 14.60 & 0.15 & 2.47 $\pm$ 0.33 & 0.44 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.58 & 6 & 6 \\ 
% 5989           & 05989 & 14.60 & 0.15 & 2.79 $\pm$ 0.43 & 0.33 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.26 & 0 & 9 \\ 
% 5994           & 05994 & 12.00 & 0.15 & 9.33 $\pm$ 2.29 & 0.31 $\pm$ 0.23 & 0.95 $\pm$ 0.23 & 0.60 & 8 & 8 \\ 
% 5995           & 05995 & 13.00 & 0.15 & 8.29 $\pm$ 1.86 & 0.17 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 1.21 & 11 & 13 \\ 
% 5999           & 05999 & 14.30 & 0.15 & 7.08 $\pm$ 1.90 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.96 & 0 & 13 \\ 
% 6009           & 06009 & 12.60 & 0.15 & 8.61 $\pm$ 2.23 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.80 & 11 & 10 \\ 
% 6018           & 06018 & 13.30 & 0.15 & 5.45 $\pm$ 0.96 & 0.30 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.46 & 20 & 20 \\ 
% 6020           & 06020 & 13.80 & 0.15 & 6.76 $\pm$ 1.73 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 4 \\ 
% 6034           & 06034 & 14.30 & 0.15 & 3.04 $\pm$ 0.65 & 0.36 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.19 & 0 & 5 \\ 
% 6038           & 06038 & 12.50 & 0.15 & 22.10 $\pm$ 5.03 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.67 & 20 & 20 \\ 
% 6045           & 06045 & 13.70 & 0.15 & 4.27 $\pm$ 0.58 & 0.34 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.96 & 10 & 10 \\ 
% 6052           & 06052 & 11.10 & 0.15 & 30.05 $\pm$ 9.09 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.47 & 13 & 13 \\ 
% 6052           & 06052 & 11.10 & 0.15 & 26.98 $\pm$ 8.13 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.30 & 10 & 10 \\ 
% 6057           & 06057 & 11.80 & 0.15 & 24.55 $\pm$ 5.58 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.67 & 19 & 24 \\ 
% 6058           & 06058 & 13.50 & 0.15 & 4.98 $\pm$ 1.00 & 0.28 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.38 & 11 & 12 \\ 
% 6079           & 06079 & 12.10 & 0.15 & 19.81 $\pm$ 4.98 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 6 \\ 
% 6082           & 06082 & 12.70 & 0.15 & 7.16 $\pm$ 1.42 & 0.26 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.52 & 13 & 13 \\ 
% 6083           & 06083 & 14.40 & 0.15 & 3.02 $\pm$ 0.59 & 0.34 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 8 \\ 
% 6091           & 06091 & 13.30 & 0.15 & 4.26 $\pm$ 0.64 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 1.46 & 8 & 8 \\ 
% 6095           & 06095 & 13.50 & 0.15 & 4.71 $\pm$ 0.86 & 0.32 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.52 & 8 & 10 \\ 
% 6095           & 06095 & 13.50 & 0.15 & 4.82 $\pm$ 0.98 & 0.33 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.73 & 15 & 15 \\ 
% 6098           & 06098 & 14.10 & 0.15 & 2.92 $\pm$ 0.57 & 0.42 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.59 & 19 & 19 \\ 
% 6101           & 06101 & 13.70 & 0.15 & 3.98 $\pm$ 0.65 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.45 & 8 & 8 \\ 
% 6103           & 06103 & 11.70 & 0.15 & 38.02 $\pm$ 12.90 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.44 & 10 & 10 \\ 
% 6107           & 06107 & 14.20 & 0.15 & 3.06 $\pm$ 0.56 & 0.42 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.28 & 7 & 7 \\ 
% 6111           & 06111 & 13.10 & 0.15 & 9.84 $\pm$ 2.93 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.47 & 10 & 11 \\ 
% 6114           & 06114 & 13.80 & 0.15 & 4.13 $\pm$ 0.75 & 0.31 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.72 & 10 & 10 \\ 
% 6121           & 06121 & 13.30 & 0.15 & 4.20 $\pm$ 0.57 & 0.45 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.90 & 5 & 5 \\ 
% 6126           & 06126 & 13.30 & 0.15 & 4.97 $\pm$ 1.07 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.27 & 16 & 16 \\ 
% 6128           & 06128 & 12.90 & 0.15 & 11.37 $\pm$ 2.14 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.50 & 0 & 5 \\ 
% 6129           & 06129 & 12.80 & 0.15 & 17.55 $\pm$ 6.00 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.49 & 0 & 8 \\ 
% 6135           & 06135 & 12.90 & 0.15 & 9.82 $\pm$ 2.07 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.41 & 7 & 8 \\ 
% 6153           & 06153 & 12.90 & 0.15 & 16.56 $\pm$ 4.28 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.48 & 12 & 14 \\ 
% 6153           & 06153 & 12.90 & 0.15 & 16.30 $\pm$ 4.52 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 15 \\ 
% 6161           & 06161 & 12.60 & 0.15 & 15.77 $\pm$ 4.04 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.07 & 13 & 13 \\ 
% 6164           & 06164 & 13.40 & 0.15 & 5.09 $\pm$ 1.32 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.46 & 11 & 12 \\ 
% 6164           & 06164 & 13.40 & 0.15 & 5.35 $\pm$ 1.10 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.31 & 15 & 15 \\ 
% 6174           & 06174 & 11.80 & 0.15 & 18.91 $\pm$ 6.64 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.83 & 8 & 8 \\ 
% 6176           & 06176 & 13.20 & 0.15 & 5.25 $\pm$ 0.74 & 0.34 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 0.24 & 10 & 10 \\ 
% 6182           & 06182 & 14.10 & 0.15 & 4.44 $\pm$ 1.15 & 0.20 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.99 & 20 & 21 \\ 
% 6192           & 06192 & 12.80 & 0.15 & 6.02 $\pm$ 0.93 & 0.37 $\pm$ 0.22 & 0.95 $\pm$ 0.19 & 0.97 & 9 & 9 \\ 
% 6194           & 06194 & 12.80 & 0.15 & 9.46 $\pm$ 1.75 & 0.20 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.22 & 7 & 7 \\ 
% 6194           & 06194 & 12.80 & 0.15 & 9.49 $\pm$ 2.32 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.91 & 12 & 12 \\ 
% 6200           & 06200 & 13.30 & 0.15 & 4.57 $\pm$ 0.80 & 0.40 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 0.68 & 6 & 6 \\ 
% 6200           & 06200 & 13.30 & 0.15 & 5.20 $\pm$ 0.90 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.72 & 9 & 9 \\ 
% 6209           & 06209 & 13.90 & 0.15 & 4.13 $\pm$ 0.72 & 0.29 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.48 & 5 & 5 \\ 
% 6212           & 06212 & 12.70 & 0.15 & 11.20 $\pm$ 2.47 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.57 & 8 & 8 \\ 
% 6217           & 06217 & 14.10 & 0.15 & 4.34 $\pm$ 0.92 & 0.21 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 8 \\ 
% 6222           & 06222 & 11.60 & 0.15 & 30.70 $\pm$ 10.00 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.27 & 10 & 10 \\ 
% 6222           & 06222 & 11.60 & 0.15 & 26.26 $\pm$ 7.15 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.43 & 9 & 9 \\ 
% 6233           & 06233 & 13.80 & 0.15 & 8.76 $\pm$ 1.86 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 1.15 & 0 & 18 \\ 
% 6235           & 06235 & 13.80 & 0.15 & 4.05 $\pm$ 0.73 & 0.36 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.95 & 25 & 25 \\ 
% 6243           & 06243 & 13.60 & 0.15 & 5.50 $\pm$ 1.13 & 0.24 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.50 & 13 & 14 \\ 
% 6245           & 06245 & 13.10 & 0.15 & 6.57 $\pm$ 1.54 & 0.21 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.38 & 8 & 8 \\ 
% 6246           & 06246 & 13.30 & 0.15 & 4.81 $\pm$ 0.74 & 0.35 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.75 & 8 & 12 \\ 
% 6255           & 06255 & 12.80 & 0.15 & 15.53 $\pm$ 3.67 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.46 & 7 & 7 \\ 
% 6255           & 06255 & 12.80 & 0.15 & 15.57 $\pm$ 5.04 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.26 & 0 & 8 \\ 
% 6258           & 06258 & 13.50 & 0.15 & 5.88 $\pm$ 1.29 & 0.21 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.67 & 5 & 5 \\ 
% 6273           & 06273 & 14.20 & 0.15 & 7.72 $\pm$ 1.66 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.93 & 20 & 22 \\ 
% 6274           & 06274 & 13.60 & 0.15 & 3.90 $\pm$ 0.52 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.73 & 9 & 9 \\ 
% 6278           & 06278 & 14.10 & 0.15 & 9.58 $\pm$ 2.07 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 11 \\ 
% 6296           & 06296 & 14.20 & 0.15 & 3.74 $\pm$ 0.82 & 0.28 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.31 & 7 & 7 \\ 
% 6307           & 06307 & 11.80 & 0.15 & 9.67 $\pm$ 2.01 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.43 & 15 & 15 \\ 
% 6314           & 06314 & 13.50 & 0.15 & 4.91 $\pm$ 0.82 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.44 & 5 & 5 \\ 
% 6318           & 06318 & 15.60 & 0.15 & 1.40 $\pm$ 0.24 & 0.50 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.77 & 24 & 26 \\ 
% 6325           & 06325 & 13.00 & 0.15 & 9.97 $\pm$ 2.78 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.22 & 7 & 7 \\ 
% 6325           & 06325 & 13.00 & 0.15 & 8.84 $\pm$ 2.34 & 0.14 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.75 & 0 & 12 \\ 
% 6327           & 06327 & 12.90 & 0.15 & 17.74 $\pm$ 3.39 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.13 & 13 & 13 \\ 
% 6327           & 06327 & 12.90 & 0.15 & 17.11 $\pm$ 5.67 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.17 & 6 & 6 \\ 
% 6338           & 06338 & 11.70 & 0.15 & 20.40 $\pm$ 7.10 & 0.08 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.87 & 7 & 7 \\ 
% 6346           & 06346 & 12.50 & 0.15 & 16.25 $\pm$ 5.19 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.38 & 4 & 5 \\ 
% 6346           & 06346 & 12.50 & 0.15 & 17.38 $\pm$ 5.09 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.49 & 11 & 11 \\ 
% 6349           & 06349 & 12.30 & 0.15 & 16.09 $\pm$ 4.76 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.33 & 6 & 8 \\ 
% 6349           & 06349 & 12.30 & 0.15 & 14.66 $\pm$ 3.43 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 9 \\ 
% 6350           & 06350 & 12.10 & 0.15 & 20.27 $\pm$ 5.96 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.76 & 5 & 5 \\ 
% 6355           & 06355 & 11.40 & 0.15 & 31.19 $\pm$ 9.60 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.25 & 7 & 7 \\ 
% 6355           & 06355 & 11.40 & 0.15 & 29.04 $\pm$ 11.20 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.23 & 9 & 9 \\ 
% 6362           & 06362 & 11.80 & 0.15 & 20.76 $\pm$ 6.74 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.90 & 11 & 11 \\ 
% 6362           & 06362 & 11.80 & 0.15 & 19.99 $\pm$ 5.92 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.89 & 0 & 10 \\ 
% 6364           & 06364 & 12.00 & 0.15 & 10.63 $\pm$ 1.74 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.15 & 0.24 & 8 & 8 \\ 
% 6365           & 06365 & 13.00 & 0.15 & 12.60 $\pm$ 3.90 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.33 & 0 & 7 \\ 
% 6374           & 06374 & 12.10 & 0.15 & 22.19 $\pm$ 6.21 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.28 & 9 & 9 \\ 
% 6374           & 06374 & 12.10 & 0.15 & 22.39 $\pm$ 5.83 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 12 \\ 
% 6382           & 06382 & 13.70 & 0.15 & 3.49 $\pm$ 0.45 & 0.49 $\pm$ 0.19 & 0.95 $\pm$ 0.18 & 0.58 & 12 & 12 \\ 
% 6390           & 06390 & 12.70 & 0.15 & 14.72 $\pm$ 3.64 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.31 & 7 & 9 \\ 
% 6392           & 06392 & 11.40 & 0.15 & 25.69 $\pm$ 8.83 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.71 & 10 & 10 \\ 
% 6392           & 06392 & 11.40 & 0.15 & 25.35 $\pm$ 6.72 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.64 & 7 & 7 \\ 
% 6397           & 06397 & 13.10 & 0.15 & 6.54 $\pm$ 1.11 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.70 & 6 & 6 \\ 
% 6397           & 06397 & 13.10 & 0.15 & 7.25 $\pm$ 1.96 & 0.24 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.50 & 9 & 9 \\ 
% 6399           & 06399 & 12.90 & 0.15 & 7.11 $\pm$ 1.69 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.65 & 9 & 9 \\ 
% 6416           & 06416 & 13.10 & 0.15 & 10.08 $\pm$ 3.35 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 5 \\ 
% 6425           & 06425 & 12.20 & 0.15 & 9.48 $\pm$ 2.17 & 0.23 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.89 & 12 & 12 \\ 
% 6430           & 06430 & 14.00 & 0.15 & 3.46 $\pm$ 0.68 & 0.39 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.36 & 7 & 7 \\ 
% 6432           & 06432 & 12.30 & 0.15 & 23.73 $\pm$ 7.16 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 8 \\ 
% 6452           & 06452 & 13.50 & 0.15 & 5.35 $\pm$ 1.14 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 4 \\ 
% 6459           & 06459 & 12.40 & 0.15 & 14.19 $\pm$ 4.28 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.35 & 12 & 12 \\ 
% 6467           & 06467 & 12.80 & 0.15 & 11.66 $\pm$ 4.01 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.25 & 0.61 & 9 & 9 \\ 
% 6476           & 06476 & 11.90 & 0.15 & 15.99 $\pm$ 3.73 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.35 & 5 & 6 \\ 
% 6479           & 06479 & 12.70 & 0.15 & 12.20 $\pm$ 2.77 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.61 & 0 & 4 \\ 
% 6500           & 06500 & 12.50 & 0.15 & 9.49 $\pm$ 2.08 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 1.15 & 6 & 6 \\ 
% 6502           & 06502 & 13.60 & 0.15 & 3.93 $\pm$ 0.63 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.48 & 6 & 6 \\ 
% 6508           & 06508 & 13.60 & 0.15 & 10.47 $\pm$ 3.03 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 7 \\ 
% 6509           & 06509 & 12.60 & 0.15 & 15.00 $\pm$ 4.57 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.44 & 18 & 18 \\ 
% 6516           & 06516 & 14.50 & 0.15 & 6.18 $\pm$ 1.74 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.21 & 11 & 11 \\ 
% 6521           & 06521 & 13.60 & 0.15 & 3.93 $\pm$ 0.45 & 0.41 $\pm$ 0.20 & 0.95 $\pm$ 0.16 & 0.69 & 10 & 11 \\ 
% 6521           & 06521 & 13.60 & 0.15 & 5.26 $\pm$ 1.12 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.54 & 10 & 11 \\ 
% 6537           & 06537 & 13.90 & 0.15 & 3.22 $\pm$ 0.50 & 0.50 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.42 & 13 & 13 \\ 
% 6542           & 06542 & 14.00 & 0.15 & 7.17 $\pm$ 1.78 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.29 & 0 & 5 \\ 
% 6578           & 06578 & 14.40 & 0.15 & 8.23 $\pm$ 2.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.19 & 13 & 13 \\ 
% 6582           & 06582 & 12.70 & 0.15 & 19.72 $\pm$ 5.08 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.48 & 13 & 14 \\ 
% 6591           & 06591 & 13.30 & 0.15 & 9.72 $\pm$ 2.51 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.90 & 0 & 7 \\ 
% 6593           & 06593 & 13.50 & 0.15 & 9.40 $\pm$ 2.63 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 9 \\ 
% 6598           & 06598 & 13.20 & 0.15 & 8.34 $\pm$ 1.57 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.47 & 11 & 11 \\ 
% 6602           & 06602 & 14.00 & 0.15 & 3.28 $\pm$ 0.47 & 0.41 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.57 & 12 & 12 \\ 
% 6603           & 06603 & 13.10 & 0.15 & 14.28 $\pm$ 4.51 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 6 \\ 
% 6619           & 06619 & 11.40 & 0.15 & 23.14 $\pm$ 6.58 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.69 & 8 & 8 \\ 
% 6631           & 06631 & 13.10 & 0.15 & 14.20 $\pm$ 4.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.22 & 11 & 11 \\ 
% 6631           & 06631 & 13.10 & 0.15 & 14.28 $\pm$ 3.39 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.66 & 19 & 21 \\ 
% 6634           & 06634 & 12.40 & 0.15 & 9.47 $\pm$ 2.01 & 0.17 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.76 & 27 & 27 \\ 
% 6656           & 06656 & 12.40 & 0.15 & 13.63 $\pm$ 3.89 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.51 & 10 & 11 \\ 
% 6661           & 06661 & 13.50 & 0.15 & 9.44 $\pm$ 3.24 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 1.31 & 11 & 12 \\ 
% 6669           & 06669 & 13.00 & 0.15 & 4.80 $\pm$ 0.84 & 0.34 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.41 & 17 & 17 \\ 
% 6671           & 06671 & 12.70 & 0.15 & 11.83 $\pm$ 3.31 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.76 & 10 & 11 \\ 
% 6671           & 06671 & 12.70 & 0.15 & 10.96 $\pm$ 2.60 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.59 & 0 & 4 \\ 
% 6673           & 06673 & 13.40 & 0.15 & 10.41 $\pm$ 2.33 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.43 & 10 & 10 \\ 
% 6674           & 06674 & 13.40 & 0.15 & 11.04 $\pm$ 2.48 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.79 & 10 & 10 \\ 
% 6677           & 06677 & 12.20 & 0.15 & 24.70 $\pm$ 8.78 & 0.04 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.20 & 0 & 5 \\ 
% 6693           & 06693 & 13.70 & 0.15 & 9.01 $\pm$ 2.44 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 14 \\ 
% 6698           & 06698 & 14.20 & 0.15 & 8.58 $\pm$ 2.26 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.44 & 17 & 18 \\ 
% 6705           & 06705 & 14.10 & 0.15 & 3.49 $\pm$ 0.76 & 0.35 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.33 & 8 & 8 \\ 
% 6708           & 06708 & 13.00 & 0.15 & 8.21 $\pm$ 2.28 & 0.17 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.33 & 9 & 9 \\ 
% 6712           & 06712 & 13.90 & 0.15 & 10.25 $\pm$ 2.64 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 6 \\ 
% 6716           & 06716 & 13.10 & 0.15 & 12.25 $\pm$ 4.17 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 14 \\ 
% 6717           & 06717 & 13.50 & 0.15 & 10.83 $\pm$ 3.26 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 8 \\ 
% 6721           & 06721 & 12.50 & 0.15 & 11.03 $\pm$ 2.35 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.70 & 0 & 10 \\ 
% 6722           & 06722 & 12.70 & 0.15 & 12.85 $\pm$ 3.67 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 5 \\ 
% 6723           & 06723 & 12.30 & 0.15 & 18.04 $\pm$ 5.75 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.18 & 0 & 5 \\ 
% 6731           & 06731 & 13.90 & 0.15 & 9.25 $\pm$ 2.54 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.74 & 0 & 4 \\ 
% 6732           & 06732 & 12.70 & 0.15 & 13.06 $\pm$ 3.52 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 7 \\ 
% 6734           & 06734 & 11.70 & 0.15 & 17.60 $\pm$ 5.64 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.55 & 9 & 9 \\ 
% 6737           & 06737 & 13.70 & 0.15 & 3.97 $\pm$ 0.75 & 0.38 $\pm$ 0.20 & 0.95 $\pm$ 0.23 & 0.45 & 8 & 9 \\ 
% 6743           & 06743 & 13.50 & 0.15 & 4.26 $\pm$ 0.64 & 0.40 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.70 & 12 & 12 \\ 
% 6745           & 06745 & 14.70 & 0.15 & 3.00 $\pm$ 0.71 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.42 & 0 & 7 \\ 
% 6748           & 06748 & 13.90 & 0.15 & 9.05 $\pm$ 2.44 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 1.12 & 0 & 12 \\ 
% 6752           & 06752 & 13.60 & 0.15 & 9.00 $\pm$ 2.15 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.24 & 12 & 12 \\ 
% 6758           & 06758 & 13.20 & 0.15 & 9.08 $\pm$ 2.44 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 10 \\ 
% 6759           & 06759 & 12.40 & 0.15 & 19.64 $\pm$ 5.47 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 17 & 19 \\ 
% 6762           & 06762 & 14.40 & 0.15 & 2.48 $\pm$ 0.28 & 0.50 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.64 & 12 & 13 \\ 
% 6764           & 06764 & 13.10 & 0.15 & 5.42 $\pm$ 0.99 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.26 & 9 & 10 \\ 
% 6766           & 06766 & 14.20 & 0.15 & 9.03 $\pm$ 2.09 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.69 & 0 & 11 \\ 
% 6768           & 06768 & 13.80 & 0.15 & 11.57 $\pm$ 3.05 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 12 \\ 
% 6769           & 06769 & 13.60 & 0.15 & 9.85 $\pm$ 1.92 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 2.14 & 26 & 27 \\ 
% 6771           & 06771 & 14.30 & 0.15 & 3.06 $\pm$ 0.28 & 0.40 $\pm$ 0.09 & 0.95 $\pm$ 0.13 & 0.51 & 8 & 8 \\ 
% 6776           & 06776 & 13.20 & 0.15 & 7.12 $\pm$ 1.62 & 0.18 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.24 & 0 & 5 \\ 
% 6779           & 06779 & 13.90 & 0.15 & 4.16 $\pm$ 1.24 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.26 & 0.63 & 7 & 7 \\ 
% 6782           & 06782 & 12.90 & 0.15 & 12.23 $\pm$ 4.04 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.83 & 0 & 20 \\ 
% 6787           & 06787 & 13.30 & 0.15 & 5.29 $\pm$ 0.93 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.21 & 12 & 12 \\ 
% 6787           & 06787 & 13.30 & 0.15 & 5.43 $\pm$ 1.09 & 0.32 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.56 & 10 & 10 \\ 
% 6805           & 06805 & 12.90 & 0.15 & 14.13 $\pm$ 5.36 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.37 & 0 & 4 \\ 
% 6806           & 06806 & 14.00 & 0.15 & 7.38 $\pm$ 1.70 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 15 \\ 
% 6813           & 06813 & 12.80 & 0.15 & 13.15 $\pm$ 2.72 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.74 & 0 & 5 \\ 
% 6830           & 06830 & 12.50 & 0.15 & 12.46 $\pm$ 3.55 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.77 & 0 & 5 \\ 
% 6831           & 06831 & 13.70 & 0.15 & 3.90 $\pm$ 0.84 & 0.37 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.73 & 13 & 13 \\ 
% 6838           & 06838 & 12.00 & 0.15 & 10.72 $\pm$ 2.08 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.40 & 11 & 11 \\ 
% 6840           & 06840 & 14.30 & 0.15 & 6.84 $\pm$ 2.38 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.17 & 0 & 13 \\ 
% 6845           & 06845 & 13.50 & 0.15 & 4.47 $\pm$ 0.86 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 8 \\ 
% 6857           & 06857 & 13.90 & 0.15 & 7.99 $\pm$ 1.93 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 12 & 12 \\ 
% 6857           & 06857 & 13.90 & 0.15 & 7.22 $\pm$ 1.57 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 9 \\ 
% 6859           & 06859 & 13.80 & 0.15 & 3.40 $\pm$ 0.47 & 0.47 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.54 & 10 & 13 \\ 
% 6859           & 06859 & 13.80 & 0.15 & 3.68 $\pm$ 0.45 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.52 & 18 & 18 \\ 
% 6869           & 06869 & 12.00 & 0.15 & 27.02 $\pm$ 8.13 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.30 & 7 & 7 \\ 
% 6887           & 06887 & 13.50 & 0.15 & 3.72 $\pm$ 0.49 & 0.48 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.69 & 20 & 20 \\ 
% 6901           & 06901 & 13.50 & 0.15 & 3.77 $\pm$ 0.35 & 0.48 $\pm$ 0.23 & 0.95 $\pm$ 0.17 & 0.35 & 10 & 10 \\ 
% 6907           & 06907 & 12.70 & 0.15 & 8.66 $\pm$ 1.52 & 0.16 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.33 & 13 & 13 \\ 
% 6913           & 06913 & 14.30 & 0.15 & 3.32 $\pm$ 0.47 & 0.34 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.61 & 8 & 9 \\ 
% 6918           & 06918 & 13.50 & 0.15 & 5.22 $\pm$ 0.87 & 0.27 $\pm$ 0.12 & 0.95 $\pm$ 0.14 & 0.09 & 5 & 5 \\ 
% 6922           & 06922 & 13.70 & 0.15 & 4.03 $\pm$ 0.80 & 0.36 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.72 & 0 & 5 \\ 
% 6942           & 06942 & 13.90 & 0.15 & 5.75 $\pm$ 1.30 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.27 & 0 & 5 \\ 
% 6946           & 06946 & 13.40 & 0.15 & 4.26 $\pm$ 0.75 & 0.39 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.84 & 11 & 11 \\ 
% 6949           & 06949 & 13.60 & 0.15 & 6.16 $\pm$ 1.37 & 0.18 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.59 & 9 & 9 \\ 
% 6949           & 06949 & 13.60 & 0.15 & 6.81 $\pm$ 1.55 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.58 & 32 & 32 \\ 
% 6955           & 06955 & 12.40 & 0.15 & 17.78 $\pm$ 6.40 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.63 & 11 & 11 \\ 
% 6955           & 06955 & 12.40 & 0.15 & 13.30 $\pm$ 2.92 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.83 & 0 & 5 \\ 
% 6961           & 06961 & 13.30 & 0.15 & 5.59 $\pm$ 1.21 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.65 & 10 & 10 \\ 
% 6963           & 06963 & 13.60 & 0.15 & 5.23 $\pm$ 0.94 & 0.26 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.38 & 12 & 14 \\ 
% 6969           & 06969 & 13.30 & 0.15 & 5.99 $\pm$ 1.55 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.41 & 15 & 15 \\ 
% 6974           & 06974 & 11.90 & 0.15 & 11.83 $\pm$ 2.83 & 0.23 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.22 & 14 & 15 \\ 
% 6982           & 06982 & 12.60 & 0.15 & 6.85 $\pm$ 1.65 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.90 & 10 & 11 \\ 
% 7009           & 07009 & 14.80 & 0.15 & 2.69 $\pm$ 0.49 & 0.29 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 5 \\ 
% 7019           & 07019 & 13.40 & 0.15 & 11.79 $\pm$ 4.51 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.43 & 8 & 8 \\ 
% 7019           & 07019 & 13.40 & 0.15 & 10.70 $\pm$ 3.11 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 13 \\ 
% 7024           & 07024 & 12.20 & 0.15 & 11.62 $\pm$ 2.38 & 0.14 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.76 & 10 & 11 \\ 
% 7047           & 07047 & 13.90 & 0.15 & 3.65 $\pm$ 0.83 & 0.36 $\pm$ 0.22 & 0.95 $\pm$ 0.25 & 0.56 & 13 & 13 \\ 
% 7051           & 07051 & 12.60 & 0.15 & 15.84 $\pm$ 5.33 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 12 \\ 
% 7055           & 07055 & 12.90 & 0.15 & 6.37 $\pm$ 0.93 & 0.32 $\pm$ 0.11 & 0.95 $\pm$ 0.14 & 0.68 & 12 & 12 \\ 
% 7058           & 07058 & 13.40 & 0.15 & 5.58 $\pm$ 1.24 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 1.09 & 12 & 13 \\ 
% 7065           & 07065 & 12.80 & 0.15 & 13.82 $\pm$ 3.93 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 6 \\ 
% 7065           & 07065 & 12.80 & 0.15 & 15.15 $\pm$ 4.41 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.83 & 0 & 11 \\ 
% 7069           & 07069 & 13.50 & 0.15 & 8.16 $\pm$ 2.40 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.69 & 0 & 10 \\ 
% 7070           & 07070 & 13.60 & 0.15 & 4.52 $\pm$ 0.79 & 0.35 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.54 & 24 & 24 \\ 
% 7075           & 07075 & 12.60 & 0.15 & 9.25 $\pm$ 1.99 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.28 & 18 & 18 \\ 
% 7086           & 07086 & 13.80 & 0.15 & 3.70 $\pm$ 0.62 & 0.39 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 8 \\ 
% 7112           & 07112 & 13.30 & 0.15 & 8.94 $\pm$ 2.10 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 12 \\ 
% 7112           & 07112 & 13.30 & 0.15 & 10.66 $\pm$ 2.82 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 12 \\ 
% 7114           & 07114 & 12.80 & 0.15 & 13.48 $\pm$ 4.51 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.69 & 0 & 9 \\ 
% 7116           & 07116 & 13.20 & 0.15 & 6.41 $\pm$ 1.25 & 0.23 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.64 & 0 & 7 \\ 
% 7125           & 07125 & 14.10 & 0.15 & 5.62 $\pm$ 1.45 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.28 & 0 & 5 \\ 
% 7125           & 07125 & 14.10 & 0.15 & 7.11 $\pm$ 2.34 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 6 \\ 
% 7131           & 07131 & 11.60 & 0.15 & 38.17 $\pm$ 12.52 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.19 & 0.11 & 8 & 8 \\ 
% 7133           & 07133 & 12.90 & 0.15 & 7.94 $\pm$ 1.85 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.24 & 15 & 15 \\ 
% 7134           & 07134 & 12.90 & 0.15 & 6.53 $\pm$ 1.22 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.98 & 16 & 16 \\ 
% 7153           & 07153 & 14.40 & 0.15 & 7.46 $\pm$ 2.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 1.34 & 0 & 11 \\ 
% 7153           & 07153 & 14.40 & 0.15 & 8.95 $\pm$ 2.82 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 6 \\ 
% 7167           & 07167 & 12.00 & 0.15 & 17.95 $\pm$ 5.00 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.44 & 10 & 10 \\ 
% 7167           & 07167 & 12.00 & 0.15 & 19.18 $\pm$ 5.83 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.55 & 15 & 15 \\ 
% 7170           & 07170 & 12.50 & 0.15 & 8.49 $\pm$ 1.69 & 0.28 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.38 & 17 & 17 \\ 
% 7171           & 07171 & 13.80 & 0.15 & 9.11 $\pm$ 2.48 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 9 \\ 
% 7181           & 07181 & 12.30 & 0.15 & 14.92 $\pm$ 5.73 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.42 & 9 & 9 \\ 
% 7187           & 07187 & 13.90 & 0.15 & 5.42 $\pm$ 1.09 & 0.17 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.30 & 10 & 10 \\ 
% 7187           & 07187 & 13.90 & 0.15 & 4.91 $\pm$ 1.11 & 0.22 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.48 & 13 & 13 \\ 
% 7198           & 07198 & 12.20 & 0.15 & 8.40 $\pm$ 1.91 & 0.33 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.63 & 5 & 5 \\ 
% 7205           & 07205 & 13.10 & 0.15 & 6.41 $\pm$ 1.42 & 0.26 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.44 & 9 & 9 \\ 
% 7205           & 07205 & 13.10 & 0.15 & 7.32 $\pm$ 1.91 & 0.21 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.71 & 9 & 9 \\ 
% 7215           & 07215 & 11.80 & 0.15 & 22.13 $\pm$ 7.84 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.64 & 11 & 11 \\ 
% 7217           & 07217 & 11.40 & 0.15 & 33.56 $\pm$ 9.39 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.34 & 9 & 9 \\ 
% 7232           & 07232 & 14.40 & 0.15 & 4.99 $\pm$ 1.10 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 13 \\ 
% 7246           & 07246 & 12.90 & 0.15 & 11.43 $\pm$ 3.77 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 14 \\ 
% 7249           & 07249 & 13.30 & 0.15 & 8.48 $\pm$ 2.98 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.25 & 0.54 & 0 & 11 \\ 
% 7252           & 07252 & 13.30 & 0.15 & 9.27 $\pm$ 2.49 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.59 & 0 & 10 \\ 
% 7253           & 07253 & 11.80 & 0.15 & 24.47 $\pm$ 5.60 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.34 & 10 & 10 \\ 
% 7253           & 07253 & 11.80 & 0.15 & 24.27 $\pm$ 6.60 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.48 & 10 & 11 \\ 
% 7274           & 07274 & 13.90 & 0.15 & 7.94 $\pm$ 2.13 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.47 & 8 & 11 \\ 
% 7274           & 07274 & 13.90 & 0.15 & 8.47 $\pm$ 2.03 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.20 & 25 & 30 \\ 
% 7277           & 07277 & 13.80 & 0.15 & 9.85 $\pm$ 2.78 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.76 & 0 & 9 \\ 
% 7278           & 07278 & 12.30 & 0.15 & 22.79 $\pm$ 7.03 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.26 & 0 & 6 \\ 
% 7286           & 07286 & 12.20 & 0.15 & 17.30 $\pm$ 4.31 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 8 \\ 
% 7286           & 07286 & 12.20 & 0.15 & 28.01 $\pm$ 7.79 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.16 & 0 & 6 \\ 
% 7291           & 07291 & 11.90 & 0.15 & 17.43 $\pm$ 5.39 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.65 & 21 & 21 \\ 
% 7299           & 07299 & 13.50 & 0.15 & 9.19 $\pm$ 2.71 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.31 & 12 & 12 \\ 
% 7301           & 07301 & 14.10 & 0.15 & 4.31 $\pm$ 0.89 & 0.22 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 7 \\ 
% 7305           & 07305 & 12.00 & 0.15 & 16.70 $\pm$ 6.06 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.61 & 15 & 15 \\ 
% 7309           & 07309 & 13.50 & 0.15 & 5.09 $\pm$ 1.24 & 0.27 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.78 & 5 & 6 \\ 
% 7312           & 07312 & 13.50 & 0.15 & 6.95 $\pm$ 1.96 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 7 \\ 
% 7314           & 07314 & 12.90 & 0.15 & 14.04 $\pm$ 4.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.57 & 12 & 13 \\ 
% 7323           & 07323 & 12.80 & 0.15 & 9.60 $\pm$ 2.54 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.66 & 6 & 8 \\ 
% 7324           & 07324 & 14.50 & 0.15 & 5.75 $\pm$ 1.48 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 7 \\ 
% 7332           & 07332 & 13.90 & 0.15 & 4.12 $\pm$ 0.69 & 0.30 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.91 & 12 & 14 \\ 
% 7353           & 07353 & 12.20 & 0.15 & 10.47 $\pm$ 2.01 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.40 & 14 & 14 \\ 
% 7366           & 07366 & 12.30 & 0.15 & 26.36 $\pm$ 7.52 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.22 & 11 & 11 \\ 
% 7369           & 07369 & 13.10 & 0.15 & 5.49 $\pm$ 1.41 & 0.28 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.32 & 21 & 21 \\ 
% 7378           & 07378 & 13.00 & 0.15 & 15.61 $\pm$ 4.06 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.94 & 0 & 11 \\ 
% 7383           & 07383 & 14.30 & 0.15 & 7.05 $\pm$ 1.78 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.86 & 0 & 13 \\ 
% 7384           & 07384 & 13.40 & 0.15 & 15.35 $\pm$ 3.44 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 1.07 & 20 & 25 \\ 
% 7385           & 07385 & 13.90 & 0.15 & 7.55 $\pm$ 2.65 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.41 & 0 & 6 \\ 
% 7388           & 07388 & 12.60 & 0.15 & 16.09 $\pm$ 5.39 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 10 \\ 
% 7393           & 07393 & 13.10 & 0.15 & 4.12 $\pm$ 0.53 & 0.53 $\pm$ 0.26 & 0.95 $\pm$ 0.22 & 0.38 & 11 & 11 \\ 
% 7401           & 07401 & 14.30 & 0.15 & 6.93 $\pm$ 1.66 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.61 & 3 & 4 \\ 
% 7402           & 07402 & 13.00 & 0.15 & 13.16 $\pm$ 4.67 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 1.17 & 0 & 10 \\ 
% 7403           & 07403 & 13.90 & 0.15 & 6.13 $\pm$ 1.66 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 1.42 & 12 & 14 \\ 
% 7409           & 07409 & 13.50 & 0.15 & 4.68 $\pm$ 0.95 & 0.35 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.46 & 24 & 24 \\ 
% 7411           & 07411 & 12.60 & 0.15 & 22.89 $\pm$ 6.24 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.24 & 14 & 15 \\ 
% 7419           & 07419 & 12.70 & 0.15 & 9.67 $\pm$ 2.53 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.25 & 15 & 15 \\ 
% 7420           & 07420 & 14.70 & 0.15 & 4.56 $\pm$ 1.62 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.26 & 0.58 & 0 & 4 \\ 
% 7420           & 07420 & 14.70 & 0.15 & 4.90 $\pm$ 1.35 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 8 \\ 
% 7422           & 07422 & 13.70 & 0.15 & 4.06 $\pm$ 0.83 & 0.37 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.51 & 7 & 7 \\ 
% 7430           & 07430 & 12.70 & 0.15 & 13.72 $\pm$ 4.08 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.13 & 8 & 8 \\ 
% 7436           & 07436 & 13.80 & 0.15 & 3.56 $\pm$ 0.65 & 0.40 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.37 & 12 & 13 \\ 
% 7447           & 07447 & 13.70 & 0.15 & 4.97 $\pm$ 1.08 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 7 \\ 
% 7450           & 07450 & 13.10 & 0.15 & 14.88 $\pm$ 3.87 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.60 & 13 & 13 \\ 
% 7461           & 07461 & 13.20 & 0.15 & 10.62 $\pm$ 2.27 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.21 & 0 & 4 \\ 
% 7462           & 07462 & 13.80 & 0.15 & 6.78 $\pm$ 1.51 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.34 & 0 & 9 \\ 
% 7466           & 07466 & 12.10 & 0.15 & 23.10 $\pm$ 9.07 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.44 & 7 & 9 \\ 
% 7469           & 07469 & 12.70 & 0.15 & 20.34 $\pm$ 5.09 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 10 \\ 
% 7471           & 07471 & 14.00 & 0.15 & 5.50 $\pm$ 1.32 & 0.15 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 9 \\ 
% 7479           & 07479 & 13.70 & 0.15 & 4.02 $\pm$ 0.73 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.53 & 8 & 8 \\ 
% 7483           & 07483 & 12.60 & 0.15 & 25.98 $\pm$ 8.03 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 6 \\ 
% 7483           & 07483 & 12.60 & 0.15 & 28.02 $\pm$ 10.86 & 0.02 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.47 & 0 & 5 \\ 
% 7489           & 07489 & 13.40 & 0.15 & 7.46 $\pm$ 1.62 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 1.56 & 10 & 10 \\ 
% 7489           & 07489 & 13.40 & 0.15 & 7.30 $\pm$ 1.72 & 0.18 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 1.08 & 12 & 12 \\ 
% 7491           & 07491 & 13.10 & 0.15 & 15.08 $\pm$ 4.13 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.27 & 15 & 15 \\ 
% 7501           & 07501 & 12.60 & 0.15 & 21.85 $\pm$ 7.81 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.23 & 10 & 10 \\ 
% 7504           & 07504 & 13.50 & 0.15 & 8.15 $\pm$ 1.79 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 6 \\ 
% 7509           & 07509 & 13.50 & 0.15 & 4.89 $\pm$ 0.99 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.67 & 4 & 6 \\ 
% 7512           & 07512 & 13.20 & 0.15 & 14.94 $\pm$ 4.54 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.90 & 0 & 7 \\ 
% 7514           & 07514 & 14.00 & 0.15 & 7.63 $\pm$ 1.87 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 10 \\ 
% 7517           & 07517 & 13.70 & 0.15 & 8.52 $\pm$ 2.25 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 6 \\ 
% 7520           & 07520 & 13.50 & 0.15 & 7.33 $\pm$ 1.87 & 0.13 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 6 \\ 
% 7536           & 07536 & 12.10 & 0.15 & 23.14 $\pm$ 5.77 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.39 & 12 & 12 \\ 
% 7551           & 07551 & 12.50 & 0.15 & 17.10 $\pm$ 6.46 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.42 & 12 & 13 \\ 
% 7551           & 07551 & 12.50 & 0.15 & 18.04 $\pm$ 4.98 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 5 \\ 
% 7554           & 07554 & 12.80 & 0.15 & 16.58 $\pm$ 5.55 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.27 & 10 & 10 \\ 
% 7563           & 07563 & 12.70 & 0.15 & 12.04 $\pm$ 3.52 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.56 & 10 & 10 \\ 
% 7566           & 07566 & 14.20 & 0.15 & 3.20 $\pm$ 0.63 & 0.38 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.60 & 12 & 12 \\ 
% 7574           & 07574 & 11.80 & 0.15 & 24.82 $\pm$ 8.17 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.59 & 10 & 10 \\ 
% 7580           & 07580 & 13.10 & 0.15 & 5.30 $\pm$ 0.86 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.19 & 0.95 & 10 & 10 \\ 
% 7582           & 07582 & 12.30 & 0.15 & 15.32 $\pm$ 3.94 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.89 & 5 & 5 \\ 
% 7585           & 07585 & 12.10 & 0.15 & 15.72 $\pm$ 5.03 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.54 & 10 & 10 \\ 
% 7588           & 07588 & 11.30 & 0.15 & 36.65 $\pm$ 11.58 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.46 & 6 & 6 \\ 
% 7605           & 07605 & 11.30 & 0.15 & 32.71 $\pm$ 10.47 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.55 & 13 & 13 \\ 
% 7605           & 07605 & 11.30 & 0.15 & 27.98 $\pm$ 10.12 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.55 & 10 & 13 \\ 
% 7607           & 07607 & 12.90 & 0.15 & 12.40 $\pm$ 4.05 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.19 & 0 & 10 \\ 
% 7617           & 07617 & 13.30 & 0.15 & 13.58 $\pm$ 3.26 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.35 & 13 & 13 \\ 
% 7617           & 07617 & 13.30 & 0.15 & 13.43 $\pm$ 4.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 13 \\ 
% 7631           & 07631 & 13.80 & 0.15 & 3.80 $\pm$ 0.62 & 0.38 $\pm$ 0.20 & 0.95 $\pm$ 0.20 & 1.44 & 18 & 19 \\ 
% 7636           & 07636 & 13.20 & 0.15 & 10.64 $\pm$ 2.55 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.26 & 0 & 4 \\ 
% 7636           & 07636 & 13.20 & 0.15 & 13.95 $\pm$ 3.33 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.14 & 0 & 6 \\ 
% 7640           & 07640 & 14.40 & 0.15 & 2.72 $\pm$ 0.45 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.35 & 8 & 9 \\ 
% 7659           & 07659 & 13.30 & 0.15 & 5.67 $\pm$ 1.04 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.80 & 8 & 8 \\ 
% 7681           & 07681 & 13.90 & 0.15 & 7.02 $\pm$ 1.90 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.17 & 13 & 13 \\ 
% 7682           & 07682 & 13.70 & 0.15 & 4.12 $\pm$ 0.70 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.71 & 6 & 8 \\ 
% 7683           & 07683 & 13.90 & 0.15 & 5.12 $\pm$ 0.97 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.37 & 4 & 6 \\ 
% 7685           & 07685 & 13.40 & 0.15 & 4.93 $\pm$ 0.92 & 0.32 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.58 & 11 & 11 \\ 
% 7690           & 07690 & 13.60 & 0.15 & 9.72 $\pm$ 3.41 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.63 & 0 & 10 \\ 
% 7691           & 07691 & 14.10 & 0.15 & 3.36 $\pm$ 0.64 & 0.36 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 6 \\ 
% 7709           & 07709 & 14.20 & 0.15 & 2.70 $\pm$ 0.37 & 0.50 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.59 & 5 & 7 \\ 
% 7718           & 07718 & 12.00 & 0.15 & 13.52 $\pm$ 3.49 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.75 & 7 & 8 \\ 
% 7724           & 07724 & 13.70 & 0.15 & 4.05 $\pm$ 0.61 & 0.36 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.84 & 8 & 8 \\ 
% 7725           & 07725 & 14.10 & 0.15 & 9.21 $\pm$ 2.26 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.97 & 21 & 21 \\ 
% 7726           & 07726 & 14.00 & 0.15 & 3.52 $\pm$ 0.48 & 0.41 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.76 & 6 & 6 \\ 
% 7727           & 07727 & 13.70 & 0.15 & 13.11 $\pm$ 3.70 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.17 & 0 & 7 \\ 
% 7729           & 07729 & 13.30 & 0.15 & 5.13 $\pm$ 0.83 & 0.32 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 8 \\ 
% 7731           & 07731 & 12.70 & 0.15 & 11.36 $\pm$ 3.40 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.41 & 17 & 18 \\ 
% 7739           & 07739 & 14.50 & 0.15 & 3.69 $\pm$ 0.72 & 0.21 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.35 & 0 & 4 \\ 
% 7745           & 07745 & 13.40 & 0.15 & 10.21 $\pm$ 2.79 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.35 & 0 & 8 \\ 
% 7749           & 07749 & 12.10 & 0.15 & 7.53 $\pm$ 1.54 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.43 & 9 & 9 \\ 
% 7755           & 07755 & 12.20 & 0.15 & 13.83 $\pm$ 4.24 & 0.11 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.88 & 5 & 5 \\ 
% 7755           & 07755 & 12.20 & 0.15 & 13.70 $\pm$ 4.35 & 0.12 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.89 & 5 & 5 \\ 
% 7784           & 07784 & 13.50 & 0.15 & 4.69 $\pm$ 0.77 & 0.31 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.48 & 22 & 22 \\ 
% 7788           & 07788 & 13.80 & 0.15 & 10.57 $\pm$ 2.78 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 11 \\ 
% 7792           & 07792 & 12.80 & 0.15 & 5.58 $\pm$ 0.96 & 0.40 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.15 & 14 & 14 \\ 
% 7812           & 07812 & 12.70 & 0.15 & 16.99 $\pm$ 4.58 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 6 \\ 
% 7813           & 07813 & 13.10 & 0.15 & 5.69 $\pm$ 0.99 & 0.31 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.63 & 7 & 9 \\ 
% 7825           & 07825 & 13.20 & 0.15 & 6.25 $\pm$ 1.08 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.40 & 13 & 14 \\ 
% 7832           & 07832 & 13.90 & 0.15 & 3.52 $\pm$ 0.54 & 0.36 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.49 & 18 & 19 \\ 
% 7834           & 07834 & 12.30 & 0.15 & 9.60 $\pm$ 1.78 & 0.24 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.20 & 11 & 11 \\ 
% 7834           & 07834 & 12.30 & 0.15 & 11.21 $\pm$ 1.95 & 0.19 $\pm$ 0.06 & 0.95 $\pm$ 0.13 & 0.27 & 7 & 8 \\ 
% 7837           & 07837 & 13.30 & 0.15 & 14.94 $\pm$ 4.21 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.22 & 19 & 19 \\ 
% 7837           & 07837 & 13.30 & 0.15 & 8.67 $\pm$ 2.66 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.94 & 17 & 17 \\ 
% 7854           & 07854 & 13.90 & 0.15 & 3.23 $\pm$ 0.49 & 0.44 $\pm$ 0.24 & 0.95 $\pm$ 0.21 & 0.83 & 12 & 13 \\ 
% 7856           & 07856 & 13.10 & 0.15 & 12.47 $\pm$ 3.05 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 6 \\ 
% 7863           & 07863 & 13.20 & 0.15 & 7.94 $\pm$ 2.11 & 0.15 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 5 \\ 
% 7864           & 07864 & 12.70 & 0.15 & 12.54 $\pm$ 3.23 & 0.09 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 4 \\ 
% 7869           & 07869 & 14.70 & 0.15 & 3.41 $\pm$ 0.83 & 0.20 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.80 & 0 & 12 \\ 
% 7880           & 07880 & 12.90 & 0.15 & 12.97 $\pm$ 4.14 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 7 \\ 
% 7883           & 07883 & 13.80 & 0.15 & 3.79 $\pm$ 0.81 & 0.34 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.69 & 8 & 8 \\ 
% 7891           & 07891 & 13.50 & 0.15 & 4.78 $\pm$ 0.75 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.16 & 0.91 & 7 & 9 \\ 
% 7898           & 07898 & 13.70 & 0.15 & 4.39 $\pm$ 0.77 & 0.35 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.77 & 16 & 16 \\ 
% 7900           & 07900 & 14.10 & 0.15 & 3.15 $\pm$ 0.64 & 0.41 $\pm$ 0.18 & 0.95 $\pm$ 0.24 & 0.49 & 6 & 7 \\ 
% 7900           & 07900 & 14.10 & 0.15 & 4.49 $\pm$ 0.99 & 0.20 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 4 \\ 
% 7925           & 07925 & 13.30 & 0.15 & 10.02 $\pm$ 2.65 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.72 & 0 & 9 \\ 
% 7930           & 07930 & 14.40 & 0.15 & 2.29 $\pm$ 0.28 & 0.56 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.63 & 11 & 11 \\ 
% 7941           & 07941 & 12.70 & 0.15 & 19.69 $\pm$ 4.63 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.71 & 0 & 7 \\ 
% 7941           & 07941 & 12.70 & 0.15 & 20.83 $\pm$ 6.43 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 10 \\ 
% 7944           & 07944 & 13.10 & 0.15 & 10.87 $\pm$ 3.35 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 7 \\ 
% 7950           & 07950 & 12.00 & 0.15 & 23.25 $\pm$ 5.97 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.56 & 13 & 13 \\ 
% 7952           & 07952 & 12.80 & 0.15 & 8.16 $\pm$ 2.35 & 0.20 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.45 & 0 & 7 \\ 
% 7954           & 07954 & 13.20 & 0.15 & 6.56 $\pm$ 1.32 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.55 & 15 & 15 \\ 
% 7954           & 07954 & 13.20 & 0.15 & 6.82 $\pm$ 1.56 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.43 & 12 & 12 \\ 
% 7965           & 07965 & 12.30 & 0.15 & 15.52 $\pm$ 4.45 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.86 & 9 & 9 \\ 
% 7965           & 07965 & 12.30 & 0.15 & 21.37 $\pm$ 6.44 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 7 \\ 
% 7976           & 07976 & 14.10 & 0.15 & 3.87 $\pm$ 0.57 & 0.29 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.90 & 6 & 6 \\ 
% 7984           & 07984 & 13.60 & 0.15 & 9.57 $\pm$ 2.17 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.33 & 8 & 10 \\ 
% 7984           & 07984 & 13.60 & 0.15 & 8.99 $\pm$ 1.97 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.70 & 18 & 18 \\ 
% 7990           & 07990 & 13.80 & 0.15 & 5.86 $\pm$ 1.90 & 0.16 $\pm$ 0.14 & 0.95 $\pm$ 0.26 & 0.58 & 0 & 20 \\ 
% 7992           & 07992 & 12.60 & 0.15 & 13.51 $\pm$ 3.84 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.69 & 0 & 14 \\ 
% 7994           & 07994 & 12.60 & 0.15 & 19.94 $\pm$ 7.81 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.61 & 8 & 8 \\ 
% 7994           & 07994 & 12.60 & 0.15 & 18.20 $\pm$ 4.85 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.47 & 13 & 14 \\ 
% 7999           & 07999 & 12.20 & 0.15 & 22.20 $\pm$ 6.54 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.65 & 11 & 11 \\ 
% 7999           & 07999 & 12.20 & 0.15 & 19.58 $\pm$ 2.97 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.11 & 0.40 & 13 & 13 \\ 
% 8003           & 08003 & 13.60 & 0.15 & 4.35 $\pm$ 0.79 & 0.34 $\pm$ 0.22 & 0.95 $\pm$ 0.23 & 0.69 & 6 & 7 \\ 
% 8008           & 08008 & 13.10 & 0.15 & 14.64 $\pm$ 4.98 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 7 \\ 
% 8016           & 08016 & 14.10 & 0.15 & 3.24 $\pm$ 0.33 & 0.44 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.40 & 6 & 6 \\ 
% 8022           & 08022 & 13.80 & 0.15 & 10.24 $\pm$ 2.92 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.16 & 5 & 5 \\ 
% 8022           & 08022 & 13.80 & 0.15 & 10.00 $\pm$ 2.49 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 16 \\ 
% 8027           & 08027 & 12.20 & 0.15 & 21.93 $\pm$ 6.78 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.98 & 13 & 13 \\ 
% 8028           & 08028 & 12.20 & 0.15 & 14.11 $\pm$ 3.36 & 0.11 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.49 & 7 & 7 \\ 
% 8029           & 08029 & 12.50 & 0.15 & 18.70 $\pm$ 5.75 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 10 \\ 
% 8030           & 08030 & 11.90 & 0.15 & 23.28 $\pm$ 8.60 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.17 & 8 & 8 \\ 
% 8030           & 08030 & 11.90 & 0.15 & 21.56 $\pm$ 6.93 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.59 & 10 & 10 \\ 
% 8032           & 08032 & 13.90 & 0.15 & 8.88 $\pm$ 2.86 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.27 & 11 & 12 \\ 
% 8041           & 08041 & 12.40 & 0.15 & 7.37 $\pm$ 1.19 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.58 & 13 & 13 \\ 
% 8044           & 08044 & 13.80 & 0.15 & 9.07 $\pm$ 3.11 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 1.46 & 6 & 7 \\ 
% 8046           & 08046 & 13.40 & 0.15 & 6.03 $\pm$ 1.43 & 0.22 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.33 & 8 & 8 \\ 
% 8056           & 08056 & 13.70 & 0.15 & 4.72 $\pm$ 0.74 & 0.26 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 9 \\ 
% 8058           & 08058 & 15.10 & 0.15 & 3.84 $\pm$ 1.14 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 24 \\ 
% 8061           & 08061 & 13.30 & 0.15 & 10.15 $\pm$ 3.34 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 4 \\ 
% 8062           & 08062 & 12.80 & 0.15 & 13.86 $\pm$ 3.38 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.54 & 13 & 13 \\ 
% 8062           & 08062 & 12.80 & 0.15 & 13.38 $\pm$ 4.71 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.54 & 9 & 9 \\ 
% 8064           & 08064 & 13.10 & 0.15 & 13.53 $\pm$ 3.65 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 6 \\ 
% 8064           & 08064 & 13.10 & 0.15 & 14.84 $\pm$ 4.86 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 5 \\ 
% 8066           & 08066 & 12.50 & 0.15 & 17.03 $\pm$ 5.85 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.82 & 0 & 10 \\ 
% 8066           & 08066 & 12.50 & 0.15 & 19.80 $\pm$ 5.78 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 10 \\ 
% 8075           & 08075 & 12.90 & 0.15 & 11.41 $\pm$ 3.34 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 12 \\ 
% 8076           & 08076 & 12.70 & 0.15 & 12.47 $\pm$ 3.83 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.74 & 0 & 8 \\ 
% 8090           & 08090 & 12.30 & 0.15 & 13.66 $\pm$ 3.31 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 13 \\ 
% 8091           & 08091 & 13.80 & 0.15 & 8.60 $\pm$ 2.06 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.58 & 7 & 7 \\ 
% 8091           & 08091 & 13.80 & 0.15 & 9.42 $\pm$ 2.27 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.16 & 6 & 7 \\ 
% 8106           & 08106 & 13.50 & 0.15 & 9.94 $\pm$ 3.11 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.34 & 0 & 5 \\ 
% 8107           & 08107 & 13.80 & 0.15 & 4.74 $\pm$ 1.08 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 10 \\ 
% 8113           & 08113 & 14.00 & 0.15 & 4.31 $\pm$ 1.08 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.72 & 13 & 13 \\ 
% 8116           & 08116 & 13.70 & 0.15 & 3.72 $\pm$ 0.63 & 0.40 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.67 & 14 & 15 \\ 
% 8147           & 08147 & 13.90 & 0.15 & 8.95 $\pm$ 2.80 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.43 & 8 & 9 \\ 
% 8155           & 08155 & 13.70 & 0.15 & 10.23 $\pm$ 3.47 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.20 & 8 & 10 \\ 
% 8159           & 08159 & 12.80 & 0.15 & 5.82 $\pm$ 1.17 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 0.65 & 10 & 10 \\ 
% 8162           & 08162 & 14.20 & 0.15 & 3.39 $\pm$ 0.55 & 0.32 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.37 & 3 & 5 \\ 
% 8172           & 08172 & 13.00 & 0.15 & 12.90 $\pm$ 3.72 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.14 & 0 & 11 \\ 
% 8172           & 08172 & 13.00 & 0.15 & 13.89 $\pm$ 4.14 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 5 \\ 
% 8174           & 08174 & 12.10 & 0.15 & 20.63 $\pm$ 7.47 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.59 & 14 & 14 \\ 
% 8190           & 08190 & 14.20 & 0.15 & 3.29 $\pm$ 0.47 & 0.34 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 5 \\ 
% 8194           & 08194 & 13.30 & 0.15 & 6.07 $\pm$ 1.20 & 0.24 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.40 & 10 & 10 \\ 
% 8194           & 08194 & 13.30 & 0.15 & 6.13 $\pm$ 1.54 & 0.25 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.49 & 9 & 9 \\ 
% 8200           & 08200 & 13.60 & 0.15 & 7.61 $\pm$ 1.52 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.99 & 0 & 6 \\ 
% 8208           & 08208 & 13.90 & 0.15 & 9.75 $\pm$ 2.59 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.25 & 0 & 6 \\ 
% 8223           & 08223 & 13.50 & 0.15 & 6.99 $\pm$ 1.84 & 0.14 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.73 & 8 & 8 \\ 
% 8247           & 08247 & 12.40 & 0.15 & 15.75 $\pm$ 4.38 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 11 \\ 
% 8251           & 08251 & 15.20 & 0.15 & 4.34 $\pm$ 1.06 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.97 & 12 & 14 \\ 
% 8265           & 08265 & 13.40 & 0.15 & 4.67 $\pm$ 0.69 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.16 & 0.54 & 13 & 13 \\ 
% 8274           & 08274 & 14.30 & 0.15 & 3.71 $\pm$ 0.66 & 0.27 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.88 & 14 & 16 \\ 
% 8280           & 08280 & 13.80 & 0.15 & 6.61 $\pm$ 1.89 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.74 & 0 & 10 \\ 
% 8282           & 08282 & 13.30 & 0.15 & 8.19 $\pm$ 2.24 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 10 \\ 
% 8284           & 08284 & 12.40 & 0.15 & 24.35 $\pm$ 8.27 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 10 \\ 
% 8292           & 08292 & 12.60 & 0.15 & 10.62 $\pm$ 2.80 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.69 & 10 & 12 \\ 
% 8322           & 08322 & 13.10 & 0.15 & 14.53 $\pm$ 3.86 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.28 & 0 & 5 \\ 
% 8323           & 08323 & 13.20 & 0.15 & 8.23 $\pm$ 2.03 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 7 \\ 
% 8340           & 08340 & 12.00 & 0.15 & 19.97 $\pm$ 4.81 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.43 & 6 & 6 \\ 
% 8340           & 08340 & 12.00 & 0.15 & 18.76 $\pm$ 3.97 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.60 & 7 & 8 \\ 
% 8341           & 08341 & 13.70 & 0.15 & 4.19 $\pm$ 0.87 & 0.34 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.58 & 8 & 8 \\ 
% 8345           & 08345 & 12.70 & 0.15 & 7.01 $\pm$ 1.44 & 0.31 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.46 & 9 & 10 \\ 
% 8348           & 08348 & 14.20 & 0.15 & 7.64 $\pm$ 2.34 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.28 & 10 & 10 \\ 
% 8348           & 08348 & 14.20 & 0.15 & 8.08 $\pm$ 2.04 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.11 & 11 & 13 \\ 
% 8366           & 08366 & 13.90 & 0.15 & 3.75 $\pm$ 0.73 & 0.39 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.87 & 9 & 9 \\ 
% 8367           & 08367 & 14.10 & 0.15 & 3.59 $\pm$ 0.81 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.84 & 6 & 7 \\ 
% 8374           & 08374 & 12.30 & 0.15 & 13.39 $\pm$ 3.84 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 8 \\ 
% 8375           & 08375 & 12.90 & 0.15 & 12.90 $\pm$ 4.42 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.66 & 11 & 11 \\ 
% 8378           & 08378 & 13.40 & 0.15 & 6.40 $\pm$ 1.70 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 6 \\ 
% 8379           & 08379 & 13.10 & 0.15 & 5.99 $\pm$ 1.13 & 0.27 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 1.01 & 12 & 12 \\ 
% 8383           & 08383 & 13.60 & 0.15 & 6.93 $\pm$ 1.73 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 6 \\ 
% 8385           & 08385 & 13.40 & 0.15 & 10.84 $\pm$ 3.21 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 12 \\ 
% 8392           & 08392 & 14.00 & 0.15 & 3.21 $\pm$ 0.52 & 0.39 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 0.72 & 27 & 29 \\ 
% 8393           & 08393 & 14.00 & 0.15 & 5.17 $\pm$ 1.12 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.42 & 5 & 5 \\ 
% 8394           & 08394 & 14.20 & 0.15 & 3.68 $\pm$ 0.81 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.55 & 9 & 10 \\ 
% 8402           & 08402 & 13.30 & 0.15 & 12.96 $\pm$ 3.22 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.22 & 14 & 14 \\ 
% 8410           & 08410 & 12.70 & 0.15 & 10.23 $\pm$ 2.62 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 9 \\ 
% 8414           & 08414 & 13.60 & 0.15 & 4.60 $\pm$ 0.76 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.49 & 5 & 5 \\ 
% 8415           & 08415 & 12.40 & 0.15 & 13.39 $\pm$ 4.09 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.53 & 8 & 8 \\ 
% 8424           & 08424 & 13.70 & 0.15 & 4.02 $\pm$ 0.71 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.37 & 6 & 6 \\ 
% 8439           & 08439 & 13.60 & 0.15 & 10.85 $\pm$ 2.85 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.29 & 0 & 5 \\ 
% 8449           & 08449 & 12.90 & 0.15 & 18.18 $\pm$ 4.73 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.33 & 8 & 9 \\ 
% 8449           & 08449 & 12.90 & 0.15 & 18.31 $\pm$ 4.78 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.60 & 12 & 13 \\ 
% 8450           & 08450 & 13.10 & 0.15 & 11.19 $\pm$ 2.61 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 1.02 & 0 & 14 \\ 
% 8454           & 08454 & 13.50 & 0.15 & 11.16 $\pm$ 3.54 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 5 \\ 
% 8481           & 08481 & 13.10 & 0.15 & 6.82 $\pm$ 1.31 & 0.21 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.58 & 8 & 8 \\ 
% 8481           & 08481 & 13.10 & 0.15 & 7.35 $\pm$ 1.84 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.48 & 0 & 8 \\ 
% 8487           & 08487 & 13.70 & 0.15 & 9.81 $\pm$ 2.03 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.37 & 5 & 7 \\ 
% 8504           & 08504 & 14.10 & 0.15 & 3.98 $\pm$ 0.63 & 0.27 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.71 & 7 & 7 \\ 
% 8506           & 08506 & 13.70 & 0.15 & 4.50 $\pm$ 0.69 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.70 & 9 & 9 \\ 
% 8508           & 08508 & 13.60 & 0.15 & 4.51 $\pm$ 0.98 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.58 & 4 & 5 \\ 
% 8512           & 08512 & 12.90 & 0.15 & 14.05 $\pm$ 4.62 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.16 & 12 & 12 \\ 
% 8512           & 08512 & 12.90 & 0.15 & 13.12 $\pm$ 4.65 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.62 & 0 & 11 \\ 
% 8513           & 08513 & 12.90 & 0.15 & 13.89 $\pm$ 4.16 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.46 & 16 & 16 \\ 
% 8531           & 08531 & 13.60 & 0.15 & 7.46 $\pm$ 2.03 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.94 & 9 & 12 \\ 
% 8549           & 08549 & 14.10 & 0.15 & 3.20 $\pm$ 0.48 & 0.39 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.61 & 7 & 7 \\ 
% 8560           & 08560 & 12.50 & 0.15 & 18.49 $\pm$ 5.79 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.79 & 0 & 8 \\ 
% 8560           & 08560 & 12.50 & 0.15 & 18.87 $\pm$ 5.93 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.75 & 0 & 7 \\ 
% 8565           & 08565 & 13.00 & 0.15 & 16.45 $\pm$ 4.50 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.17 & 0 & 6 \\ 
% 8579           & 08579 & 13.50 & 0.15 & 10.40 $\pm$ 3.15 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.91 & 10 & 11 \\ 
% 8608           & 08608 & 14.30 & 0.15 & 4.84 $\pm$ 1.11 & 0.14 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 7 \\ 
% 8612           & 08612 & 15.10 & 0.15 & 5.93 $\pm$ 1.84 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.57 & 0 & 18 \\ 
% 8619           & 08619 & 12.70 & 0.15 & 9.65 $\pm$ 2.91 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 9 \\ 
% 8628           & 08628 & 13.80 & 0.15 & 9.49 $\pm$ 2.25 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.61 & 12 & 15 \\ 
% 8648           & 08648 & 13.90 & 0.15 & 3.87 $\pm$ 0.64 & 0.34 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 1.67 & 13 & 13 \\ 
% 8650           & 08650 & 14.50 & 0.15 & 4.35 $\pm$ 0.91 & 0.17 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.39 & 10 & 10 \\ 
% 8651           & 08651 & 14.40 & 0.15 & 3.75 $\pm$ 0.75 & 0.24 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.32 & 10 & 10 \\ 
% 8671           & 08671 & 14.60 & 0.15 & 6.39 $\pm$ 2.39 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.27 & 0.48 & 11 & 12 \\ 
% 8671           & 08671 & 14.60 & 0.15 & 6.09 $\pm$ 1.55 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 9 \\ 
% 8673           & 08673 & 13.30 & 0.15 & 12.74 $\pm$ 3.34 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 8 \\ 
% 8708           & 08708 & 13.60 & 0.15 & 11.06 $\pm$ 3.03 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 10 \\ 
% 8711           & 08711 & 13.40 & 0.15 & 11.35 $\pm$ 3.62 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.34 & 0 & 12 \\ 
% 8712           & 08712 & 12.50 & 0.15 & 24.69 $\pm$ 6.42 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.65 & 0 & 6 \\ 
% 8713           & 08713 & 13.80 & 0.15 & 4.24 $\pm$ 0.79 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.71 & 8 & 8 \\ 
% 8737           & 08737 & 12.20 & 0.15 & 23.05 $\pm$ 6.88 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.45 & 5 & 5 \\ 
% 8749           & 08749 & 14.20 & 0.15 & 3.10 $\pm$ 0.52 & 0.41 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.54 & 11 & 11 \\ 
% 8750           & 08750 & 14.00 & 0.15 & 11.38 $\pm$ 4.38 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.25 & 0.28 & 10 & 10 \\ 
% 8770           & 08770 & 12.70 & 0.15 & 14.63 $\pm$ 5.43 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.56 & 9 & 11 \\ 
% 8811           & 08811 & 13.80 & 0.15 & 7.69 $\pm$ 2.64 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.47 & 0 & 7 \\ 
% 8815           & 08815 & 13.70 & 0.15 & 3.73 $\pm$ 0.45 & 0.44 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.31 & 8 & 8 \\ 
% 8817           & 08817 & 13.70 & 0.15 & 4.10 $\pm$ 0.77 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.53 & 7 & 7 \\ 
% 8828           & 08828 & 13.10 & 0.15 & 13.00 $\pm$ 3.56 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 10 & 11 \\ 
% 8828           & 08828 & 13.10 & 0.15 & 9.94 $\pm$ 2.58 & 0.10 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.79 & 0 & 8 \\ 
% 8832           & 08832 & 13.90 & 0.15 & 12.89 $\pm$ 4.59 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.26 & 0 & 13 \\ 
% 8833           & 08833 & 12.90 & 0.15 & 15.17 $\pm$ 4.55 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 10 \\ 
% 8848           & 08848 & 13.40 & 0.15 & 14.58 $\pm$ 4.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.66 & 10 & 11 \\ 
% 8848           & 08848 & 13.40 & 0.15 & 16.00 $\pm$ 5.56 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 15 \\ 
% 8857           & 08857 & 14.80 & 0.15 & 5.16 $\pm$ 1.93 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.48 & 0 & 8 \\ 
% 8861           & 08861 & 12.90 & 0.15 & 9.57 $\pm$ 2.00 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.39 & 4 & 5 \\ 
% 8881           & 08881 & 13.70 & 0.15 & 12.31 $\pm$ 3.30 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 5 \\ 
% 8884           & 08884 & 13.60 & 0.15 & 4.62 $\pm$ 0.86 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.21 & 4 & 4 \\ 
% 8885           & 08885 & 13.60 & 0.15 & 7.18 $\pm$ 1.63 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 9 \\ 
% 8888           & 08888 & 13.20 & 0.15 & 11.24 $\pm$ 3.55 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.91 & 0 & 6 \\ 
% 8916           & 08916 & 13.40 & 0.15 & 6.85 $\pm$ 2.03 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 7 \\ 
% 8917           & 08917 & 11.20 & 0.15 & 43.19 $\pm$ 15.08 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.22 & 11 & 11 \\ 
% 8917           & 08917 & 11.20 & 0.15 & 37.89 $\pm$ 10.84 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.39 & 13 & 13 \\ 
% 8927           & 08927 & 14.00 & 0.15 & 7.73 $\pm$ 2.00 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 11 \\ 
% 8980           & 08980 & 13.90 & 0.15 & 7.29 $\pm$ 2.04 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 6 \\ 
% 8990           & 08990 & 12.60 & 0.15 & 15.20 $\pm$ 3.89 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.85 & 0 & 4 \\ 
% 9003           & 09003 & 12.90 & 0.15 & 16.45 $\pm$ 4.38 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.32 & 0 & 10 \\ 
% 9005           & 09005 & 13.30 & 0.15 & 10.58 $\pm$ 3.31 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 7 \\ 
% 9012           & 09012 & 13.80 & 0.15 & 9.17 $\pm$ 2.44 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.60 & 16 & 16 \\ 
% 9015           & 09015 & 12.80 & 0.15 & 12.24 $\pm$ 2.94 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 12 \\ 
% 9015           & 09015 & 12.80 & 0.15 & 17.70 $\pm$ 5.02 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.30 & 0 & 11 \\ 
% 9028           & 09028 & 13.80 & 0.15 & 7.65 $\pm$ 2.01 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.15 & 0 & 5 \\ 
% 9043           & 09043 & 12.50 & 0.15 & 18.15 $\pm$ 5.11 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.65 & 7 & 9 \\ 
% 9043           & 09043 & 12.50 & 0.15 & 18.85 $\pm$ 4.37 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.98 & 7 & 7 \\ 
% 9045           & 09045 & 14.70 & 0.15 & 5.55 $\pm$ 1.58 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.62 & 0 & 12 \\ 
% 9052           & 09052 & 14.00 & 0.15 & 7.23 $\pm$ 1.73 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.44 & 8 & 11 \\ 
% 9065           & 09065 & 13.00 & 0.15 & 9.09 $\pm$ 2.32 & 0.19 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.62 & 9 & 9 \\ 
% 9070           & 09070 & 14.60 & 0.15 & 5.83 $\pm$ 1.26 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.32 & 21 & 21 \\ 
% 9088           & 09088 & 14.30 & 0.15 & 2.87 $\pm$ 0.66 & 0.43 $\pm$ 0.14 & 0.95 $\pm$ 0.24 & 0.48 & 10 & 11 \\ 
% 9090           & 09090 & 12.60 & 0.15 & 17.81 $\pm$ 5.79 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.47 & 9 & 9 \\ 
% 9090           & 09090 & 12.60 & 0.15 & 15.09 $\pm$ 4.61 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.38 & 11 & 12 \\ 
% 9099           & 09099 & 13.40 & 0.15 & 8.22 $\pm$ 2.21 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 7 \\ 
% 9111           & 09111 & 13.30 & 0.15 & 5.21 $\pm$ 1.01 & 0.31 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.58 & 5 & 5 \\ 
% 9114           & 09114 & 14.50 & 0.15 & 5.73 $\pm$ 1.72 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 8 \\ 
% 9120           & 09120 & 13.60 & 0.15 & 6.99 $\pm$ 1.59 & 0.13 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.20 & 8 & 8 \\ 
% 9123           & 09123 & 13.50 & 0.15 & 7.91 $\pm$ 1.98 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 4 \\ 
% 9132           & 09132 & 12.60 & 0.15 & 13.66 $\pm$ 3.65 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.40 & 10 & 10 \\ 
% 9132           & 09132 & 12.60 & 0.15 & 14.95 $\pm$ 4.24 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 4 \\ 
% 9143           & 09143 & 13.80 & 0.15 & 3.77 $\pm$ 0.56 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.74 & 7 & 7 \\ 
% 9144           & 09144 & 13.30 & 0.15 & 12.92 $\pm$ 4.08 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 4 \\ 
% 9150           & 09150 & 13.50 & 0.15 & 4.50 $\pm$ 0.68 & 0.34 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.82 & 12 & 13 \\ 
% 9156           & 09156 & 14.20 & 0.15 & 3.16 $\pm$ 0.46 & 0.39 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.48 & 7 & 7 \\ 
% 9165           & 09165 & 13.40 & 0.15 & 6.29 $\pm$ 1.67 & 0.21 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.40 & 10 & 11 \\ 
% 9182           & 09182 & 13.50 & 0.15 & 5.13 $\pm$ 1.10 & 0.27 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.40 & 5 & 5 \\ 
% 9190           & 09190 & 13.40 & 0.15 & 10.68 $\pm$ 2.43 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.16 & 16 & 16 \\ 
% 9192           & 09192 & 13.00 & 0.15 & 9.52 $\pm$ 2.98 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.32 & 10 & 10 \\ 
% 9203           & 09203 & 12.40 & 0.15 & 22.15 $\pm$ 7.31 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.35 & 9 & 12 \\ 
% 9203           & 09203 & 12.40 & 0.15 & 20.65 $\pm$ 5.08 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.36 & 8 & 9 \\ 
% 9205           & 09205 & 13.10 & 0.15 & 12.66 $\pm$ 3.86 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 15 \\ 
% 9206           & 09206 & 14.10 & 0.15 & 3.27 $\pm$ 0.53 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.41 & 6 & 6 \\ 
% 9208           & 09208 & 12.90 & 0.15 & 10.79 $\pm$ 3.08 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.56 & 9 & 9 \\ 
% 9214           & 09214 & 13.60 & 0.15 & 3.80 $\pm$ 0.41 & 0.50 $\pm$ 0.12 & 0.95 $\pm$ 0.14 & 0.34 & 11 & 11 \\ 
% 9219           & 09219 & 11.90 & 0.15 & 11.30 $\pm$ 2.69 & 0.18 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.90 & 10 & 10 \\ 
% 9228           & 09228 & 12.10 & 0.15 & 25.50 $\pm$ 8.48 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.40 & 7 & 7 \\ 
% 9228           & 09228 & 12.10 & 0.15 & 22.81 $\pm$ 6.72 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.41 & 10 & 10 \\ 
% 9231           & 09231 & 14.30 & 0.15 & 3.03 $\pm$ 0.44 & 0.39 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.60 & 7 & 7 \\ 
% 9233           & 09233 & 13.00 & 0.15 & 7.03 $\pm$ 1.55 & 0.24 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.94 & 28 & 29 \\ 
% 9233           & 09233 & 13.00 & 0.15 & 6.01 $\pm$ 1.10 & 0.31 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.72 & 6 & 6 \\ 
% 9264           & 09264 & 12.90 & 0.15 & 10.11 $\pm$ 2.32 & 0.12 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.89 & 0 & 6 \\ 
% 9293           & 09293 & 12.80 & 0.15 & 16.49 $\pm$ 5.97 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.77 & 0 & 11 \\ 
% 9294           & 09294 & 13.00 & 0.15 & 12.77 $\pm$ 3.46 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 15 \\ 
% 9298           & 09298 & 13.20 & 0.15 & 11.73 $\pm$ 3.10 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 1.08 & 13 & 13 \\ 
% 9298           & 09298 & 13.20 & 0.15 & 12.60 $\pm$ 5.80 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.28 & 0.50 & 0 & 9 \\ 
% 9302           & 09302 & 14.30 & 0.15 & 3.23 $\pm$ 0.76 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.24 & 0.86 & 4 & 5 \\ 
% 9313           & 09313 & 13.70 & 0.15 & 4.88 $\pm$ 1.00 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.50 & 4 & 4 \\ 
% 9314           & 09314 & 13.80 & 0.15 & 6.85 $\pm$ 1.59 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.72 & 0 & 21 \\ 
% 9319           & 09319 & 15.20 & 0.15 & 4.78 $\pm$ 1.27 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.98 & 0 & 7 \\ 
% 9323           & 09323 & 14.60 & 0.15 & 6.47 $\pm$ 1.89 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.84 & 0 & 9 \\ 
% 9338           & 09338 & 12.30 & 0.15 & 17.17 $\pm$ 4.10 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.44 & 6 & 6 \\ 
% 9352$^\dagger$ & 09352 & 13.00 & 0.15 & 11.46 $\pm$ 3.56 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.38 & 11 & 11 \\ 
% 9378           & 09378 & 13.20 & 0.15 & 11.20 $\pm$ 3.60 & 0.07 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.31 & 0 & 5 \\ 
% 9385           & 09385 & 13.30 & 0.15 & 11.31 $\pm$ 2.87 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.29 & 0 & 5 \\ 
% 9387           & 09387 & 13.80 & 0.15 & 3.67 $\pm$ 0.41 & 0.45 $\pm$ 0.20 & 0.95 $\pm$ 0.16 & 0.55 & 28 & 28 \\ 
% 9406           & 09406 & 13.30 & 0.15 & 9.98 $\pm$ 3.35 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 5 \\ 
% 9406           & 09406 & 13.30 & 0.15 & 12.48 $\pm$ 4.08 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 6 \\ 
% 9417           & 09417 & 13.70 & 0.15 & 8.00 $\pm$ 2.29 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.19 & 0 & 9 \\ 
% 9418           & 09418 & 16.30 & 0.15 & 3.11 $\pm$ 0.74 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 11 \\ 
% 9422           & 09422 & 14.00 & 0.15 & 4.32 $\pm$ 0.62 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.13 & 0.61 & 0 & 13 \\ 
% 9464           & 09464 & 13.00 & 0.15 & 15.34 $\pm$ 4.27 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.71 & 9 & 11 \\ 
% 9468           & 09468 & 14.40 & 0.15 & 6.42 $\pm$ 1.99 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 8 \\ 
% 9492           & 09492 & 14.50 & 0.15 & 3.52 $\pm$ 0.55 & 0.24 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.56 & 7 & 8 \\ 
% 9501           & 09501 & 14.90 & 0.15 & 6.24 $\pm$ 1.71 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 8 \\ 
% 9527           & 09527 & 15.10 & 0.15 & 4.80 $\pm$ 1.34 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 11 \\ 
% 9537           & 09537 & 13.40 & 0.15 & 12.94 $\pm$ 4.77 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.63 & 0 & 6 \\ 
% 9537           & 09537 & 13.40 & 0.15 & 15.42 $\pm$ 4.72 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.24 & 0 & 6 \\ 
% 9541           & 09541 & 13.60 & 0.15 & 4.77 $\pm$ 1.18 & 0.29 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.95 & 13 & 13 \\ 
% 9547           & 09547 & 14.80 & 0.15 & 8.44 $\pm$ 2.72 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.13 & 0 & 6 \\ 
% 9550           & 09550 & 13.40 & 0.15 & 12.58 $\pm$ 3.98 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 4 \\ 
% 9550           & 09550 & 13.40 & 0.15 & 12.62 $\pm$ 3.48 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 9 \\ 
% 9554           & 09554 & 14.60 & 0.15 & 2.76 $\pm$ 0.47 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.53 & 0 & 4 \\ 
% 9556           & 09556 & 13.20 & 0.15 & 5.20 $\pm$ 1.14 & 0.25 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.85 & 29 & 30 \\ 
% 9559           & 09559 & 13.20 & 0.15 & 13.56 $\pm$ 4.05 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.83 & 12 & 12 \\ 
% 9559           & 09559 & 13.20 & 0.15 & 14.52 $\pm$ 3.77 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 12 \\ 
% 9562           & 09562 & 12.50 & 0.15 & 16.42 $\pm$ 4.47 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.26 & 8 & 8 \\ 
% 9562           & 09562 & 12.50 & 0.15 & 11.46 $\pm$ 2.98 & 0.13 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 9 \\ 
% 9579           & 09579 & 14.40 & 0.15 & 6.69 $\pm$ 2.07 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.71 & 0 & 14 \\ 
% 9581           & 09581 & 14.30 & 0.15 & 4.04 $\pm$ 0.83 & 0.21 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.62 & 0 & 6 \\ 
% 9606           & 09606 & 14.10 & 0.15 & 5.06 $\pm$ 1.32 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 9 \\ 
% 9610           & 09610 & 13.60 & 0.15 & 8.52 $\pm$ 2.43 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.74 & 0 & 10 \\ 
% 9632           & 09632 & 14.20 & 0.15 & 7.29 $\pm$ 2.12 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.85 & 0 & 8 \\ 
% 9656           & 09656 & 14.20 & 0.15 & 7.88 $\pm$ 2.00 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 9 & 9 \\ 
% 9676           & 09676 & 13.50 & 0.15 & 10.83 $\pm$ 2.41 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.33 & 0 & 10 \\ 
% 9676           & 09676 & 13.50 & 0.15 & 11.42 $\pm$ 3.68 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 5 \\ 
% 9691           & 09691 & 14.50 & 0.15 & 5.67 $\pm$ 1.49 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.69 & 0 & 10 \\ 
% 9699           & 09699 & 13.90 & 0.15 & 9.83 $\pm$ 2.82 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 13 \\ 
% 9699           & 09699 & 13.90 & 0.15 & 10.13 $\pm$ 2.71 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 8 \\ 
% 9700           & 09700 & 14.40 & 0.15 & 2.64 $\pm$ 0.42 & 0.44 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 6 \\ 
% 9704           & 09704 & 14.00 & 0.15 & 5.03 $\pm$ 1.37 & 0.18 $\pm$ 0.16 & 0.95 $\pm$ 0.25 & 0.53 & 0 & 7 \\ 
% 9714           & 09714 & 12.40 & 0.15 & 17.97 $\pm$ 5.56 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.46 & 6 & 6 \\ 
% 9714           & 09714 & 12.40 & 0.15 & 22.13 $\pm$ 6.76 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.57 & 10 & 10 \\ 
% 9719           & 09719 & 13.30 & 0.15 & 11.68 $\pm$ 3.86 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.87 & 0 & 13 \\ 
% 9729           & 09729 & 13.30 & 0.15 & 5.25 $\pm$ 1.00 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.39 & 16 & 16 \\ 
% 9732           & 09732 & 13.80 & 0.15 & 3.92 $\pm$ 0.63 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.71 & 14 & 14 \\ 
% 9744           & 09744 & 13.50 & 0.15 & 5.47 $\pm$ 1.16 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.20 & 8 & 8 \\ 
% 9746           & 09746 & 14.00 & 0.15 & 2.98 $\pm$ 0.37 & 0.50 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.86 & 16 & 16 \\ 
% 9746           & 09746 & 14.00 & 0.15 & 3.41 $\pm$ 0.46 & 0.38 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.85 & 13 & 13 \\ 
% 9758           & 09758 & 13.80 & 0.15 & 8.30 $\pm$ 2.11 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 9 \\ 
% 9766           & 09766 & 14.20 & 0.15 & 5.41 $\pm$ 1.50 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 7 \\ 
% 9770           & 09770 & 14.70 & 0.15 & 5.03 $\pm$ 1.35 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.71 & 6 & 9 \\ 
% 9770           & 09770 & 14.70 & 0.15 & 5.90 $\pm$ 1.75 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.66 & 0 & 9 \\ 
% 9802           & 09802 & 14.40 & 0.15 & 3.75 $\pm$ 0.73 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 5 \\ 
% 9805           & 09805 & 12.30 & 0.15 & 8.04 $\pm$ 1.36 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.34 & 5 & 5 \\ 
% 9827           & 09827 & 12.40 & 0.15 & 16.05 $\pm$ 5.05 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.98 & 13 & 14 \\ 
% 9838           & 09838 & 13.00 & 0.15 & 12.87 $\pm$ 4.09 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 6 \\ 
% 9838           & 09838 & 13.00 & 0.15 & 14.16 $\pm$ 3.17 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.82 & 0 & 8 \\ 
% 9840           & 09840 & 12.40 & 0.15 & 10.18 $\pm$ 2.20 & 0.18 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.38 & 7 & 7 \\ 
% 9853           & 09853 & 12.80 & 0.15 & 11.20 $\pm$ 2.53 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.78 & 10 & 10 \\ 
% 9853           & 09853 & 12.80 & 0.15 & 8.13 $\pm$ 1.87 & 0.18 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 1.01 & 11 & 11 \\ 
% 9863           & 09863 & 14.40 & 0.15 & 4.10 $\pm$ 0.83 & 0.18 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 7 \\ 
% 9865           & 09865 & 14.20 & 0.15 & 3.44 $\pm$ 0.58 & 0.33 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.44 & 19 & 19 \\ 
% 9869           & 09869 & 13.90 & 0.15 & 4.36 $\pm$ 0.88 & 0.26 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.47 & 6 & 6 \\ 
% 9870           & 09870 & 13.70 & 0.15 & 4.30 $\pm$ 0.78 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.45 & 5 & 5 \\ 
% 9873           & 09873 & 13.60 & 0.15 & 4.87 $\pm$ 1.21 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.49 & 24 & 24 \\ 
% 9890           & 09890 & 14.70 & 0.15 & 2.75 $\pm$ 0.69 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.72 & 0 & 5 \\ 
% 9891           & 09891 & 12.80 & 0.15 & 6.72 $\pm$ 1.04 & 0.29 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.88 & 11 & 11 \\ 
% 9897           & 09897 & 14.30 & 0.15 & 3.40 $\pm$ 0.78 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.13 & 3 & 4 \\ 
% 9899           & 09899 & 13.30 & 0.15 & 4.96 $\pm$ 0.96 & 0.32 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.75 & 19 & 19 \\ 
% 9911           & 09911 & 14.40 & 0.15 & 3.59 $\pm$ 0.68 & 0.24 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 5 \\ 
% 9915           & 09915 & 13.20 & 0.15 & 13.37 $\pm$ 3.37 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.59 & 0 & 4 \\ 
% 9920           & 09920 & 13.40 & 0.15 & 12.51 $\pm$ 3.85 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.10 & 0 & 12 \\ 
% 9927           & 09927 & 14.30 & 0.15 & 2.37 $\pm$ 0.24 & 0.57 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.83 & 15 & 15 \\ 
% 9928           & 09928 & 14.60 & 0.15 & 2.44 $\pm$ 0.33 & 0.43 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 11 \\ 
% 9934           & 09934 & 13.70 & 0.15 & 6.76 $\pm$ 1.70 & 0.17 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 1.16 & 17 & 17 \\ 
% 9936           & 09936 & 11.90 & 0.15 & 24.24 $\pm$ 5.49 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.45 & 7 & 7 \\ 
% 9939           & 09939 & 14.30 & 0.15 & 3.34 $\pm$ 0.70 & 0.31 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 1.03 & 7 & 7 \\ 
% 9960           & 09960 & 14.30 & 0.15 & 3.38 $\pm$ 0.55 & 0.30 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.69 & 8 & 9 \\ 
% 9968$^\dagger$ & 09968 & 12.90 & 0.15 & 12.52 $\pm$ 2.88 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.45 & 13 & 13 \\ 
% 9970           & 09970 & 12.60 & 0.15 & 17.59 $\pm$ 5.90 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.37 & 13 & 13 \\ 
% 9970           & 09970 & 12.60 & 0.15 & 15.31 $\pm$ 3.46 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.52 & 0 & 8 \\ 
% 9972           & 09972 & 13.80 & 0.15 & 6.09 $\pm$ 1.30 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.79 & 0 & 8 \\ 
% 9984           & 09984 & 13.20 & 0.15 & 10.74 $\pm$ 2.89 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 14 \\ 
% 10013           & 10013 & 13.80 & 0.15 & 9.76 $\pm$ 2.53 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.42 & 9 & 9 \\ 
% 10023           & 10023 & 14.10 & 0.15 & 7.29 $\pm$ 1.63 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.74 & 12 & 12 \\ 
% 10027           & 10027 & 14.30 & 0.15 & 5.37 $\pm$ 1.76 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.25 & 0.63 & 0 & 10 \\ 
% 10027           & 10027 & 14.30 & 0.15 & 6.23 $\pm$ 1.62 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.88 & 0 & 9 \\ 
% 10043$^\dagger$ & 10043 & 12.00 & 0.15 & 19.99 $\pm$ 5.69 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.32 & 13 & 13 \\ 
% 10044           & 10044 & 13.40 & 0.15 & 3.97 $\pm$ 0.67 & 0.46 $\pm$ 0.24 & 0.95 $\pm$ 0.23 & 0.73 & 15 & 15 \\ 
% 10046           & 10046 & 13.50 & 0.15 & 9.80 $\pm$ 2.58 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.76 & 0 & 11 \\ 
% 10050           & 10050 & 13.50 & 0.15 & 9.30 $\pm$ 3.32 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.75 & 26 & 29 \\ 
% 10054           & 10054 & 14.00 & 0.15 & 4.12 $\pm$ 0.84 & 0.30 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.87 & 24 & 24 \\ 
% 10054           & 10054 & 14.00 & 0.15 & 3.63 $\pm$ 0.67 & 0.34 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.85 & 9 & 10 \\ 
% 10057           & 10057 & 14.30 & 0.15 & 6.82 $\pm$ 1.89 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.25 & 0 & 10 \\ 
% 10057           & 10057 & 14.30 & 0.15 & 8.16 $\pm$ 2.46 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.57 & 0 & 7 \\ 
% 10058           & 10058 & 14.40 & 0.15 & 4.98 $\pm$ 1.45 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 1.17 & 0 & 13 \\ 
% 10065           & 10065 & 12.80 & 0.15 & 10.63 $\pm$ 2.30 & 0.12 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.94 & 0 & 8 \\ 
% 10076           & 10076 & 13.80 & 0.15 & 8.11 $\pm$ 2.54 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.22 & 13 & 13 \\ 
% 10076           & 10076 & 13.80 & 0.15 & 7.52 $\pm$ 2.13 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.93 & 29 & 29 \\ 
% 10087           & 10087 & 13.90 & 0.15 & 3.65 $\pm$ 0.73 & 0.39 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.71 & 12 & 12 \\ 
% 10087           & 10087 & 13.90 & 0.15 & 3.50 $\pm$ 0.76 & 0.39 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.64 & 11 & 11 \\ 
% 10109           & 10109 & 12.50 & 0.15 & 7.89 $\pm$ 1.95 & 0.26 $\pm$ 0.20 & 0.95 $\pm$ 0.23 & 0.44 & 9 & 9 \\ 
% 10141           & 10141 & 12.40 & 0.15 & 9.01 $\pm$ 2.29 & 0.24 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.04 & 4 & 4 \\ 
% 10143           & 10143 & 12.20 & 0.15 & 29.27 $\pm$ 12.25 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.12 & 9 & 9 \\ 
% 10177           & 10177 & 13.70 & 0.15 & 5.22 $\pm$ 1.16 & 0.25 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.30 & 10 & 10 \\ 
% 10208           & 10208 & 14.40 & 0.15 & 2.87 $\pm$ 0.62 & 0.36 $\pm$ 0.19 & 0.95 $\pm$ 0.24 & 0.86 & 15 & 15 \\ 
% 10217           & 10217 & 12.40 & 0.15 & 9.83 $\pm$ 1.68 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.25 & 12 & 12 \\ 
% 10226           & 10226 & 12.80 & 0.15 & 13.20 $\pm$ 3.39 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.81 & 0 & 7 \\ 
% 10227           & 10227 & 12.10 & 0.15 & 17.96 $\pm$ 6.48 & 0.08 $\pm$ 0.12 & 0.95 $\pm$ 0.24 & 0.59 & 0 & 12 \\ 
% 10261           & 10261 & 13.40 & 0.15 & 14.05 $\pm$ 4.38 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 8 \\ 
% 10263           & 10263 & 12.80 & 0.15 & 17.39 $\pm$ 5.63 & 0.04 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 9 \\ 
% 10263           & 10263 & 12.80 & 0.15 & 18.58 $\pm$ 5.85 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.19 & 0 & 6 \\ 
% 10275           & 10275 & 14.80 & 0.15 & 6.34 $\pm$ 1.31 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.23 & 15 & 18 \\ 
% 10275           & 10275 & 14.80 & 0.15 & 6.78 $\pm$ 1.65 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.06 & 0 & 7 \\ 
% 10276           & 10276 & 15.00 & 0.15 & 4.21 $\pm$ 0.94 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.63 & 0 & 8 \\ 
% 10277           & 10277 & 13.90 & 0.15 & 8.90 $\pm$ 3.31 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.70 & 0 & 9 \\ 
% 10290           & 10290 & 14.00 & 0.15 & 3.24 $\pm$ 0.54 & 0.42 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 5 \\ 
% 10291           & 10291 & 12.50 & 0.15 & 23.10 $\pm$ 5.66 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 8 \\ 
% 10291           & 10291 & 12.50 & 0.15 & 26.30 $\pm$ 9.24 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.48 & 0 & 7 \\ 
% 10299           & 10299 & 13.30 & 0.15 & 10.79 $\pm$ 3.12 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.69 & 9 & 9 \\ 
% 10304           & 10304 & 13.30 & 0.15 & 5.44 $\pm$ 1.27 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.34 & 18 & 18 \\ 
% 10305           & 10305 & 13.50 & 0.15 & 8.27 $\pm$ 1.59 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.81 & 12 & 13 \\ 
% 10310           & 10310 & 14.50 & 0.15 & 7.04 $\pm$ 1.96 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.86 & 0 & 6 \\ 
% 10314           & 10314 & 11.90 & 0.15 & 23.26 $\pm$ 8.76 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.43 & 12 & 12 \\ 
% 10317           & 10317 & 13.80 & 0.15 & 3.89 $\pm$ 0.83 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.54 & 4 & 4 \\ 
% 10323           & 10323 & 14.20 & 0.15 & 2.78 $\pm$ 0.37 & 0.48 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.42 & 0 & 4 \\ 
% 10328           & 10328 & 13.90 & 0.15 & 8.70 $\pm$ 1.97 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 8 \\ 
% 10338           & 10338 & 13.10 & 0.15 & 12.56 $\pm$ 2.69 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.85 & 0 & 10 \\ 
% 10346           & 10346 & 14.10 & 0.15 & 3.14 $\pm$ 0.52 & 0.42 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.49 & 7 & 8 \\ 
% 10369           & 10369 & 13.10 & 0.15 & 12.60 $\pm$ 3.26 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.52 & 0 & 8 \\ 
% 10388           & 10388 & 12.00 & 0.15 & 22.37 $\pm$ 7.29 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.40 & 9 & 9 \\ 
% 10389           & 10389 & 13.90 & 0.15 & 3.75 $\pm$ 0.68 & 0.34 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.32 & 13 & 13 \\ 
% 10393           & 10393 & 13.80 & 0.15 & 6.86 $\pm$ 1.76 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.88 & 9 & 10 \\ 
% 10393           & 10393 & 13.80 & 0.15 & 5.95 $\pm$ 1.67 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.95 & 4 & 4 \\ 
% 10404           & 10404 & 14.00 & 0.15 & 13.63 $\pm$ 4.96 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.27 & 0 & 6 \\ 
% 10409           & 10409 & 13.00 & 0.15 & 13.31 $\pm$ 3.55 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 4 \\ 
% 10422           & 10422 & 12.10 & 0.15 & 20.39 $\pm$ 6.96 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.69 & 9 & 11 \\ 
% 10441           & 10441 & 13.20 & 0.15 & 4.99 $\pm$ 0.87 & 0.30 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.99 & 17 & 17 \\ 
% 10446           & 10446 & 14.20 & 0.15 & 7.69 $\pm$ 2.09 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.38 & 9 & 13 \\ 
% 10450           & 10450 & 13.70 & 0.15 & 6.67 $\pm$ 1.82 & 0.13 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.30 & 0 & 8 \\ 
% 10463           & 10463 & 13.40 & 0.15 & 9.06 $\pm$ 2.81 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.25 & 0 & 5 \\ 
% 10465           & 10465 & 12.30 & 0.15 & 19.05 $\pm$ 5.61 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.74 & 9 & 9 \\ 
% 10465           & 10465 & 12.30 & 0.15 & 18.26 $\pm$ 4.80 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.90 & 17 & 17 \\ 
% 10487           & 10487 & 12.50 & 0.15 & 9.53 $\pm$ 1.84 & 0.22 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.20 & 14 & 14 \\ 
% 10495           & 10495 & 13.40 & 0.15 & 11.23 $\pm$ 3.05 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.70 & 18 & 18 \\ 
% 10495           & 10495 & 13.40 & 0.15 & 11.99 $\pm$ 3.31 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 14 \\ 
% 10496           & 10496 & 13.60 & 0.15 & 4.01 $\pm$ 0.47 & 0.39 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.69 & 8 & 10 \\ 
% 10497           & 10497 & 13.70 & 0.15 & 5.04 $\pm$ 1.14 & 0.22 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.77 & 17 & 17 \\ 
% 10497           & 10497 & 13.70 & 0.15 & 4.36 $\pm$ 0.84 & 0.29 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.27 & 11 & 11 \\ 
% 10501           & 10501 & 13.60 & 0.15 & 5.04 $\pm$ 0.90 & 0.25 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 1.02 & 8 & 9 \\ 
% 10503           & 10503 & 14.00 & 0.15 & 3.32 $\pm$ 0.47 & 0.41 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.43 & 7 & 7 \\ 
% 10509           & 10509 & 12.80 & 0.15 & 10.60 $\pm$ 3.01 & 0.11 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.52 & 17 & 18 \\ 
% 10520           & 10520 & 14.30 & 0.15 & 8.26 $\pm$ 2.66 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.26 & 11 & 13 \\ 
% 10533           & 10533 & 13.60 & 0.15 & 10.13 $\pm$ 2.37 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.48 & 0 & 10 \\ 
% 10542           & 10542 & 14.30 & 0.15 & 6.53 $\pm$ 1.26 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.55 & 0 & 9 \\ 
% 10557           & 10557 & 14.30 & 0.15 & 6.98 $\pm$ 2.09 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 5 \\ 
% 10565           & 10565 & 12.50 & 0.15 & 15.33 $\pm$ 5.23 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.49 & 14 & 14 \\ 
% 10568           & 10568 & 13.10 & 0.15 & 6.57 $\pm$ 1.41 & 0.23 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.52 & 5 & 5 \\ 
% 10581           & 10581 & 14.00 & 0.15 & 12.02 $\pm$ 4.13 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.29 & 0 & 7 \\ 
% 10593           & 10593 & 13.00 & 0.15 & 11.88 $\pm$ 3.38 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.68 & 10 & 11 \\ 
% 10597           & 10597 & 13.00 & 0.15 & 11.10 $\pm$ 3.29 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.67 & 16 & 17 \\ 
% 10597           & 10597 & 13.00 & 0.15 & 11.30 $\pm$ 2.69 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.69 & 9 & 10 \\ 
% 10601           & 10601 & 13.20 & 0.15 & 8.03 $\pm$ 1.93 & 0.14 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.74 & 0 & 7 \\ 
% 10611           & 10611 & 11.90 & 0.15 & 30.07 $\pm$ 10.71 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.70 & 7 & 6 \\ 
% 10642           & 10642 & 12.90 & 0.15 & 13.83 $\pm$ 3.63 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.69 & 7 & 7 \\ 
% 10665           & 10665 & 13.30 & 0.15 & 6.01 $\pm$ 1.47 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 7 \\ 
% 10665           & 10665 & 13.30 & 0.15 & 6.83 $\pm$ 1.92 & 0.18 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 0.88 & 0 & 8 \\ 
% 10670           & 10670 & 13.20 & 0.15 & 11.86 $\pm$ 3.01 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 14 \\ 
% 10674           & 10674 & 14.80 & 0.15 & 5.52 $\pm$ 1.51 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.56 & 5 & 6 \\ 
% 10681           & 10681 & 13.10 & 0.15 & 13.75 $\pm$ 3.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.34 & 0 & 8 \\ 
% 10701           & 10701 & 14.50 & 0.15 & 5.54 $\pm$ 1.05 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.77 & 0 & 13 \\ 
% 10713           & 10713 & 13.70 & 0.15 & 9.12 $\pm$ 3.05 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.57 & 0 & 9 \\ 
% 10713           & 10713 & 13.70 & 0.15 & 9.14 $\pm$ 2.70 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.89 & 0 & 18 \\ 
% 10714           & 10714 & 13.50 & 0.15 & 10.34 $\pm$ 2.88 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.86 & 17 & 17 \\ 
% 10716           & 10716 & 13.00 & 0.15 & 15.07 $\pm$ 5.05 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.67 & 9 & 11 \\ 
% 10748           & 10748 & 13.00 & 0.15 & 13.75 $\pm$ 4.17 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 13 \\ 
% 10760           & 10760 & 14.00 & 0.15 & 4.10 $\pm$ 0.71 & 0.26 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.40 & 11 & 11 \\ 
% 10804           & 10804 & 13.40 & 0.15 & 12.60 $\pm$ 3.90 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 6 \\ 
% 10839           & 10839 & 14.00 & 0.15 & 7.77 $\pm$ 2.09 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 11 \\ 
% 10848           & 10848 & 14.50 & 0.15 & 3.81 $\pm$ 0.82 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.77 & 0 & 14 \\ 
% 10856           & 10856 & 12.60 & 0.15 & 14.14 $\pm$ 3.91 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.75 & 9 & 10 \\ 
% 10861           & 10861 & 13.70 & 0.15 & 7.33 $\pm$ 1.95 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.20 & 10 & 10 \\ 
% 10866           & 10866 & 14.70 & 0.15 & 5.45 $\pm$ 1.15 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.81 & 0 & 13 \\ 
% 10866           & 10866 & 14.70 & 0.15 & 5.82 $\pm$ 1.44 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.22 & 0 & 12 \\ 
% 10886           & 10886 & 12.60 & 0.15 & 18.62 $\pm$ 5.73 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 5 \\ 
% 10888           & 10888 & 12.50 & 0.15 & 21.01 $\pm$ 6.86 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.02 & 0 & 6 \\ 
% 10911           & 10911 & 14.20 & 0.15 & 8.34 $\pm$ 2.00 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.84 & 0 & 11 \\ 
% 10919           & 10919 & 13.70 & 0.15 & 11.36 $\pm$ 3.22 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.45 & 6 & 7 \\ 
% 10920           & 10920 & 12.80 & 0.15 & 11.12 $\pm$ 2.85 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.31 & 6 & 6 \\ 
% 10927           & 10927 & 14.00 & 0.15 & 6.27 $\pm$ 1.93 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 12 \\ 
% 10931           & 10931 & 13.00 & 0.15 & 13.96 $\pm$ 4.83 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 5 \\ 
% 10933           & 10933 & 13.20 & 0.15 & 9.41 $\pm$ 2.68 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.71 & 0 & 14 \\ 
% 10938           & 10938 & 11.60 & 0.15 & 19.93 $\pm$ 5.88 & 0.09 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.40 & 6 & 6 \\ 
% 10940           & 10940 & 13.30 & 0.15 & 4.01 $\pm$ 0.58 & 0.49 $\pm$ 0.23 & 0.95 $\pm$ 0.20 & 0.65 & 11 & 11 \\ 
% 10944           & 10944 & 12.70 & 0.15 & 14.97 $\pm$ 3.80 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.24 & 12 & 13 \\ 
% 10944           & 10944 & 12.70 & 0.15 & 14.55 $\pm$ 5.03 & 0.07 $\pm$ 0.12 & 0.95 $\pm$ 0.27 & 0.22 & 0 & 5 \\ 
% 10949           & 10949 & 13.50 & 0.15 & 15.89 $\pm$ 4.03 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.23 & 10 & 13 \\ 
% 10952           & 10952 & 13.30 & 0.15 & 6.89 $\pm$ 1.60 & 0.18 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 6 \\ 
% 10981           & 10981 & 13.90 & 0.15 & 9.83 $\pm$ 3.07 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 1.51 & 14 & 15 \\ 
% 10981           & 10981 & 13.90 & 0.15 & 9.30 $\pm$ 3.13 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 1.19 & 0 & 9 \\ 
% 10986           & 10986 & 14.40 & 0.15 & 3.03 $\pm$ 0.77 & 0.35 $\pm$ 0.15 & 0.95 $\pm$ 0.24 & 0.22 & 6 & 6 \\ 
% 10991           & 10991 & 14.30 & 0.15 & 3.80 $\pm$ 0.75 & 0.27 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.42 & 8 & 9 \\ 
% 10992           & 10992 & 15.20 & 0.15 & 4.04 $\pm$ 1.01 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.94 & 0 & 14 \\ 
% 10998           & 10998 & 13.00 & 0.15 & 15.07 $\pm$ 5.39 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.64 & 0 & 6 \\ 
% 11014           & 11014 & 12.70 & 0.15 & 11.36 $\pm$ 3.64 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.98 & 6 & 8 \\ 
% 11048           & 11048 & 12.70 & 0.15 & 10.35 $\pm$ 2.43 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.55 & 8 & 8 \\ 
% 11055           & 11055 & 13.40 & 0.15 & 7.74 $\pm$ 1.78 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.90 & 12 & 13 \\ 
% 11056           & 11056 & 13.90 & 0.15 & 8.63 $\pm$ 2.34 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.82 & 0 & 10 \\ 
% 11056           & 11056 & 13.90 & 0.15 & 8.88 $\pm$ 2.50 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.11 & 0 & 4 \\ 
% 11064           & 11064 & 12.70 & 0.15 & 6.62 $\pm$ 1.39 & 0.25 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.85 & 11 & 12 \\ 
% 11072           & 11072 & 13.20 & 0.15 & 7.85 $\pm$ 1.63 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.48 & 10 & 10 \\ 
% 11072           & 11072 & 13.20 & 0.15 & 7.23 $\pm$ 1.36 & 0.18 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.50 & 9 & 10 \\ 
% 11075           & 11075 & 14.70 & 0.15 & 5.93 $\pm$ 1.77 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 8 \\ 
% 11076           & 11076 & 13.60 & 0.15 & 5.83 $\pm$ 1.19 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.28 & 16 & 16 \\ 
% 11086           & 11086 & 13.50 & 0.15 & 5.08 $\pm$ 0.97 & 0.27 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 10 \\ 
% 11099           & 11099 & 13.50 & 0.15 & 12.75 $\pm$ 3.06 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.16 & 17 & 17 \\ 
% 11100           & 11100 & 14.70 & 0.15 & 3.38 $\pm$ 0.80 & 0.20 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.31 & 0 & 5 \\ 
% 11105           & 11105 & 14.20 & 0.15 & 6.58 $\pm$ 1.66 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.93 & 0 & 11 \\ 
% 11125           & 11125 & 14.90 & 0.15 & 3.90 $\pm$ 1.03 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 9 \\ 
% 11147           & 11147 & 12.70 & 0.15 & 15.71 $\pm$ 4.21 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.17 & 0 & 9 \\ 
% 11147           & 11147 & 12.70 & 0.15 & 17.92 $\pm$ 5.34 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 5 \\ 
% 11157           & 11157 & 13.10 & 0.15 & 15.21 $\pm$ 4.83 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 13 \\ 
% 11164           & 11164 & 13.90 & 0.15 & 8.90 $\pm$ 2.06 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 8 \\ 
% 11166           & 11166 & 13.50 & 0.15 & 5.39 $\pm$ 1.29 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.41 & 13 & 14 \\ 
% 11181           & 11181 & 12.20 & 0.15 & 17.62 $\pm$ 6.11 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.53 & 8 & 8 \\ 
% 11181           & 11181 & 12.20 & 0.15 & 19.37 $\pm$ 4.94 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.36 & 8 & 8 \\ 
% 11200           & 11200 & 12.10 & 0.15 & 8.05 $\pm$ 1.28 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.39 & 9 & 9 \\ 
% 11205           & 11205 & 12.40 & 0.15 & 21.68 $\pm$ 5.98 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.46 & 12 & 12 \\ 
% 11228           & 11228 & 14.80 & 0.15 & 6.08 $\pm$ 1.56 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.99 & 0 & 12 \\ 
% 11231           & 11231 & 13.50 & 0.15 & 4.37 $\pm$ 0.88 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 0.63 & 13 & 13 \\ 
% 11239           & 11239 & 13.70 & 0.15 & 4.94 $\pm$ 1.23 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.34 & 8 & 8 \\ 
% 11277           & 11277 & 13.10 & 0.15 & 5.65 $\pm$ 1.27 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.54 & 19 & 20 \\ 
% 11309           & 11309 & 12.90 & 0.15 & 11.41 $\pm$ 2.78 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.80 & 0 & 7 \\ 
% 11331           & 11331 & 15.20 & 0.15 & 4.56 $\pm$ 1.56 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.71 & 0 & 10 \\ 
% 11378           & 11378 & 14.40 & 0.15 & 6.81 $\pm$ 1.67 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.06 & 0 & 10 \\ 
% 11394           & 11394 & 12.40 & 0.15 & 16.10 $\pm$ 4.04 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.77 & 5 & 5 \\ 
% 11394           & 11394 & 12.40 & 0.15 & 16.34 $\pm$ 4.47 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.16 & 12 & 12 \\ 
% 11421           & 11421 & 12.70 & 0.15 & 13.43 $\pm$ 4.36 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.67 & 0 & 4 \\ 
% 11435           & 11435 & 14.10 & 0.15 & 4.12 $\pm$ 0.96 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.28 & 12 & 12 \\ 
% 11435           & 11435 & 14.10 & 0.15 & 3.07 $\pm$ 0.58 & 0.44 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.31 & 11 & 12 \\ 
% 11452           & 11452 & 14.00 & 0.15 & 4.46 $\pm$ 0.88 & 0.24 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.40 & 9 & 9 \\ 
% 11491           & 11491 & 14.70 & 0.15 & 4.97 $\pm$ 0.93 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 9 \\ 
% 11513           & 11513 & 12.50 & 0.15 & 15.47 $\pm$ 3.28 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 6 \\ 
% 11536           & 11536 & 12.30 & 0.15 & 18.73 $\pm$ 4.79 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.82 & 0 & 6 \\ 
% 11536           & 11536 & 12.30 & 0.15 & 20.69 $\pm$ 6.17 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.22 & 0 & 8 \\ 
% 11550           & 11550 & 12.90 & 0.15 & 7.33 $\pm$ 2.20 & 0.22 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.37 & 5 & 5 \\ 
% 11562           & 11562 & 13.70 & 0.15 & 11.24 $\pm$ 2.80 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.64 & 0 & 11 \\ 
% 11569           & 11569 & 12.00 & 0.15 & 27.54 $\pm$ 8.50 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 12 & 14 \\ 
% 11576           & 11576 & 13.30 & 0.15 & 7.15 $\pm$ 1.82 & 0.18 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.42 & 7 & 7 \\ 
% 11576           & 11576 & 13.30 & 0.15 & 7.92 $\pm$ 2.08 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 10 \\ 
% 11596           & 11596 & 14.60 & 0.15 & 6.89 $\pm$ 1.91 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 13 \\ 
% 11602           & 11602 & 13.90 & 0.15 & 8.05 $\pm$ 1.69 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.48 & 0 & 9 \\ 
% 11607           & 11607 & 13.00 & 0.15 & 16.21 $\pm$ 4.56 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 7 \\ 
% 11632           & 11632 & 13.80 & 0.15 & 3.61 $\pm$ 0.40 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.15 & 0.54 & 8 & 8 \\ 
% 11635           & 11635 & 14.10 & 0.15 & 3.45 $\pm$ 0.66 & 0.34 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.61 & 0 & 5 \\ 
% 11650           & 11650 & 13.10 & 0.15 & 4.76 $\pm$ 0.79 & 0.39 $\pm$ 0.22 & 0.95 $\pm$ 0.20 & 0.79 & 18 & 18 \\ 
% 11652           & 11652 & 12.60 & 0.15 & 16.14 $\pm$ 4.94 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.43 & 9 & 9 \\ 
% 11652           & 11652 & 12.60 & 0.15 & 16.27 $\pm$ 5.15 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.48 & 12 & 12 \\ 
% 11681           & 11681 & 13.80 & 0.15 & 3.51 $\pm$ 0.54 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.73 & 3 & 4 \\ 
% 11683           & 11683 & 13.30 & 0.15 & 11.71 $\pm$ 3.14 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.21 & 0 & 7 \\ 
% 11713           & 11713 & 13.60 & 0.15 & 10.94 $\pm$ 4.27 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.47 & 7 & 7 \\ 
% 11713           & 11713 & 13.60 & 0.15 & 12.67 $\pm$ 3.57 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.25 & 0 & 4 \\ 
% 11726           & 11726 & 12.50 & 0.15 & 11.87 $\pm$ 2.79 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.93 & 12 & 12 \\ 
% 11748           & 11748 & 14.70 & 0.15 & 3.39 $\pm$ 0.69 & 0.20 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.57 & 0 & 17 \\ 
% 11771           & 11771 & 14.00 & 0.15 & 9.68 $\pm$ 3.37 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.27 & 0 & 4 \\ 
% 11785           & 11785 & 12.70 & 0.15 & 16.38 $\pm$ 4.75 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.76 & 8 & 8 \\ 
% 11785           & 11785 & 12.70 & 0.15 & 15.15 $\pm$ 4.13 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 6 \\ 
% 11796           & 11796 & 14.30 & 0.15 & 9.15 $\pm$ 2.24 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.57 & 0 & 9 \\ 
% 11823           & 11823 & 14.10 & 0.15 & 3.78 $\pm$ 0.76 & 0.29 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.81 & 9 & 9 \\ 
% 11827           & 11827 & 14.90 & 0.15 & 4.59 $\pm$ 1.16 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 12 \\ 
% 11830           & 11830 & 13.70 & 0.15 & 4.12 $\pm$ 0.66 & 0.34 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.59 & 23 & 23 \\ 
% 11831           & 11831 & 13.60 & 0.15 & 10.94 $\pm$ 2.29 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.73 & 0 & 11 \\ 
% 11852           & 11852 & 12.90 & 0.15 & 5.46 $\pm$ 1.07 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.57 & 15 & 16 \\ 
% 11856           & 11856 & 15.20 & 0.15 & 4.52 $\pm$ 1.28 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.26 & 0 & 14 \\ 
% 11875           & 11875 & 12.00 & 0.15 & 20.80 $\pm$ 5.53 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.65 & 3 & 6 \\ 
% 11875           & 11875 & 12.00 & 0.15 & 19.04 $\pm$ 4.77 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.95 & 14 & 15 \\ 
% 11883           & 11883 & 13.50 & 0.15 & 10.21 $\pm$ 2.33 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.46 & 0 & 5 \\ 
% 11883           & 11883 & 13.50 & 0.15 & 10.65 $\pm$ 3.49 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 10 \\ 
% 11919           & 11919 & 14.10 & 0.15 & 4.20 $\pm$ 0.81 & 0.24 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.47 & 14 & 15 \\ 
% 11928           & 11928 & 13.20 & 0.15 & 6.25 $\pm$ 1.65 & 0.24 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.43 & 0 & 5 \\ 
% 11946           & 11946 & 13.10 & 0.15 & 13.35 $\pm$ 3.62 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 11 \\ 
% 11952           & 11952 & 14.10 & 0.15 & 3.92 $\pm$ 0.59 & 0.30 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.58 & 4 & 4 \\ 
% 11961           & 11961 & 13.00 & 0.15 & 7.44 $\pm$ 1.52 & 0.20 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.45 & 6 & 6 \\ 
% 11961           & 11961 & 13.00 & 0.15 & 6.34 $\pm$ 1.45 & 0.27 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.35 & 7 & 7 \\ 
% 11962           & 11962 & 13.50 & 0.15 & 9.09 $\pm$ 2.22 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.35 & 3 & 4 \\ 
% 11971           & 11971 & 12.60 & 0.15 & 9.57 $\pm$ 2.36 & 0.17 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.87 & 9 & 9 \\ 
% 11976           & 11976 & 14.30 & 0.15 & 4.60 $\pm$ 0.89 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.51 & 14 & 15 \\ 
% 11978           & 11978 & 14.10 & 0.15 & 11.94 $\pm$ 2.91 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.29 & 0 & 10 \\ 
% 11987           & 11987 & 12.80 & 0.15 & 10.05 $\pm$ 2.98 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.69 & 8 & 10 \\ 
% 11989           & 11989 & 13.20 & 0.15 & 9.83 $\pm$ 2.68 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.28 & 0 & 5 \\ 
% 11990           & 11990 & 13.60 & 0.15 & 10.65 $\pm$ 3.22 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.41 & 11 & 11 \\ 
% 12005           & 12005 & 12.60 & 0.15 & 22.18 $\pm$ 7.57 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.41 & 10 & 11 \\ 
% 12005           & 12005 & 12.60 & 0.15 & 16.86 $\pm$ 5.21 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 13 \\ 
% 12016           & 12016 & 13.90 & 0.15 & 8.17 $\pm$ 1.71 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.66 & 9 & 9 \\ 
% 12016           & 12016 & 13.90 & 0.15 & 7.54 $\pm$ 2.46 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.72 & 14 & 15 \\ 
% 12018           & 12018 & 14.50 & 0.15 & 3.44 $\pm$ 0.72 & 0.24 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 5 \\ 
% 12020           & 12020 & 14.20 & 0.15 & 7.49 $\pm$ 2.19 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.23 & 13 & 13 \\ 
% 12072           & 12072 & 14.60 & 0.15 & 8.35 $\pm$ 2.26 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 8 \\ 
% 12075           & 12075 & 14.40 & 0.15 & 7.63 $\pm$ 2.64 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.73 & 0 & 10 \\ 
% 12080           & 12080 & 12.30 & 0.15 & 12.98 $\pm$ 2.86 & 0.13 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 9 \\ 
% 12103           & 12103 & 14.20 & 0.15 & 3.18 $\pm$ 0.56 & 0.39 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.37 & 3 & 4 \\ 
% 12115           & 12115 & 11.90 & 0.15 & 20.62 $\pm$ 6.40 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 14 & 14 \\ 
% 12118           & 12118 & 14.40 & 0.15 & 4.61 $\pm$ 1.17 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 6 \\ 
% 12127           & 12127 & 13.60 & 0.15 & 9.58 $\pm$ 2.49 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.50 & 13 & 13 \\ 
% 12135           & 12135 & 12.90 & 0.15 & 19.19 $\pm$ 6.16 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 9 \\ 
% 12139           & 12139 & 14.60 & 0.15 & 6.74 $\pm$ 1.40 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.57 & 0 & 11 \\ 
% 12194           & 12194 & 13.70 & 0.15 & 5.25 $\pm$ 1.14 & 0.21 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.12 & 0 & 5 \\ 
% 12209           & 12209 & 12.80 & 0.15 & 6.79 $\pm$ 1.09 & 0.28 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.63 & 9 & 10 \\ 
% 12225           & 12225 & 14.10 & 0.15 & 3.54 $\pm$ 0.70 & 0.32 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 8 \\ 
% 12232           & 12232 & 13.30 & 0.15 & 9.28 $\pm$ 2.49 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 1.08 & 9 & 9 \\ 
% 12232           & 12232 & 13.30 & 0.15 & 7.79 $\pm$ 2.01 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.86 & 9 & 10 \\ 
% 12235           & 12235 & 11.90 & 0.15 & 20.39 $\pm$ 5.73 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.45 & 5 & 6 \\ 
% 12243           & 12243 & 12.80 & 0.15 & 10.68 $\pm$ 2.05 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.14 & 0.63 & 0 & 9 \\ 
% 12281           & 12281 & 12.70 & 0.15 & 18.50 $\pm$ 6.60 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.44 & 9 & 10 \\ 
% 12282           & 12282 & 12.90 & 0.15 & 6.14 $\pm$ 1.11 & 0.30 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.27 & 7 & 7 \\ 
% 12283           & 12283 & 13.10 & 0.15 & 13.48 $\pm$ 4.49 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.83 & 0 & 15 \\ 
% 12284           & 12284 & 13.10 & 0.15 & 9.23 $\pm$ 2.52 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 5 \\ 
% 12284           & 12284 & 13.10 & 0.15 & 13.30 $\pm$ 3.77 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 14 \\ 
% 12295           & 12295 & 14.00 & 0.15 & 3.68 $\pm$ 0.62 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.49 & 9 & 10 \\ 
% 12298           & 12298 & 14.50 & 0.15 & 4.87 $\pm$ 1.21 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.69 & 13 & 13 \\ 
% 12312           & 12312 & 14.00 & 0.15 & 10.48 $\pm$ 2.40 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.46 & 0 & 5 \\ 
% 12316           & 12316 & 12.10 & 0.15 & 14.01 $\pm$ 5.41 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.64 & 10 & 10 \\ 
% 12317           & 12317 & 13.40 & 0.15 & 11.39 $\pm$ 2.62 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 6 \\ 
% 12323           & 12323 & 14.10 & 0.15 & 3.44 $\pm$ 0.72 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.32 & 10 & 10 \\ 
% 12336           & 12336 & 13.30 & 0.15 & 3.87 $\pm$ 0.77 & 0.42 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.47 & 10 & 10 \\ 
% 12339           & 12339 & 14.00 & 0.15 & 3.90 $\pm$ 0.91 & 0.31 $\pm$ 0.15 & 0.95 $\pm$ 0.24 & 0.92 & 6 & 7 \\ 
% 12340           & 12340 & 13.60 & 0.15 & 4.34 $\pm$ 0.68 & 0.36 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.51 & 7 & 7 \\ 
% 12343           & 12343 & 15.10 & 0.15 & 6.11 $\pm$ 1.34 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.72 & 0 & 5 \\ 
% 12349           & 12349 & 13.40 & 0.15 & 9.94 $\pm$ 2.89 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 8 \\ 
% 12375           & 12375 & 14.00 & 0.15 & 3.66 $\pm$ 0.81 & 0.34 $\pm$ 0.24 & 0.95 $\pm$ 0.24 & 0.75 & 9 & 9 \\ 
% 12413           & 12413 & 14.80 & 0.15 & 3.74 $\pm$ 0.62 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.75 & 0 & 12 \\ 
% 12416           & 12416 & 14.70 & 0.15 & 4.23 $\pm$ 0.96 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.79 & 0 & 25 \\ 
% 12421           & 12421 & 14.10 & 0.15 & 5.51 $\pm$ 1.33 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.81 & 0 & 4 \\ 
% 12428           & 12428 & 12.80 & 0.15 & 8.00 $\pm$ 1.42 & 0.24 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.77 & 11 & 11 \\ 
% 12447           & 12447 & 14.30 & 0.15 & 2.77 $\pm$ 0.35 & 0.49 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 1.19 & 11 & 13 \\ 
% 12453           & 12453 & 12.90 & 0.15 & 5.48 $\pm$ 0.79 & 0.32 $\pm$ 0.07 & 0.95 $\pm$ 0.13 & 0.95 & 21 & 21 \\ 
% 12465           & 12465 & 14.90 & 0.15 & 5.61 $\pm$ 1.78 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.08 & 0 & 12 \\ 
% 12508           & 12508 & 14.30 & 0.15 & 3.57 $\pm$ 0.61 & 0.28 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.39 & 7 & 7 \\ 
% 12559           & 12559 & 11.40 & 0.15 & 31.66 $\pm$ 10.24 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.41 & 8 & 8 \\ 
% 12562           & 12562 & 11.70 & 0.15 & 23.25 $\pm$ 7.45 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.58 & 5 & 5 \\ 
% 12583           & 12583 & 12.40 & 0.15 & 20.99 $\pm$ 8.20 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.60 & 7 & 8 \\ 
% 12583           & 12583 & 12.40 & 0.15 & 24.78 $\pm$ 6.34 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.28 & 10 & 11 \\ 
% 12588           & 12588 & 14.60 & 0.15 & 6.86 $\pm$ 1.75 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 17 & 19 \\ 
% 12588           & 12588 & 14.60 & 0.15 & 5.11 $\pm$ 1.22 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 1.06 & 0 & 15 \\ 
% 12601           & 12601 & 14.70 & 0.15 & 4.53 $\pm$ 1.03 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 12 \\ 
% 12606           & 12606 & 14.90 & 0.15 & 2.52 $\pm$ 0.47 & 0.32 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.59 & 9 & 9 \\ 
% 12626           & 12626 & 14.40 & 0.15 & 9.47 $\pm$ 2.54 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 4 \\ 
% 12629           & 12629 & 14.00 & 0.15 & 5.79 $\pm$ 1.38 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.81 & 0 & 19 \\ 
% 12667           & 12667 & 13.20 & 0.15 & 8.62 $\pm$ 2.92 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.25 & 1.06 & 10 & 11 \\ 
% 12696           & 12696 & 13.50 & 0.15 & 8.37 $\pm$ 2.54 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 1.44 & 6 & 9 \\ 
% 12696           & 12696 & 13.50 & 0.15 & 8.20 $\pm$ 2.57 & 0.10 $\pm$ 0.15 & 0.95 $\pm$ 0.25 & 1.23 & 0 & 17 \\ 
% 12697           & 12697 & 13.20 & 0.15 & 10.27 $\pm$ 2.48 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.72 & 8 & 9 \\ 
% 12735           & 12735 & 13.80 & 0.15 & 3.92 $\pm$ 0.58 & 0.35 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.39 & 5 & 6 \\ 
% 12742           & 12742 & 12.10 & 0.15 & 23.55 $\pm$ 5.81 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.20 & 9 & 10 \\ 
% 12742           & 12742 & 12.10 & 0.15 & 17.00 $\pm$ 3.55 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.38 & 9 & 9 \\ 
% 12748           & 12748 & 13.90 & 0.15 & 4.20 $\pm$ 0.75 & 0.28 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.89 & 10 & 10 \\ 
% 12764           & 12764 & 12.80 & 0.15 & 19.13 $\pm$ 4.52 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.88 & 0 & 26 \\ 
% 12779           & 12779 & 13.90 & 0.15 & 9.28 $\pm$ 2.87 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 13 \\ 
% 12788           & 12788 & 14.30 & 0.15 & 5.65 $\pm$ 0.99 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 1.20 & 0 & 14 \\ 
% 12792           & 12792 & 15.00 & 0.15 & 4.39 $\pm$ 0.99 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.29 & 0 & 6 \\ 
% 12795           & 12795 & 13.90 & 0.15 & 7.68 $\pm$ 1.88 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 4 \\ 
% 12799           & 12799 & 14.90 & 0.15 & 4.10 $\pm$ 1.41 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.25 & 0.70 & 0 & 5 \\ 
% 12822           & 12822 & 14.50 & 0.15 & 2.68 $\pm$ 0.47 & 0.40 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.36 & 6 & 6 \\ 
% 12832           & 12832 & 13.80 & 0.15 & 5.25 $\pm$ 1.35 & 0.16 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.44 & 15 & 16 \\ 
% 12834           & 12834 & 14.50 & 0.15 & 3.12 $\pm$ 0.54 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.62 & 4 & 5 \\ 
% 12847           & 12847 & 13.40 & 0.15 & 8.13 $\pm$ 2.01 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 4 \\ 
% 12877           & 12877 & 13.40 & 0.15 & 7.60 $\pm$ 1.61 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.62 & 10 & 10 \\ 
% 12882           & 12882 & 12.20 & 0.15 & 20.41 $\pm$ 5.13 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.40 & 8 & 8 \\ 
% 12882           & 12882 & 12.20 & 0.15 & 17.10 $\pm$ 3.97 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.54 & 7 & 7 \\ 
% 12907           & 12907 & 13.60 & 0.15 & 10.81 $\pm$ 2.98 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 1.53 & 13 & 15 \\ 
% 12907           & 12907 & 13.60 & 0.15 & 10.38 $\pm$ 2.79 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.99 & 0 & 10 \\ 
% 12911           & 12911 & 13.00 & 0.15 & 12.60 $\pm$ 3.67 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.75 & 0 & 6 \\ 
% 12925           & 12925 & 14.00 & 0.15 & 5.15 $\pm$ 1.34 & 0.17 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 12 \\ 
% 12967           & 12967 & 14.70 & 0.15 & 3.76 $\pm$ 0.82 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 5 \\ 
% 12978           & 12978 & 14.40 & 0.15 & 3.10 $\pm$ 0.68 & 0.32 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.36 & 0 & 11 \\ 
% 13006           & 13006 & 13.70 & 0.15 & 3.83 $\pm$ 0.86 & 0.40 $\pm$ 0.22 & 0.95 $\pm$ 0.26 & 0.51 & 11 & 11 \\ 
% 13009           & 13009 & 13.00 & 0.15 & 5.86 $\pm$ 1.06 & 0.33 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 1.08 & 8 & 8 \\ 
% 13023           & 13023 & 12.80 & 0.15 & 14.37 $\pm$ 4.14 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.47 & 11 & 11 \\ 
% 13029           & 13029 & 13.10 & 0.15 & 12.53 $\pm$ 3.54 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.53 & 28 & 28 \\ 
% 13029           & 13029 & 13.10 & 0.15 & 11.77 $\pm$ 3.20 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.43 & 17 & 20 \\ 
% 13048           & 13048 & 14.40 & 0.15 & 9.61 $\pm$ 2.50 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 11 \\ 
% 13069           & 13069 & 14.10 & 0.15 & 5.17 $\pm$ 1.23 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.57 & 14 & 14 \\ 
% 13078           & 13078 & 13.80 & 0.15 & 5.72 $\pm$ 1.60 & 0.16 $\pm$ 0.15 & 0.95 $\pm$ 0.24 & 0.36 & 0 & 9 \\ 
% 13081           & 13081 & 12.50 & 0.15 & 9.90 $\pm$ 2.27 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.50 & 11 & 11 \\ 
% 13084           & 13084 & 13.70 & 0.15 & 9.33 $\pm$ 3.13 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.46 & 0 & 9 \\ 
% 13109           & 13109 & 14.50 & 0.15 & 5.41 $\pm$ 1.39 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 12 \\ 
% 13110           & 13110 & 13.80 & 0.15 & 4.19 $\pm$ 0.96 & 0.31 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.40 & 6 & 7 \\ 
% 13110           & 13110 & 13.80 & 0.15 & 4.67 $\pm$ 0.88 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.81 & 0 & 9 \\ 
% 13120           & 13120 & 13.90 & 0.15 & 8.84 $\pm$ 3.59 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.28 & 0.39 & 13 & 13 \\ 
% 13120           & 13120 & 13.90 & 0.15 & 10.52 $\pm$ 2.89 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.26 & 0 & 11 \\ 
% 13124           & 13124 & 13.40 & 0.15 & 7.72 $\pm$ 2.16 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.09 & 7 & 7 \\ 
% 13132           & 13132 & 14.00 & 0.15 & 9.05 $\pm$ 3.24 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 1.20 & 0 & 6 \\ 
% 13138           & 13138 & 13.50 & 0.15 & 6.52 $\pm$ 1.76 & 0.22 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 0.62 & 15 & 15 \\ 
% 13148           & 13148 & 13.70 & 0.15 & 8.87 $\pm$ 2.62 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 12 \\ 
% 13193           & 13193 & 14.30 & 0.15 & 7.84 $\pm$ 1.83 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 12 \\ 
% 13217           & 13217 & 14.60 & 0.15 & 6.05 $\pm$ 1.91 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.79 & 0 & 30 \\ 
% 13224           & 13224 & 12.80 & 0.15 & 21.12 $\pm$ 7.70 & 0.03 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 8 \\ 
% 13233           & 13233 & 13.50 & 0.15 & 8.87 $\pm$ 2.71 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 10 \\ 
% 13237           & 13237 & 15.40 & 0.15 & 4.14 $\pm$ 1.05 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 14 \\ 
% 13244           & 13244 & 11.70 & 0.15 & 34.66 $\pm$ 10.82 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.33 & 8 & 8 \\ 
% 13244           & 13244 & 11.70 & 0.15 & 30.38 $\pm$ 6.95 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.68 & 11 & 12 \\ 
% 13249           & 13249 & 11.80 & 0.15 & 21.31 $\pm$ 6.65 & 0.06 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.88 & 7 & 7 \\ 
% 13251           & 13251 & 14.60 & 0.15 & 2.55 $\pm$ 0.49 & 0.39 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 7 \\ 
% 13256           & 13256 & 13.40 & 0.15 & 5.08 $\pm$ 0.93 & 0.31 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.64 & 4 & 5 \\ 
% 13289           & 13289 & 12.60 & 0.15 & 11.62 $\pm$ 3.36 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.51 & 12 & 12 \\ 
% 13292           & 13292 & 13.90 & 0.15 & 5.62 $\pm$ 1.55 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 5 \\ 
% 13294           & 13294 & 14.20 & 0.15 & 4.62 $\pm$ 0.88 & 0.17 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 8 \\ 
% 13296           & 13296 & 13.10 & 0.15 & 15.78 $\pm$ 4.88 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 6 \\ 
% 13330           & 13330 & 12.90 & 0.15 & 12.59 $\pm$ 3.69 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.56 & 11 & 11 \\ 
% 13330           & 13330 & 12.90 & 0.15 & 13.19 $\pm$ 4.40 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.52 & 0 & 9 \\ 
% 13340           & 13340 & 14.20 & 0.15 & 7.83 $\pm$ 2.01 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.20 & 12 & 12 \\ 
% 13340           & 13340 & 14.20 & 0.15 & 8.82 $\pm$ 3.24 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.29 & 0 & 12 \\ 
% 13370           & 13370 & 14.40 & 0.15 & 2.81 $\pm$ 0.41 & 0.42 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.74 & 10 & 10 \\ 
% 13376           & 13376 & 13.00 & 0.15 & 10.77 $\pm$ 3.17 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 1.03 & 0 & 12 \\ 
% 13380           & 13380 & 14.10 & 0.15 & 3.58 $\pm$ 0.68 & 0.32 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.43 & 5 & 5 \\ 
% 13386           & 13386 & 12.30 & 0.15 & 16.01 $\pm$ 3.80 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.34 & 6 & 6 \\ 
% 13386           & 13386 & 12.30 & 0.15 & 16.08 $\pm$ 3.68 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.55 & 11 & 11 \\ 
% 13390           & 13390 & 12.90 & 0.15 & 6.40 $\pm$ 1.49 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.70 & 11 & 11 \\ 
% 13408           & 13408 & 14.70 & 0.15 & 6.84 $\pm$ 2.10 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 12 \\ 
% 13485           & 13485 & 13.30 & 0.15 & 12.07 $\pm$ 2.75 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.37 & 8 & 9 \\ 
% 13485           & 13485 & 13.30 & 0.15 & 10.41 $\pm$ 2.98 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.81 & 0 & 9 \\ 
% 13505           & 13505 & 12.80 & 0.15 & 10.82 $\pm$ 2.36 & 0.11 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.41 & 4 & 5 \\ 
% 13509           & 13509 & 14.30 & 0.15 & 10.56 $\pm$ 3.64 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 12 \\ 
% 13520           & 13520 & 13.10 & 0.15 & 7.31 $\pm$ 1.91 & 0.20 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.81 & 9 & 9 \\ 
% 13520           & 13520 & 13.10 & 0.15 & 8.00 $\pm$ 2.28 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.36 & 6 & 6 \\ 
% 13522           & 13522 & 14.10 & 0.15 & 4.22 $\pm$ 0.98 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.61 & 8 & 8 \\ 
% 13537           & 13537 & 12.80 & 0.15 & 18.08 $\pm$ 7.43 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.45 & 0 & 13 \\ 
% 13538           & 13538 & 13.50 & 0.15 & 4.23 $\pm$ 0.76 & 0.41 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 1.21 & 8 & 8 \\ 
% 13558           & 13558 & 13.30 & 0.15 & 5.98 $\pm$ 1.19 & 0.24 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 8 \\ 
% 13561           & 13561 & 12.40 & 0.15 & 14.39 $\pm$ 3.51 & 0.09 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.94 & 5 & 7 \\ 
% 13561           & 13561 & 12.40 & 0.15 & 14.16 $\pm$ 3.90 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 1.01 & 0 & 7 \\ 
% 13565           & 13565 & 12.80 & 0.15 & 17.71 $\pm$ 6.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 10 \\ 
% 13575           & 13575 & 14.40 & 0.15 & 6.15 $\pm$ 1.36 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.41 & 14 & 15 \\ 
% 13593           & 13593 & 13.90 & 0.15 & 4.80 $\pm$ 1.14 & 0.23 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.83 & 13 & 13 \\ 
% 13593           & 13593 & 13.90 & 0.15 & 3.63 $\pm$ 0.76 & 0.36 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.94 & 10 & 10 \\ 
% 13611           & 13611 & 13.70 & 0.15 & 3.97 $\pm$ 0.78 & 0.38 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.53 & 5 & 6 \\ 
% 13621           & 13621 & 12.70 & 0.15 & 11.16 $\pm$ 2.79 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.61 & 7 & 9 \\ 
% 13628           & 13628 & 13.90 & 0.15 & 4.60 $\pm$ 0.72 & 0.26 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 1.13 & 7 & 7 \\ 
% 13639           & 13639 & 13.70 & 0.15 & 8.28 $\pm$ 2.33 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 7 \\ 
% 13698           & 13698 & 13.20 & 0.15 & 5.56 $\pm$ 0.93 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.65 & 12 & 12 \\ 
% 13728           & 13728 & 13.70 & 0.15 & 4.82 $\pm$ 1.01 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.51 & 12 & 12 \\ 
% 13804           & 13804 & 13.10 & 0.15 & 13.58 $\pm$ 3.89 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 11 \\ 
% 13804           & 13804 & 13.10 & 0.15 & 14.23 $\pm$ 3.83 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.91 & 0 & 8 \\ 
% 13808           & 13808 & 11.90 & 0.15 & 17.61 $\pm$ 4.54 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.64 & 6 & 6 \\ 
% 13815           & 13815 & 12.30 & 0.15 & 15.92 $\pm$ 4.58 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.40 & 10 & 10 \\ 
% 13815           & 13815 & 12.30 & 0.15 & 15.45 $\pm$ 2.95 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.73 & 12 & 12 \\ 
% 13817           & 13817 & 12.20 & 0.15 & 17.83 $\pm$ 5.45 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 9 \\ 
% 13819           & 13819 & 13.40 & 0.15 & 3.91 $\pm$ 0.64 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.27 & 26 & 26 \\ 
% 13832           & 13832 & 10.60 & 0.15 & 46.04 $\pm$ 14.16 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 9 & 9 \\ 
% 13851           & 13851 & 12.20 & 0.15 & 20.77 $\pm$ 6.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.38 & 10 & 10 \\ 
% 13851           & 13851 & 12.20 & 0.15 & 23.00 $\pm$ 5.73 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.37 & 10 & 10 \\ 
% 13853           & 13853 & 14.80 & 0.15 & 5.61 $\pm$ 1.73 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.99 & 0 & 12 \\ 
% 13854           & 13854 & 15.20 & 0.15 & 6.31 $\pm$ 1.83 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.65 & 0 & 14 \\ 
% 13858           & 13858 & 14.80 & 0.15 & 2.87 $\pm$ 0.57 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 6 \\ 
% 13859$^\dagger$ & 13859 & 12.20 & 0.15 & 18.67 $\pm$ 4.79 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.35 & 10 & 11 \\ 
% 13863           & 13863 & 13.60 & 0.15 & 12.73 $\pm$ 4.10 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.42 & 12 & 12 \\ 
% 13871           & 13871 & 15.10 & 0.15 & 4.85 $\pm$ 1.53 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.74 & 0 & 4 \\ 
% 13903           & 13903 & 14.20 & 0.15 & 6.04 $\pm$ 1.66 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.84 & 10 & 12 \\ 
% 13903           & 13903 & 14.20 & 0.15 & 6.81 $\pm$ 1.55 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 15 \\ 
% 13914           & 13914 & 13.20 & 0.15 & 12.44 $\pm$ 3.31 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.35 & 10 & 12 \\ 
% 13917           & 13917 & 12.70 & 0.15 & 17.41 $\pm$ 4.22 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.51 & 0 & 10 \\ 
% 13931           & 13931 & 13.90 & 0.15 & 12.93 $\pm$ 4.00 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 5 \\ 
% 13933           & 13933 & 13.00 & 0.15 & 12.76 $\pm$ 3.90 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 10 \\ 
% 13938           & 13938 & 13.60 & 0.15 & 8.28 $\pm$ 1.92 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 5 \\ 
% 13942           & 13942 & 12.90 & 0.15 & 12.39 $\pm$ 3.08 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 2.28 & 6 & 6 \\ 
% 13943           & 13943 & 13.90 & 0.15 & 4.08 $\pm$ 0.84 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.30 & 0 & 7 \\ 
% 13962           & 13962 & 13.00 & 0.15 & 10.81 $\pm$ 2.78 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 1.01 & 0 & 12 \\ 
% 13968           & 13968 & 11.90 & 0.15 & 23.38 $\pm$ 6.54 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.48 & 11 & 11 \\ 
% 13979           & 13979 & 13.80 & 0.15 & 8.16 $\pm$ 2.52 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.71 & 0 & 9 \\ 
% 13980           & 13980 & 13.60 & 0.15 & 8.09 $\pm$ 1.49 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.62 & 0 & 7 \\ 
% 13980           & 13980 & 13.60 & 0.15 & 8.72 $\pm$ 2.07 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.86 & 0 & 14 \\ 
% 13983           & 13983 & 14.10 & 0.15 & 12.57 $\pm$ 4.72 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.41 & 0 & 13 \\ 
% 13989           & 13989 & 14.10 & 0.15 & 5.55 $\pm$ 1.47 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 6 \\ 
% 13997           & 13997 & 14.90 & 0.15 & 6.09 $\pm$ 1.64 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.53 & 0 & 8 \\ 
% 14001           & 14001 & 13.50 & 0.15 & 3.84 $\pm$ 0.77 & 0.40 $\pm$ 0.25 & 0.95 $\pm$ 0.24 & 0.37 & 16 & 16 \\ 
% 14004           & 14004 & 14.20 & 0.15 & 5.24 $\pm$ 1.20 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.78 & 0 & 10 \\ 
% 14004           & 14004 & 14.20 & 0.15 & 6.38 $\pm$ 1.45 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.84 & 0 & 11 \\ 
% 14032           & 14032 & 13.40 & 0.15 & 4.29 $\pm$ 0.71 & 0.40 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.83 & 5 & 5 \\ 
% 14033           & 14033 & 14.10 & 0.15 & 7.62 $\pm$ 2.26 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.22 & 0 & 9 \\ 
% 14037           & 14037 & 13.00 & 0.15 & 8.85 $\pm$ 2.01 & 0.14 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 5 \\ 
% 14051           & 14051 & 14.50 & 0.15 & 3.67 $\pm$ 0.95 & 0.21 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 5 \\ 
% 14054           & 14054 & 15.70 & 0.15 & 4.12 $\pm$ 1.27 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.56 & 0 & 9 \\ 
% 14063           & 14063 & 13.90 & 0.15 & 9.93 $\pm$ 3.11 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.63 & 0 & 12 \\ 
% 14082           & 14082 & 15.60 & 0.15 & 2.78 $\pm$ 0.67 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 4 \\ 
% 14089           & 14089 & 14.10 & 0.15 & 4.78 $\pm$ 0.83 & 0.21 $\pm$ 0.09 & 0.95 $\pm$ 0.15 & 0.64 & 12 & 12 \\ 
% 14095           & 14095 & 13.20 & 0.15 & 6.07 $\pm$ 0.89 & 0.32 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.30 & 13 & 13 \\ 
% 14095           & 14095 & 13.20 & 0.15 & 5.13 $\pm$ 1.29 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.93 & 16 & 16 \\ 
% 14101           & 14101 & 13.90 & 0.15 & 10.12 $\pm$ 3.47 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.61 & 0 & 13 \\ 
% 14101           & 14101 & 13.90 & 0.15 & 11.92 $\pm$ 3.91 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 8 \\ 
% 14133           & 14133 & 14.10 & 0.15 & 3.54 $\pm$ 0.55 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.50 & 6 & 6 \\ 
% 14157           & 14157 & 14.10 & 0.15 & 4.06 $\pm$ 0.83 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 7 \\ 
% 14158           & 14158 & 14.10 & 0.15 & 5.44 $\pm$ 1.49 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.42 & 8 & 9 \\ 
% 14179           & 14179 & 14.10 & 0.15 & 6.65 $\pm$ 1.53 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.59 & 11 & 11 \\ 
% 14179           & 14179 & 14.10 & 0.15 & 7.79 $\pm$ 2.31 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 12 \\ 
% 14190           & 14190 & 13.10 & 0.15 & 13.67 $\pm$ 5.00 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.34 & 0 & 5 \\ 
% 14196           & 14196 & 13.40 & 0.15 & 3.77 $\pm$ 0.52 & 0.54 $\pm$ 0.26 & 0.95 $\pm$ 0.21 & 0.30 & 14 & 14 \\ 
% 14199           & 14199 & 13.20 & 0.15 & 8.96 $\pm$ 2.43 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.41 & 13 & 13 \\ 
% 14201           & 14201 & 12.80 & 0.15 & 8.39 $\pm$ 2.24 & 0.19 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.81 & 5 & 5 \\ 
% 14202           & 14202 & 13.40 & 0.15 & 4.57 $\pm$ 0.78 & 0.35 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.52 & 14 & 14 \\ 
% 14206           & 14206 & 12.90 & 0.15 & 13.38 $\pm$ 4.09 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 1.11 & 19 & 20 \\ 
% 14215           & 14215 & 14.00 & 0.15 & 8.21 $\pm$ 2.00 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.19 & 11 & 13 \\ 
% 14220           & 14220 & 12.40 & 0.15 & 21.77 $\pm$ 5.59 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.37 & 0 & 6 \\ 
% 14255           & 14255 & 13.10 & 0.15 & 12.48 $\pm$ 3.10 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.46 & 8 & 8 \\ 
% 14274           & 14274 & 12.50 & 0.15 & 17.94 $\pm$ 7.18 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.30 & 5 & 5 \\ 
% 14274           & 14274 & 12.50 & 0.15 & 15.62 $\pm$ 4.93 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.93 & 11 & 11 \\ 
% 14291           & 14291 & 13.90 & 0.15 & 6.72 $\pm$ 1.58 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.80 & 0 & 13 \\ 
% 14299           & 14299 & 13.50 & 0.15 & 5.19 $\pm$ 1.12 & 0.26 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.46 & 10 & 10 \\ 
% 14310           & 14310 & 13.80 & 0.15 & 7.19 $\pm$ 1.67 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.70 & 0 & 7 \\ 
% 14341           & 14341 & 13.60 & 0.15 & 12.70 $\pm$ 4.03 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.49 & 9 & 13 \\ 
% 14341           & 14341 & 13.60 & 0.15 & 14.66 $\pm$ 3.63 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.18 & 0 & 6 \\ 
% 14355           & 14355 & 14.70 & 0.15 & 6.31 $\pm$ 1.78 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.91 & 10 & 12 \\ 
% 14356           & 14356 & 14.80 & 0.15 & 6.20 $\pm$ 1.19 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.37 & 0 & 10 \\ 
% 14380$^\dagger$ & 14380 & 13.10 & 0.15 & 12.61 $\pm$ 2.83 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.13 & 5 & 6 \\ 
% 14380           & 14380 & 13.10 & 0.15 & 7.45 $\pm$ 1.18 & 0.17 $\pm$ 0.11 & 0.95 $\pm$ 0.14 & 0.82 & 8 & 9 \\ 
% 14409           & 14409 & 11.90 & 0.15 & 21.24 $\pm$ 4.78 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.59 & 19 & 19 \\ 
% 14426           & 14426 & 13.70 & 0.15 & 11.10 $\pm$ 3.95 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.24 & 0 & 4 \\ 
% 14429           & 14429 & 13.90 & 0.15 & 5.34 $\pm$ 1.22 & 0.20 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.17 & 18 & 18 \\ 
% 14441           & 14441 & 13.40 & 0.15 & 7.63 $\pm$ 1.82 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.77 & 5 & 7 \\ 
% 14448           & 14448 & 13.40 & 0.15 & 7.87 $\pm$ 2.15 & 0.12 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.64 & 0 & 6 \\ 
% 14451           & 14451 & 12.30 & 0.15 & 11.03 $\pm$ 3.56 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.50 & 8 & 8 \\ 
% 14455           & 14455 & 14.10 & 0.15 & 3.69 $\pm$ 0.52 & 0.35 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.59 & 8 & 8 \\ 
% 14466           & 14466 & 14.60 & 0.15 & 4.78 $\pm$ 1.27 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 7 \\ 
% 14469           & 14469 & 13.50 & 0.15 & 4.02 $\pm$ 0.75 & 0.39 $\pm$ 0.25 & 0.95 $\pm$ 0.23 & 0.53 & 14 & 15 \\ 
% 14471           & 14471 & 13.70 & 0.15 & 4.59 $\pm$ 0.84 & 0.27 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.64 & 13 & 13 \\ 
% 14475           & 14475 & 14.30 & 0.15 & 6.18 $\pm$ 1.64 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 8 \\ 
% 14475           & 14475 & 14.30 & 0.15 & 6.48 $\pm$ 1.88 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 10 \\ 
% 14476           & 14476 & 12.90 & 0.15 & 6.17 $\pm$ 1.42 & 0.31 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.68 & 8 & 8 \\ 
% 14482           & 14482 & 14.40 & 0.15 & 5.37 $\pm$ 1.30 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 7 \\ 
% 14510           & 14510 & 13.70 & 0.15 & 5.16 $\pm$ 1.05 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.48 & 5 & 6 \\ 
% 14517           & 14517 & 13.90 & 0.15 & 9.90 $\pm$ 2.48 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 12 \\ 
% 14551           & 14551 & 13.40 & 0.15 & 7.78 $\pm$ 2.32 & 0.13 $\pm$ 0.13 & 0.95 $\pm$ 0.25 & 0.40 & 0 & 5 \\ 
% 14566           & 14566 & 13.70 & 0.15 & 11.83 $\pm$ 3.79 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 6 \\ 
% 14607           & 14607 & 14.00 & 0.15 & 3.98 $\pm$ 0.92 & 0.28 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.56 & 4 & 5 \\ 
% 14620           & 14620 & 14.60 & 0.15 & 5.26 $\pm$ 1.64 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 11 \\ 
% 14629           & 14629 & 14.60 & 0.15 & 2.59 $\pm$ 0.51 & 0.40 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.55 & 5 & 5 \\ 
% 14649           & 14649 & 12.70 & 0.15 & 15.44 $\pm$ 4.80 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.27 & 5 & 5 \\ 
% 14649           & 14649 & 12.70 & 0.15 & 15.81 $\pm$ 5.46 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.57 & 9 & 9 \\ 
% 14671           & 14671 & 13.80 & 0.15 & 6.11 $\pm$ 1.29 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 8 \\ 
% 14678           & 14678 & 14.40 & 0.15 & 4.00 $\pm$ 1.02 & 0.19 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.35 & 0 & 7 \\ 
% 14716           & 14716 & 12.90 & 0.15 & 11.24 $\pm$ 2.94 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.87 & 0 & 6 \\ 
% 14726           & 14726 & 12.50 & 0.15 & 20.41 $\pm$ 6.68 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 6 \\ 
% 14728           & 14728 & 14.00 & 0.15 & 3.36 $\pm$ 0.39 & 0.42 $\pm$ 0.14 & 0.95 $\pm$ 0.15 & 0.86 & 10 & 11 \\ 
% 14732           & 14732 & 13.20 & 0.15 & 10.28 $\pm$ 2.80 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.33 & 0 & 4 \\ 
% 14736           & 14736 & 13.10 & 0.15 & 13.91 $\pm$ 3.62 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 9 \\ 
% 14803           & 14803 & 14.90 & 0.15 & 4.27 $\pm$ 0.83 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.66 & 0 & 14 \\ 
% 14807           & 14807 & 14.40 & 0.15 & 8.49 $\pm$ 2.06 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.67 & 0 & 10 \\ 
% 14811           & 14811 & 13.70 & 0.15 & 9.52 $\pm$ 2.55 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.88 & 0 & 6 \\ 
% 14822           & 14822 & 12.80 & 0.15 & 18.22 $\pm$ 5.89 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 10 \\ 
% 14846           & 14846 & 13.70 & 0.15 & 5.84 $\pm$ 1.54 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 12 \\ 
% 14857           & 14857 & 14.30 & 0.15 & 3.72 $\pm$ 0.87 & 0.24 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 6 \\ 
% 14868           & 14868 & 14.50 & 0.15 & 5.47 $\pm$ 1.47 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.15 & 10 & 10 \\ 
% 14868           & 14868 & 14.50 & 0.15 & 5.90 $\pm$ 1.57 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 9 \\ 
% 14874           & 14874 & 13.70 & 0.15 & 3.85 $\pm$ 0.58 & 0.39 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.61 & 11 & 12 \\ 
% 14883           & 14883 & 13.30 & 0.15 & 10.01 $\pm$ 2.49 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.31 & 0 & 4 \\ 
% 14886           & 14886 & 14.80 & 0.15 & 4.91 $\pm$ 1.46 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 13 \\ 
% 14889           & 14889 & 12.70 & 0.15 & 13.54 $\pm$ 4.27 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 6 \\ 
% 14891           & 14891 & 14.20 & 0.15 & 9.29 $\pm$ 2.71 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.18 & 0 & 4 \\ 
% 14921           & 14921 & 13.80 & 0.15 & 3.83 $\pm$ 0.92 & 0.32 $\pm$ 0.21 & 0.95 $\pm$ 0.24 & 1.12 & 15 & 15 \\ 
% 14927           & 14927 & 13.80 & 0.15 & 4.15 $\pm$ 0.81 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.95 & 12 & 12 \\ 
% 14935           & 14935 & 13.80 & 0.15 & 9.77 $\pm$ 3.00 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.26 & 0 & 10 \\ 
% 14942           & 14942 & 13.30 & 0.15 & 16.81 $\pm$ 6.49 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.52 & 0 & 9 \\ 
% 14951           & 14951 & 13.80 & 0.15 & 3.61 $\pm$ 0.67 & 0.44 $\pm$ 0.21 & 0.95 $\pm$ 0.22 & 1.07 & 16 & 16 \\ 
% 14984           & 14984 & 13.50 & 0.15 & 6.90 $\pm$ 1.72 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.91 & 0 & 13 \\ 
% 14988           & 14988 & 13.30 & 0.15 & 14.03 $\pm$ 3.77 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 4 \\ 
% 14991           & 14991 & 13.10 & 0.15 & 16.63 $\pm$ 5.27 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 7 \\ 
% 14995           & 14995 & 12.90 & 0.15 & 14.62 $\pm$ 4.24 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 9 \\ 
% 14996           & 14996 & 14.30 & 0.15 & 4.96 $\pm$ 1.36 & 0.14 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 9 \\ 
% 14999           & 14999 & 12.50 & 0.15 & 7.61 $\pm$ 1.35 & 0.28 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.61 & 16 & 17 \\ 
% 15018           & 15018 & 14.30 & 0.15 & 7.86 $\pm$ 2.58 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.54 & 0 & 6 \\ 
% 15028           & 15028 & 14.70 & 0.15 & 5.19 $\pm$ 1.27 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 11 \\ 
% 15056           & 15056 & 13.00 & 0.15 & 15.59 $\pm$ 4.91 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 8 \\ 
% 15061           & 15061 & 13.20 & 0.15 & 11.86 $\pm$ 3.35 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 15 \\ 
% 15070           & 15070 & 13.80 & 0.15 & 3.61 $\pm$ 0.66 & 0.42 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.85 & 17 & 17 \\ 
% 15073           & 15073 & 13.00 & 0.15 & 16.64 $\pm$ 5.77 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.42 & 13 & 14 \\ 
% 15082           & 15082 & 12.20 & 0.15 & 21.07 $\pm$ 5.22 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.30 & 3 & 6 \\ 
% 15101           & 15101 & 13.10 & 0.15 & 14.01 $\pm$ 4.56 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 11 \\ 
% 15104           & 15104 & 12.70 & 0.15 & 15.06 $\pm$ 3.50 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.33 & 0 & 11 \\ 
% 15112           & 15112 & 14.20 & 0.15 & 7.27 $\pm$ 1.50 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 1.22 & 11 & 11 \\ 
% 15112           & 15112 & 14.20 & 0.15 & 6.32 $\pm$ 2.06 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.99 & 11 & 12 \\ 
% 15124           & 15124 & 13.50 & 0.15 & 10.34 $\pm$ 2.57 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 4 \\ 
% 15127           & 15127 & 12.10 & 0.15 & 20.68 $\pm$ 6.79 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.59 & 14 & 15 \\ 
% 15143           & 15143 & 12.80 & 0.15 & 10.50 $\pm$ 2.32 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.22 & 0 & 4 \\ 
% 15153           & 15153 & 12.60 & 0.15 & 16.31 $\pm$ 4.32 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 10 \\ 
% 15158           & 15158 & 13.50 & 0.15 & 4.47 $\pm$ 0.58 & 0.35 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.51 & 0 & 5 \\ 
% 15161           & 15161 & 11.50 & 0.15 & 27.82 $\pm$ 7.90 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.97 & 10 & 10 \\ 
% 15166           & 15166 & 12.70 & 0.15 & 7.83 $\pm$ 1.53 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.47 & 8 & 8 \\ 
% 15179           & 15179 & 13.80 & 0.15 & 4.92 $\pm$ 0.93 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.34 & 14 & 14 \\ 
% 15185           & 15185 & 13.50 & 0.15 & 12.55 $\pm$ 3.73 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 9 \\ 
% 15201           & 15201 & 13.80 & 0.15 & 5.00 $\pm$ 1.23 & 0.22 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.28 & 11 & 11 \\ 
% 15208           & 15208 & 14.30 & 0.15 & 5.30 $\pm$ 1.20 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.63 & 0 & 16 \\ 
% 15246           & 15246 & 14.10 & 0.15 & 7.18 $\pm$ 1.53 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.83 & 0 & 8 \\ 
% 15249           & 15249 & 12.20 & 0.15 & 15.70 $\pm$ 3.37 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.54 & 4 & 4 \\ 
% 15249           & 15249 & 12.20 & 0.15 & 12.57 $\pm$ 3.71 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.30 & 7 & 7 \\ 
% 15253           & 15253 & 14.30 & 0.15 & 5.39 $\pm$ 1.24 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.58 & 0 & 7 \\ 
% 15254           & 15254 & 13.90 & 0.15 & 3.44 $\pm$ 0.59 & 0.41 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.29 & 8 & 8 \\ 
% 15256           & 15256 & 12.70 & 0.15 & 14.88 $\pm$ 4.07 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 7 \\ 
% 15261           & 15261 & 13.40 & 0.15 & 10.21 $\pm$ 2.37 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.68 & 0 & 7 \\ 
% 15263           & 15263 & 14.50 & 0.15 & 3.98 $\pm$ 1.19 & 0.18 $\pm$ 0.13 & 0.95 $\pm$ 0.24 & 0.83 & 0 & 10 \\ 
% 15264           & 15264 & 15.10 & 0.15 & 5.72 $\pm$ 1.72 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 9 \\ 
% 15265           & 15265 & 14.50 & 0.15 & 6.64 $\pm$ 1.83 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.54 & 13 & 14 \\ 
% 15276           & 15276 & 12.40 & 0.15 & 8.59 $\pm$ 2.48 & 0.24 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.82 & 27 & 27 \\ 
% 15285           & 15285 & 13.70 & 0.15 & 14.41 $\pm$ 3.69 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.33 & 0 & 5 \\ 
% 15290           & 15290 & 13.00 & 0.15 & 12.16 $\pm$ 3.52 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.25 & 0 & 5 \\ 
% 15292           & 15292 & 13.00 & 0.15 & 11.22 $\pm$ 3.09 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.84 & 0 & 6 \\ 
% 15293           & 15293 & 14.60 & 0.15 & 6.82 $\pm$ 1.74 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.08 & 0 & 12 \\ 
% 15312           & 15312 & 14.20 & 0.15 & 9.98 $\pm$ 2.79 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 8 \\ 
% 15317           & 15317 & 13.80 & 0.15 & 3.63 $\pm$ 0.82 & 0.41 $\pm$ 0.23 & 0.95 $\pm$ 0.24 & 0.63 & 11 & 11 \\ 
% 15318           & 15318 & 13.00 & 0.15 & 7.04 $\pm$ 1.41 & 0.24 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.83 & 9 & 10 \\ 
% 15321           & 15321 & 13.70 & 0.15 & 4.25 $\pm$ 0.95 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.76 & 10 & 10 \\ 
% 15322           & 15322 & 13.50 & 0.15 & 4.87 $\pm$ 1.04 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 1.05 & 18 & 19 \\ 
% 15333           & 15333 & 13.50 & 0.15 & 8.28 $\pm$ 1.46 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.30 & 14 & 14 \\ 
% 15345           & 15345 & 14.40 & 0.15 & 8.34 $\pm$ 2.73 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.35 & 0 & 4 \\ 
% 15363           & 15363 & 14.30 & 0.15 & 2.54 $\pm$ 0.33 & 0.55 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.49 & 4 & 6 \\ 
% 15365           & 15365 & 14.10 & 0.15 & 5.96 $\pm$ 1.46 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 8 \\ 
% 15393           & 15393 & 13.50 & 0.15 & 10.83 $\pm$ 2.98 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.84 & 0 & 14 \\ 
% 15422           & 15422 & 13.10 & 0.15 & 9.48 $\pm$ 2.31 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 6 \\ 
% 15438           & 15438 & 13.30 & 0.15 & 5.80 $\pm$ 0.95 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.44 & 6 & 6 \\ 
% 15445           & 15445 & 13.50 & 0.15 & 12.76 $\pm$ 4.97 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 6 \\ 
% 15445           & 15445 & 13.50 & 0.15 & 12.92 $\pm$ 4.91 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.37 & 0 & 8 \\ 
% 15446           & 15446 & 14.00 & 0.15 & 3.67 $\pm$ 0.56 & 0.33 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 6 \\ 
% 15450           & 15450 & 13.40 & 0.15 & 9.97 $\pm$ 3.37 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.52 & 11 & 11 \\ 
% 15454           & 15454 & 12.80 & 0.15 & 15.21 $\pm$ 4.62 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.74 & 12 & 13 \\ 
% 15484           & 15484 & 13.20 & 0.15 & 15.49 $\pm$ 4.35 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 5 \\ 
% 15488           & 15488 & 12.40 & 0.15 & 18.62 $\pm$ 5.39 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 8 \\ 
% 15489           & 15489 & 12.70 & 0.15 & 9.49 $\pm$ 2.20 & 0.20 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.62 & 14 & 14 \\ 
% 15494           & 15494 & 13.70 & 0.15 & 8.16 $\pm$ 1.94 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 11 \\ 
% 15494           & 15494 & 13.70 & 0.15 & 8.19 $\pm$ 2.32 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 11 \\ 
% 15518           & 15518 & 13.20 & 0.15 & 12.72 $\pm$ 3.76 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.51 & 11 & 11 \\ 
% 15532           & 15532 & 12.50 & 0.15 & 18.59 $\pm$ 4.68 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 1.11 & 0 & 9 \\ 
% 15549           & 15549 & 13.70 & 0.15 & 4.21 $\pm$ 0.67 & 0.34 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 1.23 & 5 & 5 \\ 
% 15580           & 15580 & 13.00 & 0.15 & 10.73 $\pm$ 3.57 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 6 \\ 
% 15602           & 15602 & 13.30 & 0.15 & 13.37 $\pm$ 3.97 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.77 & 0 & 5 \\ 
% 15630           & 15630 & 14.20 & 0.15 & 4.31 $\pm$ 0.96 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.23 & 5 & 5 \\ 
% 15659           & 15659 & 13.70 & 0.15 & 12.36 $\pm$ 4.17 & 0.04 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.56 & 0 & 6 \\ 
% 15701           & 15701 & 14.20 & 0.15 & 8.50 $\pm$ 2.16 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.90 & 14 & 14 \\ 
% 15702           & 15702 & 13.00 & 0.15 & 7.14 $\pm$ 1.74 & 0.21 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.61 & 9 & 10 \\ 
% 15720           & 15720 & 13.50 & 0.15 & 14.06 $\pm$ 3.58 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.28 & 8 & 8 \\ 
% 15720           & 15720 & 13.50 & 0.15 & 14.81 $\pm$ 3.47 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.20 & 0 & 5 \\ 
% 15726           & 15726 & 14.80 & 0.15 & 2.90 $\pm$ 0.68 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 7 \\ 
% 15729           & 15729 & 14.80 & 0.15 & 5.41 $\pm$ 1.16 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.41 & 0 & 6 \\ 
% 15736           & 15736 & 13.50 & 0.15 & 7.83 $\pm$ 2.03 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.72 & 10 & 13 \\ 
% 15744           & 15744 & 13.50 & 0.15 & 9.94 $\pm$ 2.10 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.64 & 11 & 12 \\ 
% 15746           & 15746 & 14.50 & 0.15 & 6.06 $\pm$ 1.48 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.85 & 0 & 7 \\ 
% 15748           & 15748 & 13.20 & 0.15 & 11.96 $\pm$ 3.22 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.55 & 10 & 10 \\ 
% 15748           & 15748 & 13.20 & 0.15 & 13.29 $\pm$ 4.02 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 7 & 8 \\ 
% 15749           & 15749 & 14.30 & 0.15 & 4.20 $\pm$ 0.90 & 0.21 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.54 & 10 & 11 \\ 
% 15750           & 15750 & 13.50 & 0.15 & 6.07 $\pm$ 1.38 & 0.19 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 10 \\ 
% 15752           & 15752 & 13.00 & 0.15 & 14.04 $\pm$ 3.39 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.89 & 0 & 12 \\ 
% 15754           & 15754 & 14.00 & 0.15 & 8.67 $\pm$ 2.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.29 & 5 & 5 \\ 
% 15758           & 15758 & 13.90 & 0.15 & 8.36 $\pm$ 2.06 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 10 & 10 \\ 
% 15763           & 15763 & 13.30 & 0.15 & 14.10 $\pm$ 3.76 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 8 \\ 
% 15763           & 15763 & 13.30 & 0.15 & 14.12 $\pm$ 3.50 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.37 & 0 & 9 \\ 
% 15769           & 15769 & 15.00 & 0.15 & 4.79 $\pm$ 1.30 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.14 & 0 & 14 \\ 
% 15824           & 15824 & 14.50 & 0.15 & 7.79 $\pm$ 2.03 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.17 & 0 & 12 \\ 
% 15834           & 15834 & 13.30 & 0.15 & 6.01 $\pm$ 1.50 & 0.23 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.52 & 6 & 8 \\ 
% 15842           & 15842 & 14.20 & 0.15 & 5.57 $\pm$ 1.14 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 4 \\ 
% 15851           & 15851 & 13.10 & 0.15 & 6.41 $\pm$ 1.25 & 0.25 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.48 & 4 & 4 \\ 
% 15856           & 15856 & 13.30 & 0.15 & 6.73 $\pm$ 1.45 & 0.20 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.27 & 8 & 8 \\ 
% 15909           & 15909 & 14.40 & 0.15 & 3.92 $\pm$ 0.88 & 0.20 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 11 \\ 
% 15931           & 15931 & 13.00 & 0.15 & 13.28 $\pm$ 4.43 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 11 \\ 
% 15938           & 15938 & 13.60 & 0.15 & 4.90 $\pm$ 1.15 & 0.27 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.30 & 7 & 7 \\ 
% 15948           & 15948 & 13.20 & 0.15 & 12.44 $\pm$ 2.64 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.66 & 0 & 11 \\ 
% 15958           & 15958 & 14.40 & 0.15 & 7.88 $\pm$ 1.89 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 13 & 15 \\ 
% 15962           & 15962 & 14.40 & 0.15 & 7.06 $\pm$ 1.91 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 8 \\ 
% 15966           & 15966 & 12.60 & 0.15 & 15.24 $\pm$ 5.03 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.32 & 5 & 6 \\ 
% 15981           & 15981 & 13.10 & 0.15 & 5.97 $\pm$ 1.31 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.81 & 7 & 8 \\ 
% 15981           & 15981 & 13.10 & 0.15 & 8.92 $\pm$ 2.14 & 0.13 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 7 \\ 
% 15988           & 15988 & 14.00 & 0.15 & 3.65 $\pm$ 0.70 & 0.33 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.44 & 9 & 9 \\ 
% 16007           & 16007 & 13.80 & 0.15 & 4.09 $\pm$ 1.00 & 0.32 $\pm$ 0.19 & 0.95 $\pm$ 0.24 & 0.62 & 7 & 9 \\ 
% 16018           & 16018 & 12.40 & 0.15 & 20.18 $\pm$ 6.15 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.34 & 13 & 13 \\ 
% 16025           & 16025 & 14.20 & 0.15 & 3.82 $\pm$ 0.52 & 0.27 $\pm$ 0.10 & 0.95 $\pm$ 0.14 & 0.56 & 7 & 8 \\ 
% 16025           & 16025 & 14.20 & 0.15 & 3.49 $\pm$ 0.52 & 0.33 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.99 & 16 & 16 \\ 
% 16029           & 16029 & 12.00 & 0.15 & 22.29 $\pm$ 7.90 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.95 & 14 & 14 \\ 
% 16029           & 16029 & 12.00 & 0.15 & 19.72 $\pm$ 6.08 & 0.07 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.95 & 0 & 8 \\ 
% 16035           & 16035 & 12.70 & 0.15 & 15.54 $\pm$ 4.46 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.42 & 9 & 9 \\ 
% 16035           & 16035 & 12.70 & 0.15 & 13.75 $\pm$ 4.69 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.45 & 0 & 11 \\ 
% 16059           & 16059 & 13.70 & 0.15 & 11.32 $\pm$ 3.58 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 16 \\ 
% 16081           & 16081 & 12.80 & 0.15 & 11.42 $\pm$ 3.07 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 8 \\ 
% 16094           & 16094 & 15.40 & 0.15 & 4.72 $\pm$ 1.49 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.57 & 0 & 6 \\ 
% 16106           & 16106 & 13.90 & 0.15 & 6.44 $\pm$ 1.67 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 11 \\ 
% 16106           & 16106 & 13.90 & 0.15 & 6.96 $\pm$ 1.63 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 13 \\ 
% 16133           & 16133 & 12.50 & 0.15 & 25.87 $\pm$ 11.08 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.32 & 0 & 11 \\ 
% 16133           & 16133 & 12.50 & 0.15 & 25.98 $\pm$ 7.69 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.70 & 0 & 6 \\ 
% 16151           & 16151 & 13.60 & 0.15 & 8.37 $\pm$ 2.66 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.77 & 0 & 8 \\ 
% 16156           & 16156 & 12.40 & 0.15 & 16.88 $\pm$ 5.07 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 4 \\ 
% 16171           & 16171 & 13.60 & 0.15 & 12.35 $\pm$ 3.85 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 20 \\ 
% 16180           & 16180 & 14.30 & 0.15 & 2.87 $\pm$ 0.55 & 0.41 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.79 & 8 & 8 \\ 
% 16196           & 16196 & 12.70 & 0.15 & 16.92 $\pm$ 4.24 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.14 & 4 & 6 \\ 
% 16198           & 16198 & 13.30 & 0.15 & 5.50 $\pm$ 0.91 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 1.01 & 13 & 13 \\ 
% 16213           & 16213 & 12.90 & 0.15 & 20.13 $\pm$ 5.44 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.46 & 0 & 5 \\ 
% 16242           & 16242 & 13.80 & 0.15 & 7.89 $\pm$ 1.89 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 6 \\ 
% 16243           & 16243 & 12.80 & 0.15 & 11.63 $\pm$ 2.75 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.76 & 6 & 6 \\ 
% 16257           & 16257 & 12.40 & 0.15 & 21.97 $\pm$ 6.38 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.20 & 11 & 13 \\ 
% 16346           & 16346 & 13.00 & 0.15 & 14.07 $\pm$ 3.52 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.66 & 7 & 9 \\ 
% 16346           & 16346 & 13.00 & 0.15 & 12.62 $\pm$ 2.99 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.50 & 10 & 11 \\ 
% 16353           & 16353 & 14.40 & 0.15 & 8.53 $\pm$ 2.47 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.70 & 0 & 14 \\ 
% 16356           & 16356 & 12.50 & 0.15 & 15.67 $\pm$ 3.09 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.70 & 0 & 5 \\ 
% 16359           & 16359 & 14.50 & 0.15 & 7.27 $\pm$ 1.32 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 1.36 & 0 & 25 \\ 
% 16398           & 16398 & 14.60 & 0.15 & 3.44 $\pm$ 0.69 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.38 & 11 & 13 \\ 
% 16399           & 16399 & 14.30 & 0.15 & 7.05 $\pm$ 1.86 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 16 \\ 
% 16405           & 16405 & 13.60 & 0.15 & 4.45 $\pm$ 0.65 & 0.32 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.76 & 11 & 11 \\ 
% 16415           & 16415 & 13.60 & 0.15 & 8.40 $\pm$ 2.41 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 7 \\ 
% 16421           & 16421 & 14.40 & 0.15 & 3.61 $\pm$ 0.82 & 0.27 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.81 & 13 & 13 \\ 
% 16444           & 16444 & 14.00 & 0.15 & 3.50 $\pm$ 0.55 & 0.36 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.43 & 7 & 8 \\ 
% 16461           & 16461 & 11.90 & 0.15 & 30.61 $\pm$ 11.62 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.50 & 7 & 7 \\ 
% 16461           & 16461 & 11.90 & 0.15 & 31.82 $\pm$ 12.63 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.80 & 0 & 5 \\ 
% 16464           & 16464 & 14.30 & 0.15 & 5.59 $\pm$ 1.40 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 13 \\ 
% 16467           & 16467 & 12.30 & 0.15 & 20.08 $\pm$ 7.77 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.40 & 6 & 6 \\ 
% 16467           & 16467 & 12.30 & 0.15 & 17.74 $\pm$ 5.18 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.70 & 4 & 4 \\ 
% 16485           & 16485 & 13.20 & 0.15 & 15.48 $\pm$ 4.63 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 6 \\ 
% 16490           & 16490 & 14.70 & 0.15 & 2.72 $\pm$ 0.51 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.45 & 17 & 17 \\ 
% 16513           & 16513 & 12.70 & 0.15 & 8.05 $\pm$ 1.94 & 0.23 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.64 & 11 & 12 \\ 
% 16516           & 16516 & 14.80 & 0.15 & 4.45 $\pm$ 1.19 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 8 \\ 
% 16518           & 16518 & 13.70 & 0.15 & 4.10 $\pm$ 0.95 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.24 & 0.79 & 6 & 6 \\ 
% 16534           & 16534 & 14.20 & 0.15 & 3.44 $\pm$ 0.57 & 0.31 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 10 \\ 
% 16549           & 16549 & 13.10 & 0.15 & 13.93 $\pm$ 3.88 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.32 & 10 & 14 \\ 
% 16549           & 16549 & 13.10 & 0.15 & 12.55 $\pm$ 4.08 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.11 & 0 & 4 \\ 
% 16550           & 16550 & 14.00 & 0.15 & 7.63 $\pm$ 2.20 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 12 \\ 
% 16550           & 16550 & 14.00 & 0.15 & 8.35 $\pm$ 2.59 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 7 \\ 
% 16552           & 16552 & 14.10 & 0.15 & 6.42 $\pm$ 1.40 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 1.39 & 0 & 21 \\ 
% 16563           & 16563 & 12.50 & 0.15 & 16.77 $\pm$ 5.16 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 1.10 & 9 & 9 \\ 
% 16583           & 16583 & 12.10 & 0.15 & 17.59 $\pm$ 4.78 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 6 \\ 
% 16593           & 16593 & 12.70 & 0.15 & 13.04 $\pm$ 3.36 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.72 & 6 & 6 \\ 
% 16597           & 16597 & 13.40 & 0.15 & 10.56 $\pm$ 2.92 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 14 \\ 
% 16606           & 16606 & 13.80 & 0.15 & 4.89 $\pm$ 0.90 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.37 & 6 & 7 \\ 
% 16641           & 16641 & 13.40 & 0.15 & 6.17 $\pm$ 1.36 & 0.24 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 1.37 & 16 & 16 \\ 
% 16641           & 16641 & 13.40 & 0.15 & 5.38 $\pm$ 1.00 & 0.29 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 1.31 & 10 & 11 \\ 
% 16659           & 16659 & 13.90 & 0.15 & 4.13 $\pm$ 0.80 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.47 & 9 & 9 \\ 
% 16659           & 16659 & 13.90 & 0.15 & 3.84 $\pm$ 0.95 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 1.16 & 8 & 10 \\ 
% 16669           & 16669 & 14.30 & 0.15 & 2.99 $\pm$ 0.53 & 0.34 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.86 & 17 & 17 \\ 
% 16671           & 16671 & 12.70 & 0.15 & 18.56 $\pm$ 7.09 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.51 & 5 & 9 \\ 
% 16685           & 16685 & 13.30 & 0.15 & 6.62 $\pm$ 1.20 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 1.04 & 8 & 9 \\ 
% 16698           & 16698 & 13.50 & 0.15 & 12.07 $\pm$ 3.16 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.19 & 11 & 11 \\ 
% 16698           & 16698 & 13.50 & 0.15 & 10.19 $\pm$ 2.71 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.37 & 0 & 10 \\ 
% 16721           & 16721 & 14.50 & 0.15 & 6.48 $\pm$ 2.11 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.68 & 0 & 9 \\ 
% 16755           & 16755 & 14.70 & 0.15 & 2.90 $\pm$ 0.71 & 0.29 $\pm$ 0.17 & 0.95 $\pm$ 0.24 & 0.29 & 7 & 8 \\ 
% 16774           & 16774 & 13.20 & 0.15 & 8.05 $\pm$ 1.79 & 0.14 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.18 & 7 & 7 \\ 
% 16785           & 16785 & 11.40 & 0.15 & 30.77 $\pm$ 10.30 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.35 & 12 & 12 \\ 
% 16804           & 16804 & 13.20 & 0.15 & 6.96 $\pm$ 1.21 & 0.17 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.73 & 10 & 10 \\ 
% 16817           & 16817 & 14.90 & 0.15 & 4.38 $\pm$ 1.13 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 9 \\ 
% 16832           & 16832 & 14.90 & 0.15 & 3.19 $\pm$ 0.91 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.47 & 0 & 7 \\ 
% 16852           & 16852 & 13.90 & 0.15 & 4.25 $\pm$ 1.09 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.50 & 7 & 7 \\ 
% 16863           & 16863 & 14.00 & 0.15 & 7.23 $\pm$ 1.39 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.66 & 9 & 11 \\ 
% 16878           & 16878 & 12.90 & 0.15 & 11.88 $\pm$ 3.90 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.23 & 13 & 12 \\ 
% 16913           & 16913 & 13.20 & 0.15 & 10.53 $\pm$ 2.64 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.26 & 0 & 5 \\ 
% 16913           & 16913 & 13.20 & 0.15 & 10.66 $\pm$ 2.83 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 8 \\ 
% 16941           & 16941 & 12.60 & 0.15 & 21.55 $\pm$ 6.43 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.12 & 8 & 8 \\ 
% 16944           & 16944 & 14.60 & 0.15 & 4.21 $\pm$ 0.91 & 0.14 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 9 \\ 
% 16955           & 16955 & 12.50 & 0.15 & 10.56 $\pm$ 2.55 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.59 & 8 & 8 \\ 
% 16975           & 16975 & 13.70 & 0.15 & 6.32 $\pm$ 1.56 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.56 & 17 & 18 \\ 
% 16977           & 16977 & 13.70 & 0.15 & 5.15 $\pm$ 1.28 & 0.25 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.57 & 11 & 11 \\ 
% 16994           & 16994 & 13.20 & 0.15 & 8.44 $\pm$ 1.85 & 0.16 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.75 & 6 & 6 \\ 
% 16994           & 16994 & 13.20 & 0.15 & 9.01 $\pm$ 2.92 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.97 & 15 & 15 \\ 
% 16995           & 16995 & 14.00 & 0.15 & 3.24 $\pm$ 0.64 & 0.42 $\pm$ 0.20 & 0.95 $\pm$ 0.22 & 0.13 & 0 & 4 \\ 
% 17013           & 17013 & 13.80 & 0.15 & 6.85 $\pm$ 1.72 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.68 & 13 & 13 \\ 
% 17013           & 17013 & 13.80 & 0.15 & 6.43 $\pm$ 1.74 & 0.13 $\pm$ 0.13 & 0.95 $\pm$ 0.23 & 0.66 & 0 & 17 \\ 
% 17027           & 17027 & 13.20 & 0.15 & 9.85 $\pm$ 2.89 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.28 & 0 & 12 \\ 
% 17040           & 17040 & 14.30 & 0.15 & 7.65 $\pm$ 2.71 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.91 & 0 & 6 \\ 
% 17042           & 17042 & 14.70 & 0.15 & 5.05 $\pm$ 1.53 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 7 \\ 
% 17065           & 17065 & 14.20 & 0.15 & 6.86 $\pm$ 2.05 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 8 \\ 
% 17071           & 17071 & 14.10 & 0.15 & 3.96 $\pm$ 0.89 & 0.28 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.62 & 7 & 8 \\ 
% 17075           & 17075 & 14.10 & 0.15 & 3.67 $\pm$ 0.60 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.44 & 11 & 11 \\ 
% 17081           & 17081 & 14.00 & 0.15 & 3.02 $\pm$ 0.36 & 0.51 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.87 & 15 & 15 \\ 
% 17081           & 17081 & 14.00 & 0.15 & 3.55 $\pm$ 0.74 & 0.37 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.79 & 10 & 10 \\ 
% 17095           & 17095 & 14.20 & 0.15 & 7.84 $\pm$ 2.20 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 8 \\ 
% 17095           & 17095 & 14.20 & 0.15 & 8.05 $\pm$ 2.42 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 12 \\ 
% 17136$^\dagger$ & 17136 & 13.20 & 0.15 & 10.67 $\pm$ 2.77 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.88 & 14 & 14 \\ 
% 17137           & 17137 & 12.60 & 0.15 & 13.67 $\pm$ 2.73 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.28 & 0 & 7 \\ 
% 17145           & 17145 & 13.60 & 0.15 & 6.95 $\pm$ 1.87 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.48 & 10 & 14 \\ 
% 17167           & 17167 & 13.70 & 0.15 & 9.56 $\pm$ 2.64 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.28 & 13 & 13 \\ 
% 17167           & 17167 & 13.70 & 0.15 & 6.64 $\pm$ 1.60 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 1.01 & 0 & 14 \\ 
% 17168           & 17168 & 12.90 & 0.15 & 6.81 $\pm$ 1.19 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.47 & 13 & 13 \\ 
% 17213           & 17213 & 13.10 & 0.15 & 19.71 $\pm$ 5.32 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.10 & 11 & 11 \\ 
% 17230           & 17230 & 12.40 & 0.15 & 26.25 $\pm$ 8.70 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.19 & 21 & 21 \\ 
% 17250           & 17250 & 13.60 & 0.15 & 9.35 $\pm$ 2.11 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.70 & 11 & 12 \\ 
% 17250           & 17250 & 13.60 & 0.15 & 9.70 $\pm$ 2.25 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.48 & 6 & 6 \\ 
% 17251           & 17251 & 13.80 & 0.15 & 3.49 $\pm$ 0.54 & 0.45 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.80 & 7 & 7 \\ 
% 17264           & 17264 & 12.20 & 0.15 & 19.21 $\pm$ 5.78 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.32 & 12 & 12 \\ 
% 17334           & 17334 & 13.30 & 0.15 & 7.15 $\pm$ 1.22 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.71 & 0 & 11 \\ 
% 17349           & 17349 & 13.00 & 0.15 & 15.33 $\pm$ 4.41 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.34 & 0 & 5 \\ 
% 17352           & 17352 & 14.50 & 0.15 & 8.09 $\pm$ 1.97 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.81 & 0 & 10 \\ 
% 17354           & 17354 & 14.00 & 0.15 & 7.11 $\pm$ 1.85 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.81 & 0 & 14 \\ 
% 17357           & 17357 & 13.70 & 0.15 & 8.10 $\pm$ 2.13 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.90 & 0 & 9 \\ 
% 17370           & 17370 & 12.80 & 0.15 & 18.04 $\pm$ 4.85 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.56 & 0 & 7 \\ 
% 17377           & 17377 & 14.50 & 0.15 & 5.42 $\pm$ 1.64 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 1.02 & 0 & 13 \\ 
% 17398           & 17398 & 13.60 & 0.15 & 11.11 $\pm$ 3.95 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 5 \\ 
% 17407           & 17407 & 13.80 & 0.15 & 6.99 $\pm$ 1.78 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.31 & 0 & 5 \\ 
% 17408           & 17408 & 14.20 & 0.15 & 3.18 $\pm$ 0.63 & 0.37 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.82 & 13 & 14 \\ 
% 17425           & 17425 & 13.80 & 0.15 & 8.26 $\pm$ 1.58 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.68 & 0 & 13 \\ 
% 17437           & 17437 & 12.80 & 0.15 & 14.41 $\pm$ 4.63 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 8 \\ 
% 17508           & 17508 & 14.70 & 0.15 & 5.48 $\pm$ 1.50 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 13 \\ 
% 17514           & 17514 & 13.70 & 0.15 & 7.41 $\pm$ 2.18 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.69 & 17 & 19 \\ 
% 17529           & 17529 & 13.70 & 0.15 & 11.98 $\pm$ 3.35 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 11 \\ 
% 17529           & 17529 & 13.70 & 0.15 & 12.26 $\pm$ 3.53 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 9 \\ 
% 17554           & 17554 & 13.90 & 0.15 & 4.18 $\pm$ 1.03 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.96 & 18 & 18 \\ 
% 17566           & 17566 & 14.70 & 0.15 & 6.42 $\pm$ 1.78 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.78 & 0 & 9 \\ 
% 17583           & 17583 & 14.40 & 0.15 & 2.92 $\pm$ 0.53 & 0.37 $\pm$ 0.22 & 0.95 $\pm$ 0.23 & 0.55 & 15 & 15 \\ 
% 17633           & 17633 & 13.60 & 0.15 & 4.04 $\pm$ 0.61 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.58 & 5 & 5 \\ 
% 17640           & 17640 & 13.50 & 0.15 & 3.85 $\pm$ 0.55 & 0.40 $\pm$ 0.21 & 0.95 $\pm$ 0.19 & 0.16 & 14 & 14 \\ 
% 17659           & 17659 & 14.90 & 0.15 & 5.30 $\pm$ 1.36 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 6 \\ 
% 17661           & 17661 & 14.10 & 0.15 & 5.50 $\pm$ 1.36 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 8 \\ 
% 17662           & 17662 & 13.20 & 0.15 & 7.79 $\pm$ 1.95 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.91 & 0 & 10 \\ 
% 17663           & 17663 & 14.10 & 0.15 & 3.89 $\pm$ 0.77 & 0.27 $\pm$ 0.20 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 9 \\ 
% 17680           & 17680 & 13.50 & 0.15 & 13.05 $\pm$ 3.99 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 8 \\ 
% 17688           & 17688 & 13.70 & 0.15 & 8.59 $\pm$ 2.92 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.85 & 0 & 6 \\ 
% 17721           & 17721 & 13.20 & 0.15 & 6.55 $\pm$ 1.52 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.61 & 5 & 5 \\ 
% 17725           & 17725 & 13.10 & 0.15 & 6.43 $\pm$ 1.16 & 0.25 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 5 \\ 
% 17733           & 17733 & 13.80 & 0.15 & 6.95 $\pm$ 2.23 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 1.03 & 0 & 9 \\ 
% 17735           & 17735 & 14.90 & 0.15 & 2.66 $\pm$ 0.48 & 0.27 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 4 \\ 
% 17738           & 17738 & 13.10 & 0.15 & 6.13 $\pm$ 1.24 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.14 & 15 & 15 \\ 
% 17767           & 17767 & 14.20 & 0.15 & 7.79 $\pm$ 2.25 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.82 & 0 & 12 \\ 
% 17782           & 17782 & 13.40 & 0.15 & 4.55 $\pm$ 0.81 & 0.33 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.50 & 15 & 17 \\ 
% 17786           & 17786 & 13.20 & 0.15 & 16.97 $\pm$ 5.48 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 10 \\ 
% 17796           & 17796 & 12.90 & 0.15 & 8.97 $\pm$ 2.90 & 0.16 $\pm$ 0.15 & 0.95 $\pm$ 0.24 & 0.49 & 5 & 5 \\ 
% 17797           & 17797 & 13.50 & 0.15 & 11.77 $\pm$ 3.71 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.96 & 0 & 9 \\ 
% 17810           & 17810 & 14.10 & 0.15 & 6.63 $\pm$ 1.84 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.43 & 12 & 12 \\ 
% 17847           & 17847 & 14.00 & 0.15 & 7.33 $\pm$ 2.05 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.18 & 7 & 7 \\ 
% 17849           & 17849 & 12.70 & 0.15 & 15.74 $\pm$ 5.25 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 6 \\ 
% 17855           & 17855 & 12.80 & 0.15 & 13.62 $\pm$ 4.09 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 5 \\ 
% 17876           & 17876 & 14.40 & 0.15 & 6.27 $\pm$ 1.51 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 8 \\ 
% 17894           & 17894 & 13.70 & 0.15 & 9.10 $\pm$ 3.05 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.64 & 0 & 8 \\ 
% 17894           & 17894 & 13.70 & 0.15 & 9.51 $\pm$ 2.67 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 6 \\ 
% 17918           & 17918 & 13.60 & 0.15 & 10.77 $\pm$ 4.46 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.28 & 0.40 & 8 & 9 \\ 
% 17918           & 17918 & 13.60 & 0.15 & 9.53 $\pm$ 2.33 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.38 & 7 & 9 \\ 
% 17941           & 17941 & 13.80 & 0.15 & 3.30 $\pm$ 0.40 & 0.49 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.41 & 12 & 12 \\ 
% 17973           & 17973 & 12.40 & 0.15 & 20.68 $\pm$ 7.36 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.32 & 10 & 13 \\ 
% 18004           & 18004 & 14.80 & 0.15 & 3.21 $\pm$ 0.85 & 0.21 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 1.04 & 0 & 16 \\ 
% 18016           & 18016 & 13.90 & 0.15 & 7.11 $\pm$ 1.41 & 0.12 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.68 & 10 & 12 \\ 
% 18022           & 18022 & 14.20 & 0.15 & 8.19 $\pm$ 2.16 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 10 \\ 
% 18077           & 18077 & 13.40 & 0.15 & 4.69 $\pm$ 0.59 & 0.38 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.36 & 5 & 6 \\ 
% 18088           & 18088 & 14.70 & 0.15 & 6.15 $\pm$ 1.60 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 12 \\ 
% 18104           & 18104 & 14.20 & 0.15 & 3.51 $\pm$ 0.54 & 0.30 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.83 & 0 & 10 \\ 
% 18126           & 18126 & 13.70 & 0.15 & 11.55 $\pm$ 2.95 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.48 & 4 & 6 \\ 
% 18126           & 18126 & 13.70 & 0.15 & 12.01 $\pm$ 3.39 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 8 \\ 
% 18129           & 18129 & 13.30 & 0.15 & 7.25 $\pm$ 1.28 & 0.18 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.20 & 7 & 7 \\ 
% 18132           & 18132 & 15.40 & 0.15 & 4.77 $\pm$ 1.37 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 14 \\ 
% 18148           & 18148 & 12.80 & 0.15 & 12.90 $\pm$ 3.15 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 8 \\ 
% 18169           & 18169 & 12.50 & 0.15 & 20.37 $\pm$ 4.86 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 9 \\ 
% 18219           & 18219 & 12.00 & 0.15 & 19.61 $\pm$ 8.00 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.29 & 6 & 6 \\ 
% 18227           & 18227 & 14.40 & 0.15 & 8.07 $\pm$ 1.88 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.18 & 13 & 13 \\ 
% 18232           & 18232 & 13.80 & 0.15 & 7.13 $\pm$ 1.69 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.44 & 24 & 24 \\ 
% 18285           & 18285 & 12.70 & 0.15 & 15.64 $\pm$ 4.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.57 & 13 & 13 \\ 
% 18321           & 18321 & 14.20 & 0.15 & 3.59 $\pm$ 0.63 & 0.29 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 7 \\ 
% 18331           & 18331 & 11.70 & 0.15 & 25.65 $\pm$ 6.46 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.65 & 10 & 10 \\ 
% 18336           & 18336 & 13.40 & 0.15 & 11.54 $\pm$ 2.82 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 11 \\ 
% 18346           & 18346 & 14.50 & 0.15 & 3.35 $\pm$ 0.64 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.86 & 0 & 11 \\ 
% 18349           & 18349 & 13.60 & 0.15 & 11.56 $\pm$ 3.26 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 5 \\ 
% 18356           & 18356 & 14.00 & 0.15 & 9.46 $\pm$ 2.24 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 9 \\ 
% 18364           & 18364 & 13.50 & 0.15 & 15.48 $\pm$ 4.37 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 21 \\ 
% 18392           & 18392 & 14.00 & 0.15 & 4.21 $\pm$ 1.02 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.25 & 0.58 & 9 & 9 \\ 
% 18393           & 18393 & 14.20 & 0.15 & 3.13 $\pm$ 0.44 & 0.36 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.58 & 11 & 12 \\ 
% 18399           & 18399 & 12.20 & 0.15 & 20.54 $\pm$ 7.28 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.69 & 8 & 8 \\ 
% 18414           & 18414 & 14.00 & 0.15 & 3.65 $\pm$ 0.74 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 1.46 & 12 & 12 \\ 
% 18419           & 18419 & 14.70 & 0.15 & 6.80 $\pm$ 1.79 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 6 \\ 
% 18424           & 18424 & 15.00 & 0.15 & 3.70 $\pm$ 0.86 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 11 \\ 
% 18490           & 18490 & 13.50 & 0.15 & 9.79 $\pm$ 2.58 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.72 & 0 & 14 \\ 
% 18530           & 18530 & 14.10 & 0.15 & 7.96 $\pm$ 2.19 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 9 \\ 
% 18549           & 18549 & 13.30 & 0.15 & 4.69 $\pm$ 0.79 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 1.57 & 14 & 15 \\ 
% 18582           & 18582 & 13.40 & 0.15 & 5.27 $\pm$ 1.12 & 0.29 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 1.44 & 10 & 10 \\ 
% 18585           & 18585 & 14.20 & 0.15 & 3.89 $\pm$ 0.66 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.91 & 12 & 13 \\ 
% 18595           & 18595 & 13.60 & 0.15 & 11.82 $\pm$ 2.89 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.80 & 10 & 10 \\ 
% 18595           & 18595 & 13.60 & 0.15 & 11.13 $\pm$ 3.04 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.37 & 0 & 5 \\ 
% 18598           & 18598 & 13.20 & 0.15 & 11.26 $\pm$ 2.93 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.35 & 5 & 5 \\ 
% 18610           & 18610 & 14.30 & 0.15 & 3.59 $\pm$ 0.68 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.23 & 0 & 8 \\ 
% 18710           & 18710 & 13.70 & 0.15 & 10.48 $\pm$ 3.68 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.16 & 0 & 7 \\ 
% 18720           & 18720 & 13.30 & 0.15 & 14.67 $\pm$ 4.54 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 6 \\ 
% 18744           & 18744 & 13.50 & 0.15 & 6.51 $\pm$ 1.71 & 0.14 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.62 & 9 & 9 \\ 
% 18759           & 18759 & 14.60 & 0.15 & 2.54 $\pm$ 0.38 & 0.40 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 16 \\ 
% 18761           & 18761 & 14.70 & 0.15 & 5.06 $\pm$ 1.40 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 14 \\ 
% 18771           & 18771 & 15.20 & 0.15 & 4.50 $\pm$ 0.97 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.32 & 0 & 8 \\ 
% 18774           & 18774 & 14.40 & 0.15 & 5.15 $\pm$ 1.21 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 9 \\ 
% 18774           & 18774 & 14.40 & 0.15 & 5.74 $\pm$ 1.71 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.31 & 0 & 8 \\ 
% 18804           & 18804 & 13.40 & 0.15 & 4.78 $\pm$ 1.02 & 0.31 $\pm$ 0.20 & 0.95 $\pm$ 0.20 & 0.50 & 10 & 10 \\ 
% 18807           & 18807 & 14.20 & 0.15 & 9.40 $\pm$ 3.42 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.54 & 10 & 13 \\ 
% 18858           & 18858 & 14.00 & 0.15 & 5.22 $\pm$ 1.15 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.26 & 0 & 6 \\ 
% 18876           & 18876 & 14.40 & 0.15 & 2.82 $\pm$ 0.45 & 0.39 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 9 \\ 
% 18892           & 18892 & 13.60 & 0.15 & 8.23 $\pm$ 1.80 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.64 & 0 & 6 \\ 
% 18898           & 18898 & 12.70 & 0.15 & 17.82 $\pm$ 7.01 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.26 & 0.91 & 10 & 11 \\ 
% 18898           & 18898 & 12.70 & 0.15 & 13.35 $\pm$ 3.51 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.84 & 0 & 9 \\ 
% 18948           & 18948 & 14.90 & 0.15 & 7.73 $\pm$ 2.34 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.20 & 0 & 5 \\ 
% 18960           & 18960 & 13.70 & 0.15 & 4.26 $\pm$ 0.72 & 0.32 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 1.25 & 0 & 10 \\ 
% 18980           & 18980 & 14.60 & 0.15 & 6.63 $\pm$ 2.18 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.66 & 0 & 7 \\ 
% 18998           & 18998 & 13.60 & 0.15 & 5.71 $\pm$ 1.24 & 0.18 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.62 & 13 & 13 \\ 
% 18998           & 18998 & 13.60 & 0.15 & 6.62 $\pm$ 1.74 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.83 & 14 & 15 \\ 
% 19006           & 19006 & 13.90 & 0.15 & 9.34 $\pm$ 3.33 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.89 & 0 & 11 \\ 
% 19023           & 19023 & 14.50 & 0.15 & 6.97 $\pm$ 1.94 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 7 \\ 
% 19059           & 19059 & 14.40 & 0.15 & 6.32 $\pm$ 1.68 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 6 \\ 
% 19093           & 19093 & 13.60 & 0.15 & 12.11 $\pm$ 4.41 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.43 & 0 & 15 \\ 
% 19096           & 19096 & 13.70 & 0.15 & 3.78 $\pm$ 0.71 & 0.39 $\pm$ 0.19 & 0.95 $\pm$ 0.20 & 0.57 & 8 & 9 \\ 
% 19112           & 19112 & 15.30 & 0.15 & 4.45 $\pm$ 1.01 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 13 \\ 
% 19129           & 19129 & 13.60 & 0.15 & 9.95 $\pm$ 2.88 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.93 & 0 & 11 \\ 
% 19133           & 19133 & 12.90 & 0.15 & 7.39 $\pm$ 1.25 & 0.22 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.55 & 11 & 13 \\ 
% 19133           & 19133 & 12.90 & 0.15 & 7.39 $\pm$ 1.32 & 0.23 $\pm$ 0.07 & 0.95 $\pm$ 0.14 & 0.43 & 11 & 11 \\ 
% 19140           & 19140 & 14.00 & 0.15 & 3.44 $\pm$ 0.72 & 0.36 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.49 & 17 & 17 \\ 
% 19144           & 19144 & 13.30 & 0.15 & 4.72 $\pm$ 0.79 & 0.35 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.52 & 17 & 22 \\ 
% 19145           & 19145 & 14.00 & 0.15 & 10.01 $\pm$ 2.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 10 \\ 
% 19165           & 19165 & 13.80 & 0.15 & 4.17 $\pm$ 0.69 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.39 & 8 & 8 \\ 
% 19170           & 19170 & 13.00 & 0.15 & 14.11 $\pm$ 4.02 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 5 \\ 
% 19170           & 19170 & 13.00 & 0.15 & 14.23 $\pm$ 4.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 6 \\ 
% 19173           & 19173 & 13.50 & 0.15 & 6.03 $\pm$ 1.42 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.55 & 13 & 13 \\ 
% 19187           & 19187 & 13.80 & 0.15 & 8.06 $\pm$ 1.72 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.59 & 0 & 5 \\ 
% 19190           & 19190 & 13.10 & 0.15 & 10.87 $\pm$ 2.51 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 5 \\ 
% 19207           & 19207 & 13.40 & 0.15 & 6.18 $\pm$ 1.31 & 0.20 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.37 & 10 & 10 \\ 
% 19222           & 19222 & 14.40 & 0.15 & 5.91 $\pm$ 1.18 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.87 & 0 & 7 \\ 
% 19235           & 19235 & 13.50 & 0.15 & 11.32 $\pm$ 3.25 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 5 \\ 
% 19261           & 19261 & 12.60 & 0.15 & 5.48 $\pm$ 0.85 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.96 & 18 & 18 \\ 
% 19290           & 19290 & 13.90 & 0.15 & 3.70 $\pm$ 0.88 & 0.34 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.82 & 5 & 6 \\ 
% 19311           & 19311 & 13.70 & 0.15 & 7.70 $\pm$ 1.65 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.97 & 0 & 9 \\ 
% 19327           & 19327 & 13.10 & 0.15 & 11.05 $\pm$ 3.22 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 7 \\ 
% 19334           & 19334 & 14.80 & 0.15 & 7.11 $\pm$ 2.03 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 9 \\ 
% 19337           & 19337 & 13.50 & 0.15 & 5.94 $\pm$ 1.21 & 0.20 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.81 & 0 & 5 \\ 
% 19339           & 19339 & 13.70 & 0.15 & 11.04 $\pm$ 3.66 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 9 \\ 
% 19350           & 19350 & 14.20 & 0.15 & 7.58 $\pm$ 1.76 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 7 \\ 
% 19379           & 19379 & 13.50 & 0.15 & 4.07 $\pm$ 0.75 & 0.38 $\pm$ 0.23 & 0.95 $\pm$ 0.23 & 0.46 & 14 & 14 \\ 
% 19386           & 19386 & 13.60 & 0.15 & 4.88 $\pm$ 1.00 & 0.27 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 4 \\ 
% 19414           & 19414 & 14.00 & 0.15 & 4.55 $\pm$ 0.92 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.29 & 15 & 15 \\ 
% 19427           & 19427 & 13.80 & 0.15 & 9.28 $\pm$ 2.85 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.55 & 0 & 4 \\ 
% 19427           & 19427 & 13.80 & 0.15 & 10.97 $\pm$ 3.24 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.34 & 0 & 10 \\ 
% 19491           & 19491 & 13.20 & 0.15 & 8.59 $\pm$ 2.36 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.37 & 12 & 14 \\ 
% 19503           & 19503 & 12.90 & 0.15 & 11.64 $\pm$ 3.47 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.31 & 0 & 5 \\ 
% 19515           & 19515 & 12.80 & 0.15 & 8.95 $\pm$ 2.44 & 0.18 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.26 & 6 & 6 \\ 
% 19519           & 19519 & 14.00 & 0.15 & 3.67 $\pm$ 0.76 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.66 & 6 & 6 \\ 
% 19525           & 19525 & 13.70 & 0.15 & 10.46 $\pm$ 2.79 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 10 \\ 
% 19530           & 19530 & 14.30 & 0.15 & 5.23 $\pm$ 1.16 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 13 \\ 
% 19537           & 19537 & 14.20 & 0.15 & 3.19 $\pm$ 0.69 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 11 \\ 
% 19538           & 19538 & 14.10 & 0.15 & 3.72 $\pm$ 0.65 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 6 \\ 
% 19567           & 19567 & 12.70 & 0.15 & 9.30 $\pm$ 2.98 & 0.18 $\pm$ 0.16 & 0.95 $\pm$ 0.25 & 0.58 & 9 & 9 \\ 
% 19580           & 19580 & 13.20 & 0.15 & 11.70 $\pm$ 3.03 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 9 \\ 
% 19602           & 19602 & 14.70 & 0.15 & 6.90 $\pm$ 1.99 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 6 \\ 
% 19615           & 19615 & 12.10 & 0.15 & 25.43 $\pm$ 8.08 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.37 & 13 & 13 \\ 
% 19615           & 19615 & 12.10 & 0.15 & 25.26 $\pm$ 7.77 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.30 & 15 & 15 \\ 
% 19690           & 19690 & 12.70 & 0.15 & 15.95 $\pm$ 5.47 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 4 \\ 
% 19691           & 19691 & 13.20 & 0.15 & 11.65 $\pm$ 3.08 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 11 \\ 
% 19691           & 19691 & 13.20 & 0.15 & 12.07 $\pm$ 3.52 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 5 \\ 
% 19712           & 19712 & 12.70 & 0.15 & 14.54 $\pm$ 3.27 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.43 & 0 & 5 \\ 
% 19719           & 19719 & 13.10 & 0.15 & 12.65 $\pm$ 2.96 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.90 & 5 & 5 \\ 
% 19728           & 19728 & 13.70 & 0.15 & 9.56 $\pm$ 2.18 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.37 & 15 & 15 \\ 
% 19728           & 19728 & 13.70 & 0.15 & 7.77 $\pm$ 1.71 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 9 \\ 
% 19732           & 19732 & 12.90 & 0.15 & 8.21 $\pm$ 1.84 & 0.16 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.58 & 26 & 27 \\ 
% 19744           & 19744 & 13.20 & 0.15 & 11.46 $\pm$ 2.66 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.38 & 4 & 4 \\ 
% 19748           & 19748 & 11.80 & 0.15 & 18.93 $\pm$ 4.97 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.70 & 7 & 7 \\ 
% 19748           & 19748 & 11.80 & 0.15 & 19.09 $\pm$ 5.15 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.86 & 10 & 12 \\ 
% 19751           & 19751 & 14.00 & 0.15 & 3.50 $\pm$ 0.52 & 0.38 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.62 & 6 & 6 \\ 
% 19753           & 19753 & 14.60 & 0.15 & 2.87 $\pm$ 0.48 & 0.31 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 5 \\ 
% 19757           & 19757 & 13.70 & 0.15 & 4.30 $\pm$ 0.70 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.37 & 7 & 7 \\ 
% 19773           & 19773 & 13.30 & 0.15 & 5.53 $\pm$ 0.95 & 0.27 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.41 & 4 & 4 \\ 
% 19788           & 19788 & 14.00 & 0.15 & 8.02 $\pm$ 2.37 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.33 & 8 & 9 \\ 
% 19790           & 19790 & 13.50 & 0.15 & 7.66 $\pm$ 1.61 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 15 \\ 
% 19843           & 19843 & 15.30 & 0.15 & 2.62 $\pm$ 0.53 & 0.20 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.34 & 0 & 7 \\ 
% 19879           & 19879 & 13.40 & 0.15 & 13.04 $\pm$ 4.87 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.49 & 0 & 11 \\ 
% 19912           & 19912 & 13.80 & 0.15 & 4.16 $\pm$ 0.73 & 0.39 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.54 & 12 & 12 \\ 
% 19952           & 19952 & 13.90 & 0.15 & 6.44 $\pm$ 1.73 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.68 & 0 & 13 \\ 
% 19964           & 19964 & 13.60 & 0.15 & 10.13 $\pm$ 2.37 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 13 \\ 
% 19970           & 19970 & 14.50 & 0.15 & 5.14 $\pm$ 1.23 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 7 \\ 
% 19981           & 19981 & 13.10 & 0.15 & 14.85 $\pm$ 3.81 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 5 \\ 
% 19981           & 19981 & 13.10 & 0.15 & 17.82 $\pm$ 6.45 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 6 \\ 
% 19982           & 19982 & 13.50 & 0.15 & 3.88 $\pm$ 0.63 & 0.42 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.78 & 15 & 15 \\ 
% 19986           & 19986 & 14.20 & 0.15 & 6.01 $\pm$ 1.27 & 0.10 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.43 & 0 & 12 \\ 
% 20001           & 20001 & 12.40 & 0.15 & 20.92 $\pm$ 6.76 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.27 & 7 & 7 \\ 
% 20001           & 20001 & 12.40 & 0.15 & 23.55 $\pm$ 6.76 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.16 & 12 & 12 \\ 
% 20036           & 20036 & 14.00 & 0.15 & 8.18 $\pm$ 2.12 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.56 & 22 & 22 \\ 
% 20042           & 20042 & 13.90 & 0.15 & 8.51 $\pm$ 2.15 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.10 & 0 & 20 \\ 
% 20042           & 20042 & 13.90 & 0.15 & 8.52 $\pm$ 2.02 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.12 & 0 & 13 \\ 
% 20048           & 20048 & 13.60 & 0.15 & 8.21 $\pm$ 2.18 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.60 & 5 & 5 \\ 
% 20080           & 20080 & 14.20 & 0.15 & 7.09 $\pm$ 2.45 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 9 \\ 
% 20098           & 20098 & 12.60 & 0.15 & 21.00 $\pm$ 6.93 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 6 \\ 
% 20101           & 20101 & 12.60 & 0.15 & 19.71 $\pm$ 6.64 & 0.04 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 5 \\ 
% 20139           & 20139 & 14.40 & 0.15 & 2.67 $\pm$ 0.49 & 0.44 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.50 & 16 & 16 \\ 
% 20151           & 20151 & 15.70 & 0.15 & 2.82 $\pm$ 0.65 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 12 \\ 
% 20162           & 20162 & 14.20 & 0.15 & 4.24 $\pm$ 0.79 & 0.27 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.26 & 10 & 10 \\ 
% 20166           & 20166 & 14.60 & 0.15 & 3.80 $\pm$ 0.73 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.87 & 0 & 6 \\ 
% 20166           & 20166 & 14.60 & 0.15 & 4.40 $\pm$ 0.94 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.78 & 0 & 14 \\ 
% 20167           & 20167 & 14.50 & 0.15 & 2.67 $\pm$ 0.41 & 0.39 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 8 \\ 
% 20187           & 20187 & 13.30 & 0.15 & 5.23 $\pm$ 1.01 & 0.30 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.64 & 12 & 12 \\ 
% 20219           & 20219 & 13.30 & 0.15 & 12.73 $\pm$ 3.49 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.54 & 8 & 8 \\ 
% 20271           & 20271 & 14.60 & 0.15 & 5.95 $\pm$ 1.67 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 9 \\ 
% 20314           & 20314 & 14.30 & 0.15 & 3.08 $\pm$ 0.55 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.97 & 0 & 10 \\ 
% 20346           & 20346 & 14.10 & 0.15 & 8.34 $\pm$ 2.29 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 5 \\ 
% 20369           & 20369 & 13.40 & 0.15 & 11.83 $\pm$ 3.23 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 7 \\ 
% 20374           & 20374 & 13.10 & 0.15 & 6.65 $\pm$ 1.27 & 0.24 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.63 & 22 & 23 \\ 
% 20387           & 20387 & 13.40 & 0.15 & 11.03 $\pm$ 2.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 7 \\ 
% 20432           & 20432 & 14.00 & 0.15 & 6.98 $\pm$ 1.79 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.69 & 24 & 24 \\ 
% 20432           & 20432 & 14.00 & 0.15 & 6.17 $\pm$ 1.51 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 9 \\ 
% 20443           & 20443 & 14.10 & 0.15 & 6.45 $\pm$ 1.95 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.36 & 14 & 14 \\ 
% 20445           & 20445 & 14.20 & 0.15 & 6.53 $\pm$ 1.31 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.85 & 6 & 7 \\ 
% 20453           & 20453 & 14.00 & 0.15 & 3.88 $\pm$ 1.03 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.47 & 0 & 10 \\ 
% 20466           & 20466 & 13.20 & 0.15 & 12.12 $\pm$ 2.99 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.29 & 5 & 7 \\ 
% 20470           & 20470 & 13.60 & 0.15 & 7.52 $\pm$ 2.00 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.60 & 14 & 14 \\ 
% 20472           & 20472 & 15.10 & 0.15 & 5.29 $\pm$ 1.30 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 7 \\ 
% 20502           & 20502 & 12.90 & 0.15 & 15.25 $\pm$ 6.16 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.76 & 14 & 14 \\ 
% 20520           & 20520 & 12.40 & 0.15 & 12.01 $\pm$ 2.87 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.29 & 10 & 10 \\ 
% 20520           & 20520 & 12.40 & 0.15 & 13.41 $\pm$ 2.71 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.42 & 11 & 11 \\ 
% 20523           & 20523 & 12.60 & 0.15 & 23.61 $\pm$ 7.69 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 7 \\ 
% 20525           & 20525 & 12.90 & 0.15 & 12.69 $\pm$ 3.55 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 6 \\ 
% 20562           & 20562 & 13.60 & 0.15 & 7.16 $\pm$ 2.03 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.56 & 15 & 15 \\ 
% 20585           & 20585 & 14.60 & 0.15 & 5.56 $\pm$ 1.45 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 1.07 & 0 & 5 \\ 
% 20675           & 20675 & 12.80 & 0.15 & 15.30 $\pm$ 5.36 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 13 \\ 
% 20698           & 20698 & 14.00 & 0.15 & 7.28 $\pm$ 2.37 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.65 & 0 & 13 \\ 
% 20699           & 20699 & 13.50 & 0.15 & 5.24 $\pm$ 1.05 & 0.26 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.50 & 7 & 7 \\ 
% 20707           & 20707 & 12.40 & 0.15 & 19.40 $\pm$ 7.26 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.76 & 5 & 6 \\ 
% 20718           & 20718 & 12.10 & 0.15 & 20.58 $\pm$ 6.63 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.48 & 0 & 6 \\ 
% 20730           & 20730 & 13.70 & 0.15 & 4.21 $\pm$ 0.58 & 0.33 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.47 & 7 & 7 \\ 
% 20734           & 20734 & 12.30 & 0.15 & 21.26 $\pm$ 5.13 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.20 & 11 & 11 \\ 
% 20734           & 20734 & 12.30 & 0.15 & 14.00 $\pm$ 3.62 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.33 & 9 & 9 \\ 
% 20743           & 20743 & 12.10 & 0.15 & 19.72 $\pm$ 4.48 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.55 & 0 & 7 \\ 
% 20751           & 20751 & 12.90 & 0.15 & 14.96 $\pm$ 3.45 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.01 & 8 & 8 \\ 
% 20755           & 20755 & 12.70 & 0.15 & 16.30 $\pm$ 5.27 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.04 & 9 & 9 \\ 
% 20762           & 20762 & 11.80 & 0.15 & 18.80 $\pm$ 4.75 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.67 & 5 & 7 \\ 
% 20771           & 20771 & 13.70 & 0.15 & 8.55 $\pm$ 2.55 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.72 & 0 & 13 \\ 
% 20802           & 20802 & 13.90 & 0.15 & 10.06 $\pm$ 2.77 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 5 \\ 
% 20810           & 20810 & 13.30 & 0.15 & 6.94 $\pm$ 1.47 & 0.18 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 9 \\ 
% 20810           & 20810 & 13.30 & 0.15 & 7.17 $\pm$ 1.80 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.34 & 0 & 5 \\ 
% 20840           & 20840 & 13.90 & 0.15 & 10.11 $\pm$ 3.05 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 14 & 16 \\ 
% 20843           & 20843 & 14.80 & 0.15 & 4.41 $\pm$ 1.11 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 10 \\ 
% 20869           & 20869 & 14.00 & 0.15 & 6.82 $\pm$ 1.92 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.79 & 17 & 17 \\ 
% 20885           & 20885 & 13.00 & 0.15 & 8.29 $\pm$ 2.32 & 0.17 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.78 & 9 & 9 \\ 
% 20891           & 20891 & 13.30 & 0.15 & 12.87 $\pm$ 3.91 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.22 & 13 & 13 \\ 
% 20931           & 20931 & 14.10 & 0.15 & 3.83 $\pm$ 0.77 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.31 & 0 & 4 \\ 
% 20936           & 20936 & 13.80 & 0.15 & 3.51 $\pm$ 0.66 & 0.43 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.68 & 9 & 9 \\ 
% 20940           & 20940 & 15.10 & 0.15 & 4.39 $\pm$ 1.23 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 11 \\ 
% 20940           & 20940 & 15.10 & 0.15 & 4.58 $\pm$ 1.15 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 14 \\ 
% 20944           & 20944 & 15.10 & 0.15 & 4.78 $\pm$ 1.20 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.75 & 0 & 12 \\ 
% 20964           & 20964 & 14.10 & 0.15 & 3.84 $\pm$ 0.71 & 0.28 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.80 & 15 & 15 \\ 
% 20992           & 20992 & 15.40 & 0.15 & 3.33 $\pm$ 0.97 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.60 & 0 & 15 \\ 
% 20993           & 20993 & 15.20 & 0.15 & 2.72 $\pm$ 0.49 & 0.20 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 7 \\ 
% 21005           & 21005 & 14.30 & 0.15 & 6.60 $\pm$ 2.10 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.59 & 0 & 6 \\ 
% 21015           & 21015 & 13.00 & 0.15 & 9.77 $\pm$ 2.37 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.23 & 0 & 5 \\ 
% 21022           & 21022 & 13.10 & 0.15 & 6.84 $\pm$ 1.62 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.75 & 29 & 29 \\ 
% 21035           & 21035 & 14.40 & 0.15 & 2.55 $\pm$ 0.52 & 0.48 $\pm$ 0.19 & 0.95 $\pm$ 0.25 & 0.58 & 6 & 6 \\ 
% 21051           & 21051 & 14.40 & 0.15 & 4.87 $\pm$ 1.30 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 9 \\ 
% 21062           & 21062 & 12.30 & 0.15 & 15.33 $\pm$ 5.23 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.67 & 0 & 5 \\ 
% 21065           & 21065 & 12.60 & 0.15 & 21.26 $\pm$ 5.57 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.33 & 0 & 8 \\ 
% 21080           & 21080 & 14.20 & 0.15 & 7.69 $\pm$ 2.20 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 6 \\ 
% 21086           & 21086 & 13.90 & 0.15 & 3.87 $\pm$ 0.50 & 0.34 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.86 & 7 & 7 \\ 
% 21104           & 21104 & 13.60 & 0.15 & 3.61 $\pm$ 0.53 & 0.45 $\pm$ 0.18 & 0.95 $\pm$ 0.18 & 0.69 & 15 & 15 \\ 
% 21151           & 21151 & 14.00 & 0.15 & 4.16 $\pm$ 0.66 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.78 & 12 & 13 \\ 
% 21173           & 21173 & 14.60 & 0.15 & 5.60 $\pm$ 1.59 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.78 & 0 & 7 \\ 
% 21174           & 21174 & 14.60 & 0.15 & 5.36 $\pm$ 1.55 & 0.09 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 4 \\ 
% 21176           & 21176 & 14.40 & 0.15 & 7.01 $\pm$ 2.16 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.81 & 0 & 8 \\ 
% 21176           & 21176 & 14.40 & 0.15 & 7.70 $\pm$ 2.52 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 8 \\ 
% 21179           & 21179 & 15.30 & 0.15 & 7.28 $\pm$ 2.08 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 16 \\ 
% 21194           & 21194 & 12.90 & 0.15 & 13.17 $\pm$ 3.54 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.43 & 11 & 11 \\ 
% 21215           & 21215 & 13.20 & 0.15 & 6.44 $\pm$ 1.51 & 0.23 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.28 & 7 & 7 \\ 
% 21253           & 21253 & 13.50 & 0.15 & 8.28 $\pm$ 2.44 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 9 \\ 
% 21253           & 21253 & 13.50 & 0.15 & 9.15 $\pm$ 2.71 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.26 & 0 & 4 \\ 
% 21322           & 21322 & 14.90 & 0.15 & 5.41 $\pm$ 1.30 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.94 & 0 & 13 \\ 
% 21345           & 21345 & 14.20 & 0.15 & 8.00 $\pm$ 2.80 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.65 & 0 & 13 \\ 
% 21345           & 21345 & 14.20 & 0.15 & 8.82 $\pm$ 2.32 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 15 \\ 
% 21353           & 21353 & 12.90 & 0.15 & 12.99 $\pm$ 2.90 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.46 & 0 & 7 \\ 
% 21353           & 21353 & 12.90 & 0.15 & 13.50 $\pm$ 3.83 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 9 \\ 
% 21378           & 21378 & 13.40 & 0.15 & 11.75 $\pm$ 2.81 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.48 & 11 & 11 \\ 
% 21403           & 21403 & 15.10 & 0.15 & 3.88 $\pm$ 0.64 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.63 & 0 & 16 \\ 
% 21404           & 21404 & 14.20 & 0.15 & 3.02 $\pm$ 0.34 & 0.41 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.59 & 0 & 10 \\ 
% 21414           & 21414 & 14.10 & 0.15 & 3.62 $\pm$ 0.61 & 0.32 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.49 & 9 & 9 \\ 
% 21499           & 21499 & 14.10 & 0.15 & 5.19 $\pm$ 1.08 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 1.02 & 7 & 7 \\ 
% 21523           & 21523 & 13.90 & 0.15 & 4.95 $\pm$ 1.15 & 0.20 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 6 \\ 
% 21525           & 21525 & 13.50 & 0.15 & 10.85 $\pm$ 3.35 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.62 & 9 & 10 \\ 
% 21525           & 21525 & 13.50 & 0.15 & 10.91 $\pm$ 3.10 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 9 \\ 
% 21548           & 21548 & 14.00 & 0.15 & 10.96 $\pm$ 2.54 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.78 & 0 & 11 \\ 
% 21548           & 21548 & 14.00 & 0.15 & 11.17 $\pm$ 3.67 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 25 \\ 
% 21554           & 21554 & 13.20 & 0.15 & 11.15 $\pm$ 3.68 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 6 \\ 
% 21559           & 21559 & 13.50 & 0.15 & 9.44 $\pm$ 2.40 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.31 & 11 & 12 \\ 
% 21559           & 21559 & 13.50 & 0.15 & 8.22 $\pm$ 1.58 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.48 & 21 & 21 \\ 
% 21564           & 21564 & 12.50 & 0.15 & 17.89 $\pm$ 8.35 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.29 & 0.53 & 8 & 8 \\ 
% 21564           & 21564 & 12.50 & 0.15 & 17.79 $\pm$ 5.46 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.76 & 8 & 8 \\ 
% 21578           & 21578 & 12.80 & 0.15 & 20.22 $\pm$ 4.59 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.11 & 9 & 11 \\ 
% 21583           & 21583 & 12.80 & 0.15 & 17.15 $\pm$ 5.53 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.27 & 7 & 7 \\ 
% 21587           & 21587 & 12.40 & 0.15 & 17.35 $\pm$ 5.59 & 0.06 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.77 & 7 & 7 \\ 
% 21587           & 21587 & 12.40 & 0.15 & 17.31 $\pm$ 5.00 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.70 & 5 & 6 \\ 
% 21594           & 21594 & 13.20 & 0.15 & 8.39 $\pm$ 1.66 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.52 & 0 & 11 \\ 
% 21621           & 21621 & 14.30 & 0.15 & 7.45 $\pm$ 2.41 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.19 & 14 & 14 \\ 
% 21624           & 21624 & 13.20 & 0.15 & 10.39 $\pm$ 2.21 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.42 & 0 & 12 \\ 
% 21632           & 21632 & 14.20 & 0.15 & 7.16 $\pm$ 2.06 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 1.24 & 21 & 22 \\ 
% 21661           & 21661 & 14.90 & 0.15 & 6.46 $\pm$ 1.38 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.84 & 0 & 14 \\ 
% 21676           & 21676 & 13.60 & 0.15 & 10.90 $\pm$ 3.17 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.63 & 6 & 7 \\ 
% 21683           & 21683 & 14.50 & 0.15 & 4.29 $\pm$ 1.09 & 0.15 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.33 & 0 & 10 \\ 
% 21689           & 21689 & 15.00 & 0.15 & 5.02 $\pm$ 1.30 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.06 & 0 & 10 \\ 
% 21690           & 21690 & 13.50 & 0.15 & 4.78 $\pm$ 0.90 & 0.30 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.33 & 12 & 12 \\ 
% 21709           & 21709 & 14.10 & 0.15 & 4.34 $\pm$ 0.89 & 0.22 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 7 \\ 
% 21723           & 21723 & 14.10 & 0.15 & 9.68 $\pm$ 2.69 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 14 \\ 
% 21737           & 21737 & 14.60 & 0.15 & 5.09 $\pm$ 1.28 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 6 \\ 
% 21747           & 21747 & 14.60 & 0.15 & 5.07 $\pm$ 1.47 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 11 \\ 
% 21757           & 21757 & 12.80 & 0.15 & 14.79 $\pm$ 4.14 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.38 & 5 & 7 \\ 
% 21760           & 21760 & 14.00 & 0.15 & 8.01 $\pm$ 1.71 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.37 & 23 & 23 \\ 
% 21763           & 21763 & 13.10 & 0.15 & 8.06 $\pm$ 2.13 & 0.17 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.42 & 10 & 11 \\ 
% 21768           & 21768 & 13.20 & 0.15 & 11.94 $\pm$ 3.13 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 7 \\ 
% 21773           & 21773 & 13.70 & 0.15 & 4.09 $\pm$ 0.55 & 0.35 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.88 & 0 & 9 \\ 
% 21817           & 21817 & 14.30 & 0.15 & 5.31 $\pm$ 1.00 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 5 \\ 
% 21825           & 21825 & 14.80 & 0.15 & 4.98 $\pm$ 1.58 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.43 & 0 & 8 \\ 
% 21831           & 21831 & 12.90 & 0.15 & 10.43 $\pm$ 2.63 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.34 & 6 & 7 \\ 
% 21831           & 21831 & 12.90 & 0.15 & 11.81 $\pm$ 3.24 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 11 \\ 
% 21847           & 21847 & 13.70 & 0.15 & 9.56 $\pm$ 3.05 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.57 & 0 & 12 \\ 
% 21875           & 21875 & 13.20 & 0.15 & 8.63 $\pm$ 1.65 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.64 & 4 & 5 \\ 
% 21886           & 21886 & 15.20 & 0.15 & 5.71 $\pm$ 2.01 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.38 & 0 & 7 \\ 
% 21889           & 21889 & 14.40 & 0.15 & 5.28 $\pm$ 1.22 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 5 \\ 
% 21918           & 21918 & 14.20 & 0.15 & 3.67 $\pm$ 0.52 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.41 & 5 & 7 \\ 
% 21935           & 21935 & 13.60 & 0.15 & 4.79 $\pm$ 1.01 & 0.28 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.38 & 4 & 5 \\ 
% 21942           & 21942 & 15.30 & 0.15 & 5.42 $\pm$ 1.58 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 6 \\ 
% 21959           & 21959 & 13.20 & 0.15 & 16.03 $\pm$ 4.53 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.26 & 0 & 8 \\ 
% 21959           & 21959 & 13.20 & 0.15 & 19.06 $\pm$ 5.11 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.66 & 0 & 5 \\ 
% 21967           & 21967 & 12.20 & 0.15 & 14.54 $\pm$ 3.99 & 0.10 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.55 & 9 & 9 \\ 
% 21982           & 21982 & 14.90 & 0.15 & 5.01 $\pm$ 1.57 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.52 & 0 & 13 \\ 
% 22017           & 22017 & 12.80 & 0.15 & 10.97 $\pm$ 2.95 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 5 \\ 
% 22043           & 22043 & 12.80 & 0.15 & 20.80 $\pm$ 7.91 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 9 \\ 
% 22050           & 22050 & 12.80 & 0.15 & 19.51 $\pm$ 4.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.15 & 9 & 9 \\ 
% 22050           & 22050 & 12.80 & 0.15 & 19.76 $\pm$ 6.96 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 12 \\ 
% 22053           & 22053 & 13.00 & 0.15 & 15.54 $\pm$ 5.32 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.25 & 6 & 7 \\ 
% 22053           & 22053 & 13.00 & 0.15 & 11.65 $\pm$ 2.60 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.50 & 19 & 20 \\ 
% 22091           & 22091 & 14.20 & 0.15 & 9.78 $\pm$ 1.93 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 7 \\ 
% 22098           & 22098 & 13.50 & 0.15 & 8.66 $\pm$ 2.19 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.31 & 20 & 21 \\ 
% 22098           & 22098 & 13.50 & 0.15 & 6.60 $\pm$ 1.52 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.78 & 0 & 10 \\ 
% 22104           & 22104 & 13.30 & 0.15 & 7.75 $\pm$ 2.00 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.29 & 20 & 20 \\ 
% 22106$^\dagger$ & 22106 & 12.70 & 0.15 & 14.20 $\pm$ 3.30 & 0.12 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.15 & 15 & 15 \\ 
% 22110           & 22110 & 13.70 & 0.15 & 7.16 $\pm$ 1.78 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.57 & 10 & 11 \\ 
% 22115           & 22115 & 13.40 & 0.15 & 11.82 $\pm$ 3.41 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 7 \\ 
% 22123           & 22123 & 12.10 & 0.15 & 12.23 $\pm$ 2.30 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.14 & 0.52 & 8 & 8 \\ 
% 22150           & 22150 & 14.50 & 0.15 & 6.83 $\pm$ 1.91 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 6 \\ 
% 22156           & 22156 & 14.70 & 0.15 & 6.21 $\pm$ 2.29 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 1.41 & 13 & 16 \\ 
% 22164           & 22164 & 14.30 & 0.15 & 6.13 $\pm$ 1.87 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 9 \\ 
% 22185           & 22185 & 12.40 & 0.15 & 20.57 $\pm$ 8.52 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.74 & 0 & 7 \\ 
% 22201           & 22201 & 14.80 & 0.15 & 2.68 $\pm$ 0.45 & 0.30 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 12 \\ 
% 22209           & 22209 & 14.20 & 0.15 & 7.20 $\pm$ 1.59 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.69 & 0 & 7 \\ 
% 22216           & 22216 & 14.20 & 0.15 & 4.77 $\pm$ 1.17 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 8 \\ 
% 22216           & 22216 & 14.20 & 0.15 & 5.13 $\pm$ 1.01 & 0.14 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.66 & 0 & 14 \\ 
% 22249           & 22249 & 15.00 & 0.15 & 5.16 $\pm$ 1.42 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.96 & 27 & 30 \\ 
% 22254           & 22254 & 14.70 & 0.15 & 2.51 $\pm$ 0.46 & 0.37 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 7 \\ 
% 22263           & 22263 & 14.40 & 0.15 & 6.94 $\pm$ 1.85 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.36 & 8 & 8 \\ 
% 22285           & 22285 & 13.00 & 0.15 & 11.52 $\pm$ 2.82 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.48 & 9 & 9 \\ 
% 22295           & 22295 & 13.50 & 0.15 & 5.04 $\pm$ 1.02 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.43 & 9 & 9 \\ 
% 22295           & 22295 & 13.50 & 0.15 & 7.42 $\pm$ 1.85 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.40 & 5 & 6 \\ 
% 22307           & 22307 & 14.50 & 0.15 & 5.95 $\pm$ 1.92 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 6 \\ 
% 22318           & 22318 & 14.90 & 0.15 & 5.72 $\pm$ 1.79 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.39 & 16 & 16 \\ 
% 22320           & 22320 & 14.60 & 0.15 & 5.44 $\pm$ 1.43 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 13 \\ 
% 22350           & 22350 & 14.20 & 0.15 & 5.67 $\pm$ 1.16 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 1.04 & 0 & 14 \\ 
% 22407           & 22407 & 15.40 & 0.15 & 3.76 $\pm$ 0.80 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 9 \\ 
% 22412           & 22412 & 13.10 & 0.15 & 11.53 $\pm$ 3.94 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.41 & 14 & 15 \\ 
% 22419           & 22419 & 13.80 & 0.15 & 7.73 $\pm$ 2.15 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.48 & 7 & 7 \\ 
% 22449           & 22449 & 13.80 & 0.15 & 3.86 $\pm$ 0.72 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 1.54 & 37 & 37 \\ 
% 22514           & 22514 & 14.30 & 0.15 & 6.89 $\pm$ 1.50 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.53 & 0 & 19 \\ 
% 22576           & 22576 & 15.90 & 0.15 & 3.46 $\pm$ 1.01 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.80 & 0 & 13 \\ 
% 22580           & 22580 & 15.40 & 0.15 & 3.65 $\pm$ 1.09 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 13 \\ 
% 22629           & 22629 & 12.90 & 0.15 & 7.41 $\pm$ 1.92 & 0.24 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.32 & 12 & 12 \\ 
% 22630           & 22630 & 15.30 & 0.15 & 5.94 $\pm$ 1.70 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 9 \\ 
% 22650           & 22650 & 13.70 & 0.15 & 9.09 $\pm$ 2.53 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.74 & 5 & 6 \\ 
% 22694           & 22694 & 13.20 & 0.15 & 6.27 $\pm$ 1.55 & 0.26 $\pm$ 0.18 & 0.95 $\pm$ 0.25 & 0.42 & 5 & 5 \\ 
% 22719           & 22719 & 13.00 & 0.15 & 12.01 $\pm$ 3.22 & 0.08 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.65 & 0 & 4 \\ 
% 22754           & 22754 & 12.30 & 0.15 & 25.01 $\pm$ 8.87 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.15 & 4 & 4 \\ 
% 22754           & 22754 & 12.30 & 0.15 & 27.13 $\pm$ 7.34 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.23 & 11 & 11 \\ 
% 22761           & 22761 & 14.50 & 0.15 & 3.26 $\pm$ 0.67 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.88 & 0 & 11 \\ 
% 22775           & 22775 & 14.40 & 0.15 & 5.35 $\pm$ 1.27 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.76 & 0 & 10 \\ 
% 22788           & 22788 & 13.80 & 0.15 & 4.96 $\pm$ 0.94 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.28 & 16 & 16 \\ 
% 22790           & 22790 & 14.10 & 0.15 & 3.56 $\pm$ 0.44 & 0.37 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.23 & 4 & 4 \\ 
% 22790           & 22790 & 14.10 & 0.15 & 3.92 $\pm$ 0.88 & 0.30 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.73 & 12 & 12 \\ 
% 22844           & 22844 & 13.40 & 0.15 & 6.66 $\pm$ 1.28 & 0.17 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 5 \\ 
% 22903           & 22903 & 14.20 & 0.15 & 3.32 $\pm$ 0.61 & 0.32 $\pm$ 0.20 & 0.95 $\pm$ 0.20 & 0.80 & 10 & 12 \\ 
% 22910           & 22910 & 15.50 & 0.15 & 4.09 $\pm$ 1.03 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.61 & 0 & 12 \\ 
% 22924           & 22924 & 13.70 & 0.15 & 9.54 $\pm$ 1.91 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.50 & 21 & 24 \\ 
% 22967           & 22967 & 14.60 & 0.15 & 6.61 $\pm$ 1.83 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 9 \\ 
% 22971           & 22971 & 14.20 & 0.15 & 5.78 $\pm$ 1.26 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.43 & 15 & 15 \\ 
% 23030           & 23030 & 12.50 & 0.15 & 13.93 $\pm$ 3.52 & 0.09 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.68 & 13 & 14 \\ 
% 23036           & 23036 & 14.40 & 0.15 & 3.47 $\pm$ 0.59 & 0.26 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.59 & 11 & 12 \\ 
% 23078           & 23078 & 12.50 & 0.15 & 19.44 $\pm$ 6.29 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.52 & 8 & 8 \\ 
% 23078           & 23078 & 12.50 & 0.15 & 18.98 $\pm$ 6.42 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 4 \\ 
% 23079           & 23079 & 14.90 & 0.15 & 5.49 $\pm$ 1.50 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 13 \\ 
% 23099           & 23099 & 11.70 & 0.15 & 32.88 $\pm$ 12.68 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.52 & 0 & 10 \\ 
% 23102           & 23102 & 13.80 & 0.15 & 11.19 $\pm$ 3.81 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.81 & 0 & 5 \\ 
% 23139           & 23139 & 14.80 & 0.15 & 3.08 $\pm$ 0.55 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.60 & 6 & 7 \\ 
% 23145           & 23145 & 14.90 & 0.15 & 5.45 $\pm$ 1.31 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 11 \\ 
% 23148           & 23148 & 13.50 & 0.15 & 5.11 $\pm$ 1.03 & 0.27 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.37 & 7 & 7 \\ 
% 23167           & 23167 & 13.00 & 0.15 & 9.85 $\pm$ 2.54 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.51 & 5 & 6 \\ 
% 23180           & 23180 & 14.30 & 0.15 & 5.82 $\pm$ 1.48 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 13 \\ 
% 23180           & 23180 & 14.30 & 0.15 & 6.34 $\pm$ 1.98 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 25 \\ 
% 23184           & 23184 & 13.90 & 0.15 & 8.90 $\pm$ 1.99 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 1.39 & 0 & 8 \\ 
% 23196           & 23196 & 13.30 & 0.15 & 11.94 $\pm$ 5.21 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.55 & 0 & 6 \\ 
% 23201           & 23201 & 14.30 & 0.15 & 2.93 $\pm$ 0.42 & 0.40 $\pm$ 0.17 & 0.95 $\pm$ 0.17 & 0.71 & 8 & 9 \\ 
% 23223           & 23223 & 14.60 & 0.15 & 6.54 $\pm$ 1.47 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 6 \\ 
% 23230           & 23230 & 14.80 & 0.15 & 5.20 $\pm$ 1.39 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 13 \\ 
% 23232           & 23232 & 14.10 & 0.15 & 8.74 $\pm$ 2.66 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.65 & 0 & 9 \\ 
% 23232           & 23232 & 14.10 & 0.15 & 11.27 $\pm$ 3.84 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 4 \\ 
% 23254           & 23254 & 13.80 & 0.15 & 6.45 $\pm$ 1.54 & 0.13 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.87 & 0 & 9 \\ 
% 23255           & 23255 & 13.50 & 0.15 & 12.86 $\pm$ 3.50 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 8 \\ 
% 23272           & 23272 & 14.60 & 0.15 & 3.18 $\pm$ 0.59 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.74 & 0 & 11 \\ 
% 23294           & 23294 & 14.70 & 0.15 & 6.42 $\pm$ 1.79 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 13 \\ 
% 23303           & 23303 & 12.90 & 0.15 & 6.95 $\pm$ 1.51 & 0.25 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.37 & 4 & 4 \\ 
% 23392           & 23392 & 13.80 & 0.15 & 4.62 $\pm$ 0.87 & 0.26 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.52 & 4 & 5 \\ 
% 23402           & 23402 & 13.40 & 0.15 & 8.53 $\pm$ 2.58 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 9 \\ 
% 23408           & 23408 & 12.50 & 0.15 & 11.03 $\pm$ 3.53 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.53 & 0 & 10 \\ 
% 23437           & 23437 & 14.40 & 0.15 & 2.69 $\pm$ 0.36 & 0.43 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.76 & 9 & 11 \\ 
% 23457           & 23457 & 13.80 & 0.15 & 4.28 $\pm$ 0.85 & 0.31 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.63 & 11 & 11 \\ 
% 23466           & 23466 & 14.50 & 0.15 & 7.95 $\pm$ 2.22 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.18 & 9 & 9 \\ 
% 23478           & 23478 & 13.60 & 0.15 & 5.76 $\pm$ 1.41 & 0.20 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.59 & 11 & 12 \\ 
% 23485           & 23485 & 13.70 & 0.15 & 11.39 $\pm$ 3.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 11 \\ 
% 23489           & 23489 & 14.60 & 0.15 & 7.17 $\pm$ 2.12 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 14 \\ 
% 23523           & 23523 & 14.00 & 0.15 & 8.79 $\pm$ 3.15 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.28 & 0 & 5 \\ 
% 23530           & 23530 & 14.50 & 0.15 & 3.91 $\pm$ 0.83 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.50 & 7 & 7 \\ 
% 23530           & 23530 & 14.50 & 0.15 & 3.33 $\pm$ 0.73 & 0.26 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.62 & 10 & 11 \\ 
% 23544           & 23544 & 12.70 & 0.15 & 19.01 $\pm$ 3.85 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.57 & 7 & 7 \\ 
% 23550           & 23550 & 14.60 & 0.15 & 3.74 $\pm$ 0.84 & 0.18 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 14 \\ 
% 23558           & 23558 & 14.30 & 0.15 & 5.62 $\pm$ 1.25 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.66 & 0 & 9 \\ 
% 23561           & 23561 & 14.00 & 0.15 & 4.08 $\pm$ 0.77 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.46 & 7 & 7 \\ 
% 23562           & 23562 & 14.50 & 0.15 & 6.33 $\pm$ 1.58 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.57 & 14 & 15 \\ 
% 23562           & 23562 & 14.50 & 0.15 & 7.83 $\pm$ 1.50 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.65 & 0 & 7 \\ 
% 23571           & 23571 & 13.30 & 0.15 & 5.98 $\pm$ 1.28 & 0.23 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.36 & 6 & 6 \\ 
% 23615           & 23615 & 14.40 & 0.15 & 3.91 $\pm$ 0.76 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.52 & 5 & 5 \\ 
% 23639           & 23639 & 14.40 & 0.15 & 3.36 $\pm$ 0.82 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.26 & 4 & 4 \\ 
% 23642           & 23642 & 15.50 & 0.15 & 3.87 $\pm$ 1.03 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 10 \\ 
% 23690           & 23690 & 13.80 & 0.15 & 7.44 $\pm$ 1.90 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.78 & 0 & 6 \\ 
% 23702           & 23702 & 13.40 & 0.15 & 10.75 $\pm$ 3.10 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 6 \\ 
% 23741           & 23741 & 14.80 & 0.15 & 5.08 $\pm$ 1.13 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.58 & 0 & 8 \\ 
% 23746           & 23746 & 15.00 & 0.15 & 2.18 $\pm$ 0.32 & 0.37 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.35 & 0 & 5 \\ 
% 23773           & 23773 & 13.80 & 0.15 & 4.52 $\pm$ 0.77 & 0.27 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.61 & 8 & 8 \\ 
% 23785           & 23785 & 13.30 & 0.15 & 13.58 $\pm$ 3.62 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.21 & 10 & 10 \\ 
% 23826           & 23826 & 13.90 & 0.15 & 6.09 $\pm$ 1.16 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.72 & 0 & 11 \\ 
% 23830           & 23830 & 13.00 & 0.15 & 9.16 $\pm$ 2.36 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 6 \\ 
% 23859           & 23859 & 14.70 & 0.15 & 6.23 $\pm$ 1.92 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.98 & 0 & 5 \\ 
% 23899           & 23899 & 12.90 & 0.15 & 7.56 $\pm$ 1.94 & 0.22 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.29 & 8 & 8 \\ 
% 23906           & 23906 & 14.20 & 0.15 & 9.52 $\pm$ 3.05 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 5 \\ 
% 23910           & 23910 & 13.60 & 0.15 & 7.68 $\pm$ 1.85 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.74 & 0 & 5 \\ 
% 23915           & 23915 & 13.70 & 0.15 & 8.88 $\pm$ 2.22 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 5 \\ 
% 23922           & 23922 & 14.20 & 0.15 & 10.62 $\pm$ 3.37 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 6 \\ 
% 23922           & 23922 & 14.20 & 0.15 & 10.97 $\pm$ 3.52 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.99 & 0 & 10 \\ 
% 23923           & 23923 & 13.90 & 0.15 & 7.90 $\pm$ 2.54 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.22 & 8 & 9 \\ 
% 23940           & 23940 & 13.80 & 0.15 & 3.57 $\pm$ 0.57 & 0.40 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 0.44 & 16 & 17 \\ 
% 23956           & 23956 & 13.00 & 0.15 & 18.16 $\pm$ 6.16 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 10 \\ 
% 23971           & 23971 & 13.70 & 0.15 & 9.27 $\pm$ 2.36 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.18 & 8 & 8 \\ 
% 23971           & 23971 & 13.70 & 0.15 & 5.55 $\pm$ 1.25 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.41 & 8 & 8 \\ 
% 23991           & 23991 & 14.90 & 0.15 & 4.13 $\pm$ 0.92 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 9 \\ 
% 23999           & 23999 & 15.20 & 0.15 & 4.67 $\pm$ 1.16 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.63 & 0 & 10 \\ 
% 24036           & 24036 & 14.30 & 0.15 & 7.84 $\pm$ 2.62 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.86 & 0 & 12 \\ 
% 24038           & 24038 & 14.90 & 0.15 & 4.31 $\pm$ 0.89 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.26 & 0 & 11 \\ 
% 24041           & 24041 & 14.50 & 0.15 & 3.22 $\pm$ 0.96 & 0.27 $\pm$ 0.14 & 0.95 $\pm$ 0.26 & 0.16 & 0 & 5 \\ 
% 24098           & 24098 & 14.70 & 0.15 & 5.48 $\pm$ 1.37 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.06 & 0 & 13 \\ 
% 24181           & 24181 & 13.60 & 0.15 & 5.64 $\pm$ 1.22 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.37 & 5 & 7 \\ 
% 24181           & 24181 & 13.60 & 0.15 & 6.64 $\pm$ 1.33 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.35 & 6 & 7 \\ 
% 24192           & 24192 & 13.40 & 0.15 & 11.21 $\pm$ 3.89 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.84 & 11 & 11 \\ 
% 24229           & 24229 & 12.80 & 0.15 & 11.34 $\pm$ 3.06 & 0.10 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.32 & 0 & 4 \\ 
% 24256           & 24256 & 14.30 & 0.15 & 5.85 $\pm$ 1.33 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 9 \\ 
% 24265           & 24265 & 14.70 & 0.15 & 2.93 $\pm$ 0.45 & 0.29 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.41 & 8 & 10 \\ 
% 24282           & 24282 & 12.60 & 0.15 & 18.20 $\pm$ 4.55 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 10 \\ 
% 24282           & 24282 & 12.60 & 0.15 & 18.22 $\pm$ 6.72 & 0.05 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.39 & 0 & 6 \\ 
% 24322           & 24322 & 14.60 & 0.15 & 6.03 $\pm$ 1.68 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 1.05 & 0 & 14 \\ 
% 24362           & 24362 & 12.80 & 0.15 & 14.17 $\pm$ 4.13 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.62 & 8 & 11 \\ 
% 24362           & 24362 & 12.80 & 0.15 & 13.38 $\pm$ 2.43 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.12 & 0.14 & 0 & 4 \\ 
% 24364           & 24364 & 13.80 & 0.15 & 4.08 $\pm$ 0.65 & 0.32 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.86 & 6 & 7 \\ 
% 24425           & 24425 & 14.00 & 0.15 & 6.15 $\pm$ 1.57 & 0.12 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 7 \\ 
% 24427           & 24427 & 13.90 & 0.15 & 8.41 $\pm$ 2.66 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.64 & 0 & 10 \\ 
% 24429           & 24429 & 13.50 & 0.15 & 10.01 $\pm$ 2.25 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.28 & 0 & 8 \\ 
% 24434           & 24434 & 14.10 & 0.15 & 9.62 $\pm$ 2.87 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.29 & 0 & 10 \\ 
% 24435           & 24435 & 13.90 & 0.15 & 9.62 $\pm$ 2.96 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 9 \\ 
% 24440           & 24440 & 12.50 & 0.15 & 21.75 $\pm$ 6.96 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.14 & 4 & 4 \\ 
% 24440           & 24440 & 12.50 & 0.15 & 16.76 $\pm$ 4.89 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.49 & 15 & 15 \\ 
% 24463           & 24463 & 13.40 & 0.15 & 11.63 $\pm$ 2.92 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.70 & 0 & 7 \\ 
% 24482           & 24482 & 14.10 & 0.15 & 7.22 $\pm$ 1.45 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.31 & 6 & 7 \\ 
% 24482           & 24482 & 14.10 & 0.15 & 6.28 $\pm$ 1.85 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.82 & 0 & 14 \\ 
% 24497           & 24497 & 12.90 & 0.15 & 12.11 $\pm$ 3.77 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 10 \\ 
% 24551           & 24551 & 14.40 & 0.15 & 8.51 $\pm$ 2.07 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 9 \\ 
% 24562           & 24562 & 15.50 & 0.15 & 4.84 $\pm$ 1.37 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.66 & 0 & 24 \\ 
% 24562           & 24562 & 15.50 & 0.15 & 4.85 $\pm$ 1.24 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 7 \\ 
% 24583           & 24583 & 15.50 & 0.15 & 4.84 $\pm$ 1.25 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.50 & 8 & 9 \\ 
% 24583           & 24583 & 15.50 & 0.15 & 4.60 $\pm$ 0.94 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 6 \\ 
% 24619           & 24619 & 14.40 & 0.15 & 6.15 $\pm$ 1.27 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 12 \\ 
% 24619           & 24619 & 14.40 & 0.15 & 6.47 $\pm$ 1.69 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 14 \\ 
% 24625           & 24625 & 13.70 & 0.15 & 3.91 $\pm$ 0.67 & 0.38 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.59 & 4 & 5 \\ 
% 24625           & 24625 & 13.70 & 0.15 & 4.45 $\pm$ 0.93 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.63 & 7 & 7 \\ 
% 24636           & 24636 & 14.90 & 0.15 & 5.60 $\pm$ 1.42 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.76 & 0 & 7 \\ 
% 24645           & 24645 & 14.10 & 0.15 & 4.53 $\pm$ 0.71 & 0.20 $\pm$ 0.10 & 0.95 $\pm$ 0.14 & 0.43 & 0 & 14 \\ 
% 24653           & 24653 & 13.20 & 0.15 & 13.72 $\pm$ 4.25 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.59 & 9 & 10 \\ 
% 24661           & 24661 & 13.90 & 0.15 & 9.11 $\pm$ 2.54 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 1.02 & 0 & 21 \\ 
% 24685           & 24685 & 14.10 & 0.15 & 6.96 $\pm$ 1.93 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.47 & 14 & 14 \\ 
% 24716           & 24716 & 14.10 & 0.15 & 11.73 $\pm$ 2.74 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.55 & 0 & 5 \\ 
% 24726           & 24726 & 14.00 & 0.15 & 10.29 $\pm$ 2.22 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 15 \\ 
% 24737           & 24737 & 13.60 & 0.15 & 4.17 $\pm$ 0.79 & 0.36 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.88 & 14 & 14 \\ 
% 24738           & 24738 & 14.10 & 0.15 & 3.32 $\pm$ 0.53 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.91 & 17 & 17 \\ 
% 24742           & 24742 & 14.30 & 0.15 & 6.56 $\pm$ 2.26 & 0.08 $\pm$ 0.11 & 0.95 $\pm$ 0.25 & 0.53 & 0 & 10 \\ 
% 24742           & 24742 & 14.30 & 0.15 & 7.21 $\pm$ 2.54 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.85 & 0 & 9 \\ 
% 24745           & 24745 & 13.50 & 0.15 & 9.05 $\pm$ 1.66 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.69 & 0 & 9 \\ 
% 24748           & 24748 & 13.50 & 0.15 & 11.09 $\pm$ 3.65 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 5 \\ 
% 24765           & 24765 & 14.60 & 0.15 & 8.32 $\pm$ 1.94 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.57 & 0 & 11 \\ 
% 24794           & 24794 & 13.30 & 0.15 & 12.75 $\pm$ 2.63 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.23 & 0 & 5 \\ 
% 24810           & 24810 & 15.00 & 0.15 & 4.41 $\pm$ 1.30 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.62 & 0 & 10 \\ 
% 24810           & 24810 & 15.00 & 0.15 & 4.90 $\pm$ 1.16 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.46 & 0 & 8 \\ 
% 24817           & 24817 & 14.70 & 0.15 & 2.59 $\pm$ 0.38 & 0.35 $\pm$ 0.11 & 0.95 $\pm$ 0.15 & 0.63 & 0 & 11 \\ 
% 24841           & 24841 & 14.90 & 0.15 & 7.77 $\pm$ 2.04 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 13 \\ 
% 24876           & 24876 & 14.30 & 0.15 & 9.25 $\pm$ 2.44 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 5 \\ 
% 24936           & 24936 & 14.30 & 0.15 & 5.70 $\pm$ 1.75 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 6 \\ 
% 24967           & 24967 & 14.30 & 0.15 & 6.64 $\pm$ 1.55 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 5 \\ 
% 24980           & 24980 & 13.70 & 0.15 & 7.56 $\pm$ 1.98 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.46 & 17 & 20 \\ 
% 25036           & 25036 & 14.40 & 0.15 & 7.50 $\pm$ 1.48 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.39 & 0 & 7 \\ 
% 25049           & 25049 & 14.90 & 0.15 & 8.40 $\pm$ 3.31 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.33 & 0 & 5 \\ 
% 25086           & 25086 & 14.10 & 0.15 & 6.85 $\pm$ 1.56 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.19 & 0 & 6 \\ 
% 25101           & 25101 & 13.70 & 0.15 & 11.96 $\pm$ 3.31 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 8 \\ 
% 25159           & 25159 & 13.50 & 0.15 & 15.81 $\pm$ 5.85 & 0.03 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.49 & 0 & 5 \\ 
% 25179           & 25179 & 13.90 & 0.15 & 7.57 $\pm$ 1.64 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.50 & 12 & 13 \\ 
% 25249           & 25249 & 14.20 & 0.15 & 4.82 $\pm$ 0.96 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.88 & 0 & 14 \\ 
% 25250           & 25250 & 14.60 & 0.15 & 3.45 $\pm$ 0.68 & 0.21 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.28 & 0 & 7 \\ 
% 25255           & 25255 & 14.30 & 0.15 & 5.19 $\pm$ 1.60 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.57 & 0 & 8 \\ 
% 25255           & 25255 & 14.30 & 0.15 & 8.91 $\pm$ 2.80 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 13 \\ 
% 25262           & 25262 & 13.90 & 0.15 & 4.00 $\pm$ 0.56 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.96 & 11 & 11 \\ 
% 25281           & 25281 & 13.10 & 0.15 & 13.63 $\pm$ 4.64 & 0.05 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.62 & 0 & 9 \\ 
% 25284           & 25284 & 13.30 & 0.15 & 14.35 $\pm$ 3.58 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.55 & 7 & 7 \\ 
% 25306           & 25306 & 12.10 & 0.15 & 19.56 $\pm$ 4.96 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.39 & 12 & 12 \\ 
% 25312           & 25312 & 12.30 & 0.15 & 18.60 $\pm$ 6.84 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.84 & 16 & 16 \\ 
% 25312           & 25312 & 12.30 & 0.15 & 17.54 $\pm$ 5.42 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.62 & 13 & 13 \\ 
% 25319           & 25319 & 13.70 & 0.15 & 5.52 $\pm$ 1.02 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 6 \\ 
% 25338           & 25338 & 14.60 & 0.15 & 7.07 $\pm$ 1.94 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.11 & 13 & 13 \\ 
% 25343           & 25343 & 14.20 & 0.15 & 3.85 $\pm$ 0.54 & 0.25 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.42 & 0 & 8 \\ 
% 25362           & 25362 & 14.60 & 0.15 & 2.74 $\pm$ 0.55 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.47 & 14 & 14 \\ 
% 25438           & 25438 & 14.10 & 0.15 & 3.49 $\pm$ 0.72 & 0.31 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 1.36 & 19 & 19 \\ 
% 25457           & 25457 & 14.70 & 0.15 & 7.11 $\pm$ 2.51 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 5 \\ 
% 25480           & 25480 & 14.40 & 0.15 & 6.91 $\pm$ 1.79 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 7 \\ 
% 25480           & 25480 & 14.40 & 0.15 & 7.08 $\pm$ 1.57 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 9 \\ 
% 25490           & 25490 & 14.70 & 0.15 & 4.79 $\pm$ 1.19 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 15 \\ 
% 25501           & 25501 & 15.40 & 0.15 & 1.93 $\pm$ 0.33 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 8 \\ 
% 25506           & 25506 & 13.90 & 0.15 & 11.02 $\pm$ 3.96 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.58 & 0 & 14 \\ 
% 25558           & 25558 & 13.60 & 0.15 & 9.59 $\pm$ 2.49 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.53 & 0 & 20 \\ 
% 25558           & 25558 & 13.60 & 0.15 & 10.19 $\pm$ 3.28 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.80 & 0 & 9 \\ 
% 25581           & 25581 & 13.10 & 0.15 & 10.78 $\pm$ 2.32 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.82 & 9 & 9 \\ 
% 25699           & 25699 & 12.60 & 0.15 & 14.53 $\pm$ 2.82 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.54 & 0 & 11 \\ 
% 25700           & 25700 & 13.00 & 0.15 & 16.50 $\pm$ 5.86 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.79 & 0 & 8 \\ 
% 25726           & 25726 & 13.70 & 0.15 & 10.85 $\pm$ 4.30 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.25 & 0.16 & 13 & 13 \\ 
% 25726           & 25726 & 13.70 & 0.15 & 10.02 $\pm$ 3.67 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 10 \\ 
% 25786           & 25786 & 14.40 & 0.15 & 3.98 $\pm$ 0.85 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.12 & 5 & 6 \\ 
% 25823           & 25823 & 13.70 & 0.15 & 11.28 $\pm$ 2.77 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 12 \\ 
% 25855           & 25855 & 13.70 & 0.15 & 11.74 $\pm$ 2.91 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.54 & 0 & 8 \\ 
% 25877           & 25877 & 15.20 & 0.15 & 4.47 $\pm$ 0.83 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.55 & 0 & 6 \\ 
% 25888           & 25888 & 13.40 & 0.15 & 7.79 $\pm$ 2.08 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 1.02 & 0 & 16 \\ 
% 25891           & 25891 & 13.20 & 0.15 & 7.35 $\pm$ 1.48 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.67 & 9 & 12 \\ 
% 25928           & 25928 & 13.90 & 0.15 & 7.38 $\pm$ 2.10 & 0.09 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 1.14 & 0 & 5 \\ 
% 25934           & 25934 & 13.60 & 0.15 & 9.71 $\pm$ 2.75 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 1.01 & 7 & 8 \\ 
% 25934           & 25934 & 13.60 & 0.15 & 9.57 $\pm$ 3.04 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 1.21 & 7 & 7 \\ 
% 25977           & 25977 & 12.00 & 0.15 & 21.90 $\pm$ 5.16 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.74 & 9 & 9 \\ 
% 25982           & 25982 & 12.80 & 0.15 & 15.55 $\pm$ 6.09 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.45 & 0 & 6 \\ 
% 25988           & 25988 & 15.40 & 0.15 & 5.57 $\pm$ 1.49 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.70 & 0 & 9 \\ 
% 26000           & 26000 & 13.90 & 0.15 & 4.72 $\pm$ 1.19 & 0.28 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.59 & 6 & 6 \\ 
% 26047           & 26047 & 14.20 & 0.15 & 8.68 $\pm$ 2.82 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.79 & 0 & 4 \\ 
% 26061           & 26061 & 15.30 & 0.15 & 3.51 $\pm$ 0.90 & 0.11 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 8 \\ 
% 26080           & 26080 & 14.30 & 0.15 & 5.68 $\pm$ 1.48 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 7 \\ 
% 26110           & 26110 & 14.00 & 0.15 & 3.93 $\pm$ 0.76 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 5 \\ 
% 26121           & 26121 & 13.70 & 0.15 & 6.80 $\pm$ 1.76 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.91 & 20 & 24 \\ 
% 26135           & 26135 & 13.60 & 0.15 & 11.53 $\pm$ 3.13 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 8 \\ 
% 26159           & 26159 & 14.00 & 0.15 & 3.97 $\pm$ 0.75 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.69 & 12 & 12 \\ 
% 26160           & 26160 & 13.50 & 0.15 & 9.81 $\pm$ 1.96 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.43 & 10 & 10 \\ 
% 26160           & 26160 & 13.50 & 0.15 & 8.42 $\pm$ 2.42 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 6 \\ 
% 26162           & 26162 & 14.40 & 0.15 & 5.42 $\pm$ 1.49 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.64 & 10 & 11 \\ 
% 26171           & 26171 & 14.00 & 0.15 & 11.04 $\pm$ 2.92 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.29 & 0 & 18 \\ 
% 26174           & 26174 & 13.80 & 0.15 & 4.54 $\pm$ 0.80 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.48 & 8 & 10 \\ 
% 26260           & 26260 & 13.30 & 0.15 & 9.58 $\pm$ 3.25 & 0.09 $\pm$ 0.14 & 0.95 $\pm$ 0.25 & 0.23 & 0 & 5 \\ 
% 26342           & 26342 & 13.10 & 0.15 & 6.19 $\pm$ 1.43 & 0.26 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.66 & 10 & 10 \\ 
% 26347           & 26347 & 13.50 & 0.15 & 4.40 $\pm$ 0.84 & 0.38 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.64 & 15 & 15 \\ 
% 26348           & 26348 & 13.20 & 0.15 & 5.93 $\pm$ 1.20 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.70 & 10 & 10 \\ 
% 26352           & 26352 & 13.60 & 0.15 & 9.57 $\pm$ 3.15 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.57 & 0 & 11 \\ 
% 26352           & 26352 & 13.60 & 0.15 & 10.10 $\pm$ 2.32 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.64 & 0 & 7 \\ 
% 26353           & 26353 & 13.40 & 0.15 & 5.20 $\pm$ 1.06 & 0.29 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.57 & 5 & 6 \\ 
% 26367           & 26367 & 14.10 & 0.15 & 5.74 $\pm$ 1.31 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.67 & 0 & 10 \\ 
% 26382           & 26382 & 11.70 & 0.15 & 25.27 $\pm$ 9.52 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.24 & 11 & 11 \\ 
% 26397           & 26397 & 14.90 & 0.15 & 7.40 $\pm$ 2.35 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.52 & 0 & 23 \\ 
% 26409           & 26409 & 14.60 & 0.15 & 2.47 $\pm$ 0.41 & 0.42 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 5 \\ 
% 26435           & 26435 & 15.00 & 0.15 & 4.74 $\pm$ 1.03 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 11 \\ 
% 26437           & 26437 & 14.70 & 0.15 & 3.01 $\pm$ 0.56 & 0.26 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 6 \\ 
% 26456           & 26456 & 14.30 & 0.15 & 7.59 $\pm$ 2.75 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.25 & 11 & 11 \\ 
% 26464           & 26464 & 14.20 & 0.15 & 6.27 $\pm$ 1.74 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.71 & 0 & 8 \\ 
% 26464           & 26464 & 14.20 & 0.15 & 6.82 $\pm$ 1.72 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 9 \\ 
% 26471           & 26471 & 13.20 & 0.15 & 4.60 $\pm$ 0.84 & 0.38 $\pm$ 0.21 & 0.95 $\pm$ 0.20 & 0.34 & 12 & 13 \\ 
% 26477           & 26477 & 14.70 & 0.15 & 4.58 $\pm$ 1.11 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.78 & 0 & 13 \\ 
% 26483           & 26483 & 14.20 & 0.15 & 11.21 $\pm$ 3.36 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.30 & 14 & 14 \\ 
% 26491           & 26491 & 13.90 & 0.15 & 11.23 $\pm$ 3.90 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 5 \\ 
% 26516           & 26516 & 12.90 & 0.15 & 16.70 $\pm$ 4.98 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 11 \\ 
% 26555           & 26555 & 13.60 & 0.15 & 11.60 $\pm$ 4.51 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.27 & 0 & 5 \\ 
% 26562           & 26562 & 14.00 & 0.15 & 9.20 $\pm$ 2.45 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.27 & 0 & 8 \\ 
% 26563           & 26563 & 12.50 & 0.15 & 18.53 $\pm$ 5.68 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.46 & 5 & 5 \\ 
% 26570           & 26570 & 13.30 & 0.15 & 12.87 $\pm$ 2.86 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.50 & 0 & 4 \\ 
% 26574           & 26574 & 14.00 & 0.15 & 8.11 $\pm$ 1.79 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.48 & 8 & 9 \\ 
% 26574           & 26574 & 14.00 & 0.15 & 7.18 $\pm$ 2.03 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.68 & 0 & 18 \\ 
% 26582           & 26582 & 13.40 & 0.15 & 5.16 $\pm$ 0.82 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.82 & 10 & 10 \\ 
% 26610           & 26610 & 12.80 & 0.15 & 16.98 $\pm$ 5.14 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 8 \\ 
% 26610           & 26610 & 12.80 & 0.15 & 17.39 $\pm$ 5.46 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 5 \\ 
% 26627           & 26627 & 14.30 & 0.15 & 6.60 $\pm$ 1.35 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.50 & 0 & 14 \\ 
% 26639           & 26639 & 15.40 & 0.15 & 5.03 $\pm$ 1.42 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 6 \\ 
% 26660           & 26660 & 14.40 & 0.15 & 4.36 $\pm$ 0.78 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 7 \\ 
% 26709           & 26709 & 14.20 & 0.15 & 6.82 $\pm$ 1.65 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.63 & 0 & 7 \\ 
% 26725           & 26725 & 13.20 & 0.15 & 12.95 $\pm$ 2.91 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.48 & 0 & 10 \\ 
% 26727           & 26727 & 14.60 & 0.15 & 7.62 $\pm$ 2.13 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.60 & 0 & 13 \\ 
% 26727           & 26727 & 14.60 & 0.15 & 8.45 $\pm$ 2.41 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.16 & 0 & 10 \\ 
% 26757           & 26757 & 14.30 & 0.15 & 4.46 $\pm$ 1.29 & 0.17 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.25 & 0 & 11 \\ 
% 26775           & 26775 & 13.60 & 0.15 & 4.65 $\pm$ 0.82 & 0.30 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.28 & 0 & 7 \\ 
% 26787           & 26787 & 14.80 & 0.15 & 6.10 $\pm$ 2.13 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.91 & 0 & 13 \\ 
% 26795           & 26795 & 14.90 & 0.15 & 2.30 $\pm$ 0.34 & 0.37 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.79 & 0 & 12 \\ 
% 26824           & 26824 & 13.90 & 0.15 & 6.72 $\pm$ 1.78 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.98 & 15 & 15 \\ 
% 26850           & 26850 & 13.50 & 0.15 & 7.17 $\pm$ 2.14 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.73 & 0 & 8 \\ 
% 26850           & 26850 & 13.50 & 0.15 & 7.21 $\pm$ 2.20 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 6 \\ 
% 26856           & 26856 & 15.00 & 0.15 & 4.21 $\pm$ 0.89 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 11 \\ 
% 26858           & 26858 & 12.80 & 0.15 & 6.33 $\pm$ 1.08 & 0.28 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.29 & 20 & 20 \\ 
% 26864           & 26864 & 14.30 & 0.15 & 5.07 $\pm$ 0.98 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.46 & 0 & 10 \\ 
% 26868           & 26868 & 14.10 & 0.15 & 4.70 $\pm$ 1.45 & 0.18 $\pm$ 0.12 & 0.95 $\pm$ 0.24 & 0.67 & 0 & 12 \\ 
% 26899           & 26899 & 14.10 & 0.15 & 3.80 $\pm$ 0.70 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.22 & 0 & 4 \\ 
% 26912           & 26912 & 13.40 & 0.15 & 5.07 $\pm$ 0.78 & 0.31 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.61 & 6 & 6 \\ 
% 26917           & 26917 & 13.10 & 0.15 & 14.28 $\pm$ 3.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.60 & 0 & 9 \\ 
% 26943           & 26943 & 14.80 & 0.15 & 3.60 $\pm$ 0.67 & 0.16 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 1.10 & 0 & 16 \\ 
% 26967           & 26967 & 12.80 & 0.15 & 6.84 $\pm$ 1.48 & 0.27 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.47 & 15 & 15 \\ 
% 26968           & 26968 & 13.70 & 0.15 & 9.08 $\pm$ 1.99 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.61 & 9 & 9 \\ 
% 26984           & 26984 & 12.30 & 0.15 & 17.41 $\pm$ 3.61 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.42 & 7 & 7 \\ 
% 27001           & 27001 & 13.20 & 0.15 & 10.06 $\pm$ 2.79 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.42 & 9 & 9 \\ 
% 27005           & 27005 & 14.30 & 0.15 & 7.21 $\pm$ 2.34 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 5 \\ 
% 27026           & 27026 & 13.60 & 0.15 & 8.55 $\pm$ 1.97 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 8 \\ 
% 27028           & 27028 & 14.30 & 0.15 & 2.87 $\pm$ 0.33 & 0.42 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.45 & 10 & 11 \\ 
% 27049           & 27049 & 13.60 & 0.15 & 10.65 $\pm$ 3.09 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.85 & 0 & 14 \\ 
% 27067           & 27067 & 14.80 & 0.15 & 2.71 $\pm$ 0.56 & 0.29 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 5 \\ 
% 27076           & 27076 & 14.60 & 0.15 & 3.09 $\pm$ 0.60 & 0.28 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.76 & 9 & 9 \\ 
% 27130           & 27130 & 13.90 & 0.15 & 4.18 $\pm$ 0.80 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.82 & 14 & 14 \\ 
% 27207           & 27207 & 13.70 & 0.15 & 7.35 $\pm$ 1.95 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 5 \\ 
% 27220           & 27220 & 12.40 & 0.15 & 15.14 $\pm$ 4.87 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.68 & 13 & 13 \\ 
% 27223           & 27223 & 12.80 & 0.15 & 14.08 $\pm$ 3.67 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 9 \\ 
% 27226           & 27226 & 12.00 & 0.15 & 29.21 $\pm$ 7.88 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 9 & 9 \\ 
% 27251           & 27251 & 13.90 & 0.15 & 5.78 $\pm$ 1.42 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 5 \\ 
% 27261           & 27261 & 15.20 & 0.15 & 3.63 $\pm$ 0.82 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 7 \\ 
% 27272           & 27272 & 14.80 & 0.15 & 6.32 $\pm$ 1.90 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 12 \\ 
% 27321           & 27321 & 12.80 & 0.15 & 13.83 $\pm$ 4.07 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.72 & 19 & 21 \\ 
% 27321           & 27321 & 12.80 & 0.15 & 12.11 $\pm$ 3.79 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 6 \\ 
% 27361           & 27361 & 13.40 & 0.15 & 17.88 $\pm$ 11.54 & 0.02 $\pm$ 0.04 & 0.95 $\pm$ 0.30 & 0.53 & 0 & 6 \\ 
% 27419           & 27419 & 14.70 & 0.15 & 7.28 $\pm$ 2.48 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 7 \\ 
% 27427           & 27427 & 13.30 & 0.15 & 15.75 $\pm$ 4.85 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.51 & 7 & 7 \\ 
% 27427           & 27427 & 13.30 & 0.15 & 14.57 $\pm$ 3.44 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.09 & 8 & 9 \\ 
% 27496           & 27496 & 12.20 & 0.15 & 10.02 $\pm$ 2.17 & 0.20 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.23 & 11 & 11 \\ 
% 27505           & 27505 & 14.40 & 0.15 & 6.61 $\pm$ 2.16 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 1.21 & 0 & 12 \\ 
% 27505           & 27505 & 14.40 & 0.15 & 7.33 $\pm$ 1.69 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.95 & 0 & 10 \\ 
% 27543           & 27543 & 13.40 & 0.15 & 17.32 $\pm$ 4.35 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.30 & 9 & 11 \\ 
% 27550           & 27550 & 13.60 & 0.15 & 8.59 $\pm$ 2.60 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 6 \\ 
% 27562           & 27562 & 13.00 & 0.15 & 16.74 $\pm$ 4.41 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.50 & 0 & 4 \\ 
% 27616           & 27616 & 14.40 & 0.15 & 3.10 $\pm$ 0.43 & 0.32 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 0.45 & 0 & 6 \\ 
% 27623           & 27623 & 13.70 & 0.15 & 4.80 $\pm$ 1.04 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 4 \\ 
% 27626           & 27626 & 14.70 & 0.15 & 6.27 $\pm$ 1.85 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 20 \\ 
% 27664           & 27664 & 15.10 & 0.15 & 3.48 $\pm$ 0.54 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.13 & 1.02 & 0 & 12 \\ 
% 27699           & 27699 & 15.00 & 0.15 & 6.52 $\pm$ 1.78 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 7 \\ 
% 27715           & 27715 & 14.50 & 0.15 & 4.88 $\pm$ 1.03 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 5 \\ 
% 27750           & 27750 & 14.10 & 0.15 & 4.86 $\pm$ 0.86 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.51 & 0 & 4 \\ 
% 27755           & 27755 & 14.50 & 0.15 & 2.54 $\pm$ 0.29 & 0.44 $\pm$ 0.15 & 0.95 $\pm$ 0.16 & 0.60 & 11 & 11 \\ 
% 27757           & 27757 & 13.90 & 0.15 & 3.42 $\pm$ 0.56 & 0.42 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.33 & 0 & 5 \\ 
% 27785           & 27785 & 14.80 & 0.15 & 4.16 $\pm$ 0.83 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 5 \\ 
% 27811           & 27811 & 14.50 & 0.15 & 7.18 $\pm$ 2.38 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.49 & 0 & 8 \\ 
% 27849           & 27849 & 14.50 & 0.15 & 2.69 $\pm$ 0.32 & 0.40 $\pm$ 0.13 & 0.95 $\pm$ 0.15 & 0.68 & 12 & 12 \\ 
% 27867           & 27867 & 13.10 & 0.15 & 6.53 $\pm$ 1.36 & 0.24 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.62 & 14 & 14 \\ 
% 27905           & 27905 & 14.10 & 0.15 & 7.42 $\pm$ 2.08 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 8 \\ 
% 27920           & 27920 & 12.50 & 0.15 & 16.71 $\pm$ 5.95 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.60 & 0 & 7 \\ 
% 27972           & 27972 & 14.30 & 0.15 & 5.78 $\pm$ 1.30 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.63 & 0 & 11 \\ 
% 28008           & 28008 & 12.80 & 0.15 & 6.84 $\pm$ 1.68 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.41 & 11 & 11 \\ 
% 28016           & 28016 & 12.30 & 0.15 & 18.02 $\pm$ 5.82 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.38 & 9 & 9 \\ 
% 28016           & 28016 & 12.30 & 0.15 & 21.87 $\pm$ 7.38 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.30 & 9 & 9 \\ 
% 28021           & 28021 & 13.50 & 0.15 & 6.72 $\pm$ 1.44 & 0.17 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.21 & 4 & 4 \\ 
% 28029           & 28029 & 12.30 & 0.15 & 20.48 $\pm$ 5.13 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.41 & 4 & 5 \\ 
% 28105           & 28105 & 14.60 & 0.15 & 6.80 $\pm$ 1.87 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.10 & 0 & 5 \\ 
% 28141           & 28141 & 13.50 & 0.15 & 5.54 $\pm$ 1.18 & 0.23 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 5 \\ 
% 28151           & 28151 & 15.30 & 0.15 & 5.53 $\pm$ 1.84 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.47 & 0 & 9 \\ 
% 28163           & 28163 & 14.80 & 0.15 & 4.07 $\pm$ 0.84 & 0.13 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.77 & 0 & 15 \\ 
% 28177           & 28177 & 14.40 & 0.15 & 5.79 $\pm$ 1.49 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 10 \\ 
% 28192           & 28192 & 12.90 & 0.15 & 9.99 $\pm$ 2.41 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 4 \\ 
% 28199           & 28199 & 13.60 & 0.15 & 9.63 $\pm$ 2.20 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.77 & 10 & 10 \\ 
% 28230           & 28230 & 13.60 & 0.15 & 7.01 $\pm$ 1.37 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.39 & 9 & 10 \\ 
% 28254           & 28254 & 14.40 & 0.15 & 4.54 $\pm$ 1.17 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 11 \\ 
% 28267           & 28267 & 13.90 & 0.15 & 6.13 $\pm$ 1.33 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.50 & 0 & 11 \\ 
% 28272           & 28272 & 14.40 & 0.15 & 2.89 $\pm$ 0.34 & 0.39 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.26 & 4 & 4 \\ 
% 28281           & 28281 & 12.50 & 0.15 & 10.18 $\pm$ 2.60 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.32 & 13 & 13 \\ 
% 28307           & 28307 & 13.90 & 0.15 & 7.83 $\pm$ 1.90 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.43 & 0 & 7 \\ 
% 28309           & 28309 & 14.20 & 0.15 & 8.48 $\pm$ 2.45 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.25 & 0 & 4 \\ 
% 28309           & 28309 & 14.20 & 0.15 & 8.80 $\pm$ 2.72 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.49 & 0 & 11 \\ 
% 28331           & 28331 & 13.90 & 0.15 & 11.60 $\pm$ 3.97 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 6 \\ 
% 28331           & 28331 & 13.90 & 0.15 & 12.19 $\pm$ 3.66 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 9 \\ 
% 28336           & 28336 & 13.40 & 0.15 & 9.17 $\pm$ 2.78 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 8 \\ 
% 28369           & 28369 & 13.00 & 0.15 & 16.95 $\pm$ 5.11 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.27 & 0 & 8 \\ 
% 28369           & 28369 & 13.00 & 0.15 & 19.00 $\pm$ 6.56 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 8 \\ 
% 28373           & 28373 & 12.30 & 0.15 & 16.48 $\pm$ 6.01 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.81 & 9 & 9 \\ 
% 28375           & 28375 & 13.30 & 0.15 & 11.86 $\pm$ 3.77 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 12 \\ 
% 28385           & 28385 & 12.30 & 0.15 & 27.59 $\pm$ 10.58 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.67 & 10 & 12 \\ 
% 28385           & 28385 & 12.30 & 0.15 & 23.62 $\pm$ 7.40 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.63 & 0 & 10 \\ 
% 28387           & 28387 & 12.80 & 0.15 & 12.53 $\pm$ 3.53 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.86 & 0 & 11 \\ 
% 28391           & 28391 & 13.00 & 0.15 & 16.62 $\pm$ 4.09 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.17 & 6 & 7 \\ 
% 28424           & 28424 & 14.20 & 0.15 & 8.85 $\pm$ 2.47 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.17 & 12 & 12 \\ 
% 28424           & 28424 & 14.20 & 0.15 & 7.26 $\pm$ 1.61 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 9 \\ 
% 28434           & 28434 & 14.20 & 0.15 & 8.20 $\pm$ 2.74 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.60 & 0 & 8 \\ 
% 28466           & 28466 & 13.90 & 0.15 & 7.77 $\pm$ 2.34 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.50 & 0 & 11 \\ 
% 28490           & 28490 & 12.90 & 0.15 & 11.55 $\pm$ 2.64 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 4 \\ 
% 28495           & 28495 & 14.60 & 0.15 & 3.92 $\pm$ 0.81 & 0.17 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.61 & 0 & 8 \\ 
% 28495           & 28495 & 14.60 & 0.15 & 4.74 $\pm$ 1.04 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 7 \\ 
% 28514           & 28514 & 15.10 & 0.15 & 6.09 $\pm$ 1.60 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.17 & 0 & 5 \\ 
% 28539           & 28539 & 14.50 & 0.15 & 8.29 $\pm$ 2.49 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 4.26 & 0 & 12 \\ 
% 28552           & 28552 & 13.90 & 0.15 & 8.35 $\pm$ 2.27 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 6 \\ 
% 28579           & 28579 & 14.00 & 0.15 & 3.19 $\pm$ 0.32 & 0.43 $\pm$ 0.13 & 0.95 $\pm$ 0.14 & 0.51 & 9 & 9 \\ 
% 28594           & 28594 & 13.50 & 0.15 & 10.79 $\pm$ 3.43 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.85 & 11 & 12 \\ 
% 28594           & 28594 & 13.50 & 0.15 & 10.26 $\pm$ 3.21 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.75 & 0 & 9 \\ 
% 28610           & 28610 & 12.80 & 0.15 & 13.78 $\pm$ 3.83 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 8 \\ 
% 28614           & 28614 & 14.40 & 0.15 & 2.86 $\pm$ 0.39 & 0.38 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.30 & 0 & 11 \\ 
% 28620           & 28620 & 14.30 & 0.15 & 7.03 $\pm$ 1.64 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.87 & 0 & 7 \\ 
% 28620           & 28620 & 14.30 & 0.15 & 7.75 $\pm$ 2.07 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 7 \\ 
% 28641           & 28641 & 13.80 & 0.15 & 10.08 $\pm$ 3.44 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 10 \\ 
% 28641           & 28641 & 13.80 & 0.15 & 10.57 $\pm$ 3.03 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.21 & 0 & 8 \\ 
% 28643           & 28643 & 14.80 & 0.15 & 4.44 $\pm$ 0.98 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.74 & 0 & 10 \\ 
% 28643           & 28643 & 14.80 & 0.15 & 5.35 $\pm$ 1.39 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.72 & 0 & 7 \\ 
% 28699           & 28699 & 14.00 & 0.15 & 8.14 $\pm$ 2.60 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 1.28 & 0 & 9 \\ 
% 28739           & 28739 & 14.50 & 0.15 & 6.46 $\pm$ 2.10 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 7 \\ 
% 28753           & 28753 & 13.60 & 0.15 & 4.08 $\pm$ 0.71 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 1.08 & 7 & 7 \\ 
% 28754           & 28754 & 12.70 & 0.15 & 13.65 $\pm$ 3.90 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.59 & 12 & 12 \\ 
% 28798           & 28798 & 14.20 & 0.15 & 5.65 $\pm$ 1.08 & 0.12 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.62 & 0 & 6 \\ 
% 28828           & 28828 & 14.50 & 0.15 & 5.53 $\pm$ 1.12 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 1.03 & 0 & 10 \\ 
% 28837           & 28837 & 14.80 & 0.15 & 6.09 $\pm$ 1.32 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.47 & 0 & 8 \\ 
% 28894           & 28894 & 14.20 & 0.15 & 9.48 $\pm$ 3.06 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.27 & 0 & 10 \\ 
% 28932           & 28932 & 13.00 & 0.15 & 16.15 $\pm$ 4.49 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 8 \\ 
% 28932           & 28932 & 13.00 & 0.15 & 16.53 $\pm$ 5.59 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.28 & 0 & 7 \\ 
% 28962           & 28962 & 12.80 & 0.15 & 12.72 $\pm$ 3.43 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.76 & 0 & 10 \\ 
% 28969           & 28969 & 14.20 & 0.15 & 5.56 $\pm$ 1.31 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 5 \\ 
% 28977           & 28977 & 13.60 & 0.15 & 10.93 $\pm$ 3.68 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.40 & 9 & 10 \\ 
% 28981           & 28981 & 14.20 & 0.15 & 4.81 $\pm$ 1.23 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 1.09 & 14 & 14 \\ 
% 28989           & 28989 & 14.80 & 0.15 & 7.54 $\pm$ 1.54 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.30 & 0 & 11 \\ 
% 29016           & 29016 & 13.90 & 0.15 & 4.43 $\pm$ 0.73 & 0.25 $\pm$ 0.07 & 0.95 $\pm$ 0.14 & 0.78 & 0 & 9 \\ 
% 29034           & 29034 & 13.10 & 0.15 & 14.60 $\pm$ 5.04 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 7 \\ 
% 29036           & 29036 & 13.40 & 0.15 & 10.28 $\pm$ 2.17 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.45 & 0 & 7 \\ 
% 29092           & 29092 & 14.40 & 0.15 & 7.87 $\pm$ 2.20 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 5 \\ 
% 29123           & 29123 & 14.10 & 0.15 & 4.63 $\pm$ 0.71 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.14 & 0.49 & 0 & 9 \\ 
% 29139           & 29139 & 14.30 & 0.15 & 9.69 $\pm$ 2.51 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.20 & 9 & 9 \\ 
% 29146           & 29146 & 14.10 & 0.15 & 3.85 $\pm$ 0.88 & 0.28 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.35 & 18 & 18 \\ 
% 29147           & 29147 & 13.80 & 0.15 & 3.92 $\pm$ 0.71 & 0.35 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.98 & 7 & 7 \\ 
% 29151           & 29151 & 14.30 & 0.15 & 7.86 $\pm$ 1.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 5 \\ 
% 29155           & 29155 & 13.30 & 0.15 & 10.35 $\pm$ 3.11 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.63 & 11 & 11 \\ 
% 29165           & 29165 & 14.40 & 0.15 & 3.36 $\pm$ 0.62 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.42 & 0 & 10 \\ 
% 29167           & 29167 & 13.40 & 0.15 & 5.31 $\pm$ 1.15 & 0.27 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 6 \\ 
% 29199           & 29199 & 13.00 & 0.15 & 12.27 $\pm$ 3.90 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.79 & 0 & 14 \\ 
% 29201           & 29201 & 13.70 & 0.15 & 7.51 $\pm$ 1.91 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 13 \\ 
% 29202           & 29202 & 14.20 & 0.15 & 7.41 $\pm$ 2.04 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.26 & 0 & 15 \\ 
% 29205           & 29205 & 13.80 & 0.15 & 7.45 $\pm$ 2.19 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.17 & 0 & 5 \\ 
% 29205           & 29205 & 13.80 & 0.15 & 8.70 $\pm$ 2.21 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 6 \\ 
% 29206           & 29206 & 15.20 & 0.15 & 2.50 $\pm$ 0.52 & 0.24 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 4 \\ 
% 29219           & 29219 & 14.70 & 0.15 & 6.70 $\pm$ 2.15 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 10 \\ 
% 29229           & 29229 & 13.90 & 0.15 & 3.73 $\pm$ 0.63 & 0.36 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.74 & 6 & 6 \\ 
% 29267           & 29267 & 14.50 & 0.15 & 7.46 $\pm$ 3.37 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.28 & 0.32 & 0 & 6 \\ 
% 29274           & 29274 & 14.00 & 0.15 & 7.38 $\pm$ 1.33 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.13 & 0.68 & 0 & 7 \\ 
% 29303           & 29303 & 13.30 & 0.15 & 8.45 $\pm$ 2.66 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.48 & 14 & 14 \\ 
% 29309           & 29309 & 13.30 & 0.15 & 9.69 $\pm$ 1.98 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.43 & 14 & 14 \\ 
% 29332           & 29332 & 13.90 & 0.15 & 6.96 $\pm$ 1.76 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 7 \\ 
% 29338           & 29338 & 14.40 & 0.15 & 7.99 $\pm$ 2.51 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.24 & 0 & 12 \\ 
% 29339           & 29339 & 14.40 & 0.15 & 3.42 $\pm$ 0.83 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.25 & 0 & 7 \\ 
% 29360           & 29360 & 15.20 & 0.15 & 3.07 $\pm$ 0.72 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.99 & 9 & 12 \\ 
% 29410           & 29410 & 13.30 & 0.15 & 12.81 $\pm$ 3.41 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 5 \\ 
% 29423           & 29423 & 12.80 & 0.15 & 14.51 $\pm$ 4.58 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 7 \\ 
% 29452           & 29452 & 14.40 & 0.15 & 6.03 $\pm$ 1.52 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.18 & 0 & 5 \\ 
% 29482           & 29482 & 13.30 & 0.15 & 12.87 $\pm$ 4.47 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 7 \\ 
% 29495           & 29495 & 13.50 & 0.15 & 10.54 $\pm$ 2.21 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.28 & 13 & 13 \\ 
% 29500           & 29500 & 13.80 & 0.15 & 9.92 $\pm$ 3.22 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 5 \\ 
% 29514           & 29514 & 13.30 & 0.15 & 10.19 $\pm$ 3.70 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.53 & 0 & 12 \\ 
% 29514           & 29514 & 13.30 & 0.15 & 14.10 $\pm$ 5.18 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 9 \\ 
% 29517           & 29517 & 13.10 & 0.15 & 16.00 $\pm$ 5.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 6 \\ 
% 29546           & 29546 & 12.70 & 0.15 & 21.07 $\pm$ 5.10 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.76 & 0 & 8 \\ 
% 29546           & 29546 & 12.70 & 0.15 & 27.08 $\pm$ 7.80 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 10 \\ 
% 29550           & 29550 & 13.40 & 0.15 & 4.98 $\pm$ 1.01 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.79 & 10 & 11 \\ 
% 29557           & 29557 & 13.80 & 0.15 & 9.26 $\pm$ 2.38 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 4 \\ 
% 29579           & 29579 & 13.40 & 0.15 & 11.18 $\pm$ 3.02 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.33 & 0 & 7 \\ 
% 29579           & 29579 & 13.40 & 0.15 & 11.81 $\pm$ 3.44 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 8 \\ 
% 29582           & 29582 & 12.90 & 0.15 & 13.85 $\pm$ 3.77 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 8 \\ 
% 29588           & 29588 & 12.80 & 0.15 & 14.94 $\pm$ 3.50 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.83 & 0 & 10 \\ 
% 29594           & 29594 & 13.00 & 0.15 & 17.80 $\pm$ 5.46 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 7 \\ 
% 29595           & 29595 & 11.80 & 0.15 & 19.94 $\pm$ 5.21 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.40 & 8 & 7 \\ 
% 29596           & 29596 & 13.70 & 0.15 & 9.37 $\pm$ 2.64 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 6 \\ 
% 29622           & 29622 & 13.80 & 0.15 & 4.51 $\pm$ 1.09 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 0.79 & 23 & 24 \\ 
% 29623           & 29623 & 14.20 & 0.15 & 7.46 $\pm$ 1.93 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 11 \\ 
% 29665           & 29665 & 12.70 & 0.15 & 23.45 $\pm$ 7.72 & 0.02 $\pm$ 0.01 & 0.95 $\pm$ 0.21 & 0.27 & 16 & 16 \\ 
% 29665           & 29665 & 12.70 & 0.15 & 19.38 $\pm$ 6.44 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.95 & 10 & 10 \\ 
% 29667           & 29667 & 13.20 & 0.15 & 10.14 $\pm$ 2.47 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.53 & 7 & 7 \\ 
% 29670           & 29670 & 13.40 & 0.15 & 7.82 $\pm$ 2.26 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 11 \\ 
% 29676           & 29676 & 14.10 & 0.15 & 3.14 $\pm$ 0.44 & 0.41 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 15 \\ 
% 29696           & 29696 & 13.80 & 0.15 & 10.24 $\pm$ 3.10 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 7 \\ 
% 29697           & 29697 & 13.70 & 0.15 & 8.54 $\pm$ 1.85 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.58 & 0 & 6 \\ 
% 29729           & 29729 & 13.70 & 0.15 & 4.44 $\pm$ 1.00 & 0.30 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.12 & 0 & 4 \\ 
% 29750           & 29750 & 13.80 & 0.15 & 7.25 $\pm$ 2.37 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.68 & 11 & 12 \\ 
% 29765           & 29765 & 15.10 & 0.15 & 6.13 $\pm$ 1.91 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.59 & 0 & 13 \\ 
% 29765           & 29765 & 15.10 & 0.15 & 6.34 $\pm$ 1.94 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.96 & 0 & 11 \\ 
% 29769           & 29769 & 12.20 & 0.15 & 23.29 $\pm$ 6.11 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.13 & 10 & 10 \\ 
% 29769           & 29769 & 12.20 & 0.15 & 15.99 $\pm$ 4.16 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.54 & 8 & 8 \\ 
% 29784           & 29784 & 13.90 & 0.15 & 10.46 $\pm$ 3.20 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.85 & 0 & 12 \\ 
% 29865           & 29865 & 12.70 & 0.15 & 15.16 $\pm$ 3.91 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.77 & 0 & 11 \\ 
% 29877           & 29877 & 12.70 & 0.15 & 15.90 $\pm$ 3.62 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.80 & 8 & 8 \\ 
% 29891           & 29891 & 12.80 & 0.15 & 22.69 $\pm$ 7.36 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 5 \\ 
% 29918           & 29918 & 12.80 & 0.15 & 10.66 $\pm$ 3.71 & 0.12 $\pm$ 0.14 & 0.95 $\pm$ 0.25 & 0.62 & 0 & 6 \\ 
% 29935           & 29935 & 14.50 & 0.15 & 3.87 $\pm$ 1.04 & 0.19 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 7 \\ 
% 29936           & 29936 & 12.50 & 0.15 & 17.63 $\pm$ 5.53 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.52 & 0 & 9 \\ 
% 29943           & 29943 & 10.80 & 0.15 & 33.44 $\pm$ 9.80 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 14 & 14 \\ 
% 29943           & 29943 & 10.80 & 0.15 & 34.41 $\pm$ 10.46 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.19 & 9 & 9 \\ 
% 29945           & 29945 & 12.10 & 0.15 & 13.35 $\pm$ 3.34 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.31 & 6 & 7 \\ 
% 29964           & 29964 & 13.50 & 0.15 & 14.00 $\pm$ 4.54 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.97 & 0 & 5 \\ 
% 29989           & 29989 & 13.20 & 0.15 & 5.04 $\pm$ 0.82 & 0.39 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.38 & 5 & 5 \\ 
% 30007           & 30007 & 15.90 & 0.15 & 2.42 $\pm$ 0.83 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.27 & 0.56 & 0 & 12 \\ 
% 30024           & 30024 & 15.70 & 0.15 & 3.26 $\pm$ 0.83 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 14 \\ 
% 30026           & 30026 & 15.20 & 0.15 & 5.79 $\pm$ 1.89 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 11 \\ 
% 30047           & 30047 & 14.00 & 0.15 & 8.10 $\pm$ 2.35 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.62 & 0 & 13 \\ 
% 30093           & 30093 & 14.10 & 0.15 & 4.04 $\pm$ 0.71 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.60 & 9 & 9 \\ 
% 30093           & 30093 & 14.10 & 0.15 & 3.82 $\pm$ 0.82 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.68 & 5 & 5 \\ 
% 30099           & 30099 & 14.10 & 0.15 & 7.03 $\pm$ 2.15 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 5 \\ 
% 30108           & 30108 & 13.80 & 0.15 & 4.18 $\pm$ 0.51 & 0.32 $\pm$ 0.08 & 0.95 $\pm$ 0.12 & 0.79 & 8 & 12 \\ 
% 30110           & 30110 & 15.00 & 0.15 & 4.34 $\pm$ 1.16 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 10 \\ 
% 30110           & 30110 & 15.00 & 0.15 & 5.05 $\pm$ 0.99 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.43 & 0 & 11 \\ 
% 30190           & 30190 & 14.80 & 0.15 & 5.80 $\pm$ 1.82 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.34 & 0 & 13 \\ 
% 30223           & 30223 & 13.80 & 0.15 & 8.63 $\pm$ 2.57 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 12 \\ 
% 30223           & 30223 & 13.80 & 0.15 & 9.27 $\pm$ 2.59 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 9 \\ 
% 30248           & 30248 & 14.10 & 0.15 & 6.08 $\pm$ 1.56 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 6 \\ 
% 30262           & 30262 & 13.30 & 0.15 & 8.36 $\pm$ 2.55 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.57 & 5 & 5 \\ 
% 30274           & 30274 & 13.40 & 0.15 & 5.15 $\pm$ 1.25 & 0.30 $\pm$ 0.20 & 0.95 $\pm$ 0.23 & 0.31 & 7 & 7 \\ 
% 30311           & 30311 & 14.10 & 0.15 & 3.57 $\pm$ 0.79 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.25 & 3 & 4 \\ 
% 30313           & 30313 & 13.80 & 0.15 & 7.18 $\pm$ 1.92 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.74 & 13 & 14 \\ 
% 30322           & 30322 & 13.90 & 0.15 & 8.67 $\pm$ 2.45 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.34 & 0 & 12 \\ 
% 30349           & 30349 & 14.80 & 0.15 & 7.35 $\pm$ 2.53 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.64 & 0 & 9 \\ 
% 30349           & 30349 & 14.80 & 0.15 & 8.79 $\pm$ 2.26 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 9 \\ 
% 30376           & 30376 & 13.30 & 0.15 & 10.79 $\pm$ 2.99 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.36 & 0 & 11 \\ 
% 30399           & 30399 & 14.00 & 0.15 & 3.70 $\pm$ 0.74 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.24 & 0.47 & 0 & 7 \\ 
% 30399           & 30399 & 14.00 & 0.15 & 6.14 $\pm$ 1.69 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 9 \\ 
% 30418           & 30418 & 14.60 & 0.15 & 6.67 $\pm$ 2.04 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.75 & 0 & 12 \\ 
% 30472           & 30472 & 12.60 & 0.15 & 22.78 $\pm$ 6.84 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 5 \\ 
% 30482           & 30482 & 11.90 & 0.15 & 20.30 $\pm$ 6.68 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.57 & 7 & 7 \\ 
% 30486           & 30486 & 13.80 & 0.15 & 7.35 $\pm$ 2.20 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 6 \\ 
% 30497           & 30497 & 12.50 & 0.15 & 23.51 $\pm$ 6.97 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.34 & 0 & 5 \\ 
% 30514           & 30514 & 15.40 & 0.15 & 5.74 $\pm$ 1.70 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 12 \\ 
% 30545           & 30545 & 12.10 & 0.15 & 24.77 $\pm$ 9.39 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.19 & 10 & 10 \\ 
% 30569           & 30569 & 14.60 & 0.15 & 6.23 $\pm$ 1.53 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 6 \\ 
% 30569           & 30569 & 14.60 & 0.15 & 6.93 $\pm$ 1.98 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 8 \\ 
% 30581           & 30581 & 13.40 & 0.15 & 9.43 $\pm$ 2.57 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.67 & 11 & 13 \\ 
% 30581           & 30581 & 13.40 & 0.15 & 8.66 $\pm$ 2.29 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.52 & 9 & 9 \\ 
% 30587           & 30587 & 13.60 & 0.15 & 4.92 $\pm$ 0.93 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.66 & 11 & 13 \\ 
% 30596           & 30596 & 15.50 & 0.15 & 4.02 $\pm$ 1.01 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.24 & 0 & 14 \\ 
% 30629           & 30629 & 14.30 & 0.15 & 4.65 $\pm$ 1.04 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.62 & 0 & 7 \\ 
% 30656           & 30656 & 12.40 & 0.15 & 21.17 $\pm$ 6.42 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.49 & 13 & 13 \\ 
% 30662           & 30662 & 13.20 & 0.15 & 15.13 $\pm$ 5.89 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.07 & 0 & 4 \\ 
% 30684           & 30684 & 14.50 & 0.15 & 9.13 $\pm$ 1.54 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.29 & 0 & 9 \\ 
% 30733           & 30733 & 14.20 & 0.15 & 7.72 $\pm$ 2.14 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 14 \\ 
% 30770           & 30770 & 15.40 & 0.15 & 4.06 $\pm$ 1.45 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.25 & 13 & 13 \\ 
% 30770           & 30770 & 15.40 & 0.15 & 4.50 $\pm$ 1.31 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.37 & 0 & 14 \\ 
% 30777           & 30777 & 15.00 & 0.15 & 2.71 $\pm$ 0.57 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 8 \\ 
% 30808           & 30808 & 14.00 & 0.15 & 3.58 $\pm$ 0.40 & 0.35 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.31 & 0 & 4 \\ 
% 30813           & 30813 & 14.40 & 0.15 & 3.28 $\pm$ 0.55 & 0.33 $\pm$ 0.09 & 0.95 $\pm$ 0.15 & 0.53 & 10 & 11 \\ 
% 30814           & 30814 & 14.40 & 0.15 & 4.36 $\pm$ 0.76 & 0.16 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.44 & 0 & 6 \\ 
% 30816           & 30816 & 14.60 & 0.15 & 2.87 $\pm$ 0.51 & 0.31 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.71 & 0 & 10 \\ 
% 30824           & 30824 & 14.20 & 0.15 & 3.10 $\pm$ 0.51 & 0.39 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.62 & 10 & 10 \\ 
% 30829           & 30829 & 14.50 & 0.15 & 3.13 $\pm$ 0.67 & 0.29 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 6 \\ 
% 30862           & 30862 & 14.30 & 0.15 & 3.33 $\pm$ 0.62 & 0.33 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.56 & 8 & 8 \\ 
% 30934           & 30934 & 15.40 & 0.15 & 3.16 $\pm$ 0.86 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.31 & 0 & 12 \\ 
% 30940           & 30940 & 14.80 & 0.15 & 4.77 $\pm$ 0.97 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.32 & 0 & 9 \\ 
% 30944           & 30944 & 13.80 & 0.15 & 13.08 $\pm$ 3.46 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.31 & 19 & 19 \\ 
% 30944           & 30944 & 13.80 & 0.15 & 9.92 $\pm$ 2.35 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 10 \\ 
% 30974           & 30974 & 14.10 & 0.15 & 7.80 $\pm$ 1.94 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.08 & 0 & 9 \\ 
% 30974           & 30974 & 14.10 & 0.15 & 9.10 $\pm$ 3.16 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.73 & 0 & 5 \\ 
% 31006           & 31006 & 12.60 & 0.15 & 18.15 $\pm$ 4.54 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.20 & 0 & 10 \\ 
% 31007           & 31007 & 14.40 & 0.15 & 2.97 $\pm$ 0.42 & 0.34 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 1.28 & 12 & 13 \\ 
% 31024           & 31024 & 15.30 & 0.15 & 5.09 $\pm$ 1.71 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.56 & 0 & 10 \\ 
% 31078           & 31078 & 13.50 & 0.15 & 11.63 $\pm$ 3.11 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.62 & 0 & 5 \\ 
% 31111           & 31111 & 13.50 & 0.15 & 5.21 $\pm$ 1.22 & 0.27 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.21 & 5 & 5 \\ 
% 31152           & 31152 & 14.10 & 0.15 & 6.14 $\pm$ 1.76 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 12 \\ 
% 31153           & 31153 & 14.70 & 0.15 & 2.68 $\pm$ 0.54 & 0.33 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 6 \\ 
% 31187           & 31187 & 14.00 & 0.15 & 8.07 $\pm$ 1.84 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.52 & 0 & 14 \\ 
% 31205           & 31205 & 12.80 & 0.15 & 16.88 $\pm$ 5.36 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.26 & 0 & 6 \\ 
% 31213           & 31213 & 13.70 & 0.15 & 8.28 $\pm$ 2.28 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 9 \\ 
% 31229           & 31229 & 14.50 & 0.15 & 5.71 $\pm$ 1.75 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.36 & 0 & 8 \\ 
% 31261           & 31261 & 14.30 & 0.15 & 5.79 $\pm$ 1.43 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 6 \\ 
% 31278           & 31278 & 14.00 & 0.15 & 10.17 $\pm$ 2.63 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.25 & 17 & 18 \\ 
% 31340           & 31340 & 12.50 & 0.15 & 16.65 $\pm$ 6.39 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.26 & 0.43 & 0 & 5 \\ 
% 31431           & 31431 & 14.20 & 0.15 & 4.99 $\pm$ 1.22 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 6 \\ 
% 31460           & 31460 & 14.30 & 0.15 & 2.72 $\pm$ 0.40 & 0.45 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 5 \\ 
% 31464           & 31464 & 14.70 & 0.15 & 3.33 $\pm$ 0.61 & 0.21 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 10 \\ 
% 31465           & 31465 & 14.70 & 0.15 & 4.95 $\pm$ 0.96 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.76 & 0 & 12 \\ 
% 31485           & 31485 & 13.10 & 0.15 & 8.78 $\pm$ 2.47 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.83 & 7 & 7 \\ 
% 31494           & 31494 & 14.50 & 0.15 & 2.84 $\pm$ 0.49 & 0.35 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 1.10 & 7 & 8 \\ 
% 31507           & 31507 & 15.00 & 0.15 & 7.35 $\pm$ 2.26 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.27 & 0 & 6 \\ 
% 31528           & 31528 & 14.20 & 0.15 & 3.12 $\pm$ 0.52 & 0.35 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.38 & 15 & 15 \\ 
% 31540           & 31540 & 13.00 & 0.15 & 7.95 $\pm$ 1.62 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 8 \\ 
% 31547           & 31547 & 13.20 & 0.15 & 13.27 $\pm$ 3.10 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.14 & 12 & 14 \\ 
% 31547           & 31547 & 13.20 & 0.15 & 13.19 $\pm$ 3.86 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 1.03 & 0 & 8 \\ 
% 31563           & 31563 & 14.60 & 0.15 & 5.36 $\pm$ 1.21 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.90 & 0 & 7 \\ 
% 31644           & 31644 & 14.00 & 0.15 & 3.40 $\pm$ 0.53 & 0.38 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.36 & 0 & 4 \\ 
% 31655           & 31655 & 14.20 & 0.15 & 6.22 $\pm$ 1.49 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 6 \\ 
% 31673           & 31673 & 14.20 & 0.15 & 9.59 $\pm$ 2.88 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 5 \\ 
% 31723           & 31723 & 13.00 & 0.15 & 11.29 $\pm$ 2.40 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.97 & 9 & 9 \\ 
% 31738           & 31738 & 13.20 & 0.15 & 12.38 $\pm$ 3.45 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.16 & 4 & 5 \\ 
% 31762           & 31762 & 12.50 & 0.15 & 17.51 $\pm$ 5.25 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 10 & 10 \\ 
% 31765           & 31765 & 13.80 & 0.15 & 7.10 $\pm$ 1.55 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 11 \\ 
% 31779           & 31779 & 14.20 & 0.15 & 8.14 $\pm$ 1.97 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 13 \\ 
% 31784           & 31784 & 14.00 & 0.15 & 8.53 $\pm$ 2.11 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.64 & 6 & 6 \\ 
% 31786           & 31786 & 13.40 & 0.15 & 12.66 $\pm$ 3.44 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.57 & 10 & 10 \\ 
% 31786           & 31786 & 13.40 & 0.15 & 9.39 $\pm$ 2.57 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.55 & 8 & 8 \\ 
% 31793           & 31793 & 14.50 & 0.15 & 3.20 $\pm$ 0.79 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.73 & 6 & 6 \\ 
% 31793           & 31793 & 14.50 & 0.15 & 3.19 $\pm$ 0.94 & 0.28 $\pm$ 0.19 & 0.95 $\pm$ 0.26 & 0.50 & 0 & 5 \\ 
% 31794           & 31794 & 13.60 & 0.15 & 8.94 $\pm$ 2.08 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.50 & 0 & 11 \\ 
% 31794           & 31794 & 13.60 & 0.15 & 9.51 $\pm$ 2.67 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.15 & 0 & 5 \\ 
% 31811           & 31811 & 13.10 & 0.15 & 16.73 $\pm$ 8.07 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.45 & 0 & 4 \\ 
% 31822           & 31822 & 12.10 & 0.15 & 26.20 $\pm$ 7.11 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 5 \\ 
% 31823           & 31823 & 14.50 & 0.15 & 6.40 $\pm$ 1.31 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 1.19 & 0 & 10 \\ 
% 31826           & 31826 & 13.10 & 0.15 & 13.43 $\pm$ 3.43 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 7 \\ 
% 31831           & 31831 & 15.10 & 0.15 & 2.16 $\pm$ 0.38 & 0.36 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.57 & 8 & 9 \\ 
% 31863           & 31863 & 15.70 & 0.15 & 3.53 $\pm$ 0.95 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.77 & 0 & 27 \\ 
% 31865           & 31865 & 13.70 & 0.15 & 4.98 $\pm$ 1.30 & 0.24 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.77 & 16 & 16 \\ 
% 31880           & 31880 & 15.60 & 0.15 & 3.07 $\pm$ 0.63 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 14 \\ 
% 31903           & 31903 & 15.40 & 0.15 & 5.07 $\pm$ 1.38 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 5 \\ 
% 31979           & 31979 & 13.70 & 0.15 & 9.62 $\pm$ 2.92 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 14 \\ 
% 32007           & 32007 & 15.60 & 0.15 & 4.48 $\pm$ 1.28 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 10 \\ 
% 32032           & 32032 & 15.50 & 0.15 & 4.48 $\pm$ 1.05 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 6 \\ 
% 32032           & 32032 & 15.50 & 0.15 & 5.38 $\pm$ 1.66 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 5 \\ 
% 32137           & 32137 & 13.60 & 0.15 & 11.59 $\pm$ 3.35 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.78 & 14 & 14 \\ 
% 32137           & 32137 & 13.60 & 0.15 & 10.52 $\pm$ 3.20 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 1.06 & 9 & 10 \\ 
% 32144           & 32144 & 13.70 & 0.15 & 8.88 $\pm$ 2.60 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.65 & 0 & 8 \\ 
% 32153           & 32153 & 13.70 & 0.15 & 9.77 $\pm$ 2.57 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.78 & 0 & 20 \\ 
% 32220           & 32220 & 14.00 & 0.15 & 6.98 $\pm$ 1.81 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.20 & 0 & 6 \\ 
% 32265           & 32265 & 13.70 & 0.15 & 8.89 $\pm$ 2.12 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.61 & 0 & 10 \\ 
% 32265           & 32265 & 13.70 & 0.15 & 9.49 $\pm$ 2.31 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 11 \\ 
% 32270           & 32270 & 13.90 & 0.15 & 8.41 $\pm$ 2.69 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 8 \\ 
% 32287           & 32287 & 14.20 & 0.15 & 5.65 $\pm$ 1.46 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 4 \\ 
% 32290           & 32290 & 14.40 & 0.15 & 6.57 $\pm$ 1.50 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.82 & 0 & 11 \\ 
% 32338           & 32338 & 13.60 & 0.15 & 16.52 $\pm$ 6.23 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.60 & 0 & 5 \\ 
% 32340           & 32340 & 13.90 & 0.15 & 6.77 $\pm$ 1.96 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 8 \\ 
% 32402           & 32402 & 14.00 & 0.15 & 8.63 $\pm$ 2.67 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.67 & 10 & 11 \\ 
% 32402           & 32402 & 14.00 & 0.15 & 8.97 $\pm$ 2.77 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 6 \\ 
% 32441           & 32441 & 13.10 & 0.15 & 17.46 $\pm$ 4.17 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.65 & 5 & 9 \\ 
% 32442           & 32442 & 12.60 & 0.15 & 16.83 $\pm$ 5.25 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 7 \\ 
% 32484           & 32484 & 13.00 & 0.15 & 12.87 $\pm$ 3.70 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 11 \\ 
% 32512           & 32512 & 14.80 & 0.15 & 6.10 $\pm$ 1.57 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.58 & 0 & 24 \\ 
% 32528           & 32528 & 12.50 & 0.15 & 20.35 $\pm$ 5.64 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.35 & 9 & 10 \\ 
% 32555           & 32555 & 13.60 & 0.15 & 6.64 $\pm$ 1.48 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.89 & 18 & 18 \\ 
% 32570           & 32570 & 13.30 & 0.15 & 8.16 $\pm$ 2.00 & 0.12 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.43 & 15 & 18 \\ 
% 32586           & 32586 & 13.20 & 0.15 & 10.47 $\pm$ 2.06 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.14 & 0.46 & 0 & 9 \\ 
% 32586           & 32586 & 13.20 & 0.15 & 11.43 $\pm$ 3.08 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 7 \\ 
% 32637           & 32637 & 14.60 & 0.15 & 6.48 $\pm$ 1.43 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 9 \\ 
% 32648           & 32648 & 14.60 & 0.15 & 2.74 $\pm$ 0.56 & 0.37 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.92 & 21 & 23 \\ 
% 32722           & 32722 & 15.40 & 0.15 & 5.38 $\pm$ 1.78 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 8 \\ 
% 32722           & 32722 & 15.40 & 0.15 & 5.46 $\pm$ 1.23 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.54 & 0 & 7 \\ 
% 32768           & 32768 & 15.10 & 0.15 & 2.06 $\pm$ 0.33 & 0.38 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 7 \\ 
% 32770           & 32770 & 15.40 & 0.15 & 3.22 $\pm$ 0.61 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.88 & 0 & 15 \\ 
% 32772           & 32772 & 14.00 & 0.15 & 4.54 $\pm$ 0.65 & 0.23 $\pm$ 0.07 & 0.95 $\pm$ 0.12 & 0.53 & 10 & 11 \\ 
% 32784           & 32784 & 14.30 & 0.15 & 4.17 $\pm$ 0.90 & 0.19 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 11 \\ 
% 32801           & 32801 & 14.70 & 0.15 & 2.73 $\pm$ 0.51 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.51 & 0 & 6 \\ 
% 32802           & 32802 & 13.90 & 0.15 & 3.80 $\pm$ 0.63 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 1.16 & 12 & 13 \\ 
% 32805           & 32805 & 14.60 & 0.15 & 2.76 $\pm$ 0.45 & 0.36 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.74 & 9 & 10 \\ 
% 32807           & 32807 & 14.90 & 0.15 & 4.84 $\pm$ 1.33 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 9 \\ 
% 32824           & 32824 & 15.10 & 0.15 & 4.47 $\pm$ 1.11 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 5 \\ 
% 32847           & 32847 & 14.50 & 0.15 & 7.14 $\pm$ 2.30 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.74 & 0 & 8 \\ 
% 32923           & 32923 & 15.20 & 0.15 & 5.91 $\pm$ 1.44 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.24 & 0 & 14 \\ 
% 32925           & 32925 & 14.20 & 0.15 & 2.47 $\pm$ 0.27 & 0.53 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.54 & 13 & 15 \\ 
% 32969           & 32969 & 14.80 & 0.15 & 4.73 $\pm$ 1.61 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.95 & 0 & 12 \\ 
% 32989           & 32989 & 14.40 & 0.15 & 4.90 $\pm$ 1.09 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.99 & 0 & 13 \\ 
% 32999           & 32999 & 13.00 & 0.15 & 16.10 $\pm$ 5.20 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.76 & 0 & 9 \\ 
% 33097           & 33097 & 14.40 & 0.15 & 3.33 $\pm$ 0.74 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.35 & 7 & 8 \\ 
% 33105           & 33105 & 14.70 & 0.15 & 4.45 $\pm$ 1.29 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.76 & 0 & 25 \\ 
% 33112           & 33112 & 13.70 & 0.15 & 8.86 $\pm$ 2.71 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 8 \\ 
% 33223           & 33223 & 13.70 & 0.15 & 8.27 $\pm$ 1.80 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 1.38 & 0 & 14 \\ 
% 33246           & 33246 & 13.40 & 0.15 & 11.92 $\pm$ 4.20 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.78 & 0 & 14 \\ 
% 33292           & 33292 & 13.00 & 0.15 & 16.84 $\pm$ 6.25 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 6 \\ 
% 33316           & 33316 & 13.10 & 0.15 & 10.35 $\pm$ 2.12 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.57 & 0 & 12 \\ 
% 33351           & 33351 & 15.00 & 0.15 & 5.52 $\pm$ 1.42 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.01 & 0 & 8 \\ 
% 33356           & 33356 & 14.70 & 0.15 & 2.77 $\pm$ 0.44 & 0.30 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.28 & 0 & 4 \\ 
% 33360           & 33360 & 15.60 & 0.15 & 4.13 $\pm$ 1.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 8 \\ 
% 33382           & 33382 & 15.10 & 0.15 & 5.54 $\pm$ 1.37 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.13 & 0 & 11 \\ 
% 33390           & 33390 & 14.90 & 0.15 & 5.33 $\pm$ 1.53 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.88 & 0 & 10 \\ 
% 33406           & 33406 & 14.80 & 0.15 & 7.29 $\pm$ 1.96 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.18 & 12 & 14 \\ 
% 33424           & 33424 & 14.30 & 0.15 & 3.39 $\pm$ 0.90 & 0.29 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.65 & 17 & 17 \\ 
% 33468           & 33468 & 14.50 & 0.15 & 2.91 $\pm$ 0.56 & 0.33 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.69 & 0 & 11 \\ 
% 33488           & 33488 & 14.20 & 0.15 & 8.23 $\pm$ 2.53 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 8 \\ 
% 33503           & 33503 & 14.20 & 0.15 & 5.88 $\pm$ 1.34 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 7 \\ 
% 33503           & 33503 & 14.20 & 0.15 & 7.13 $\pm$ 2.46 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.32 & 0 & 6 \\ 
% 33514           & 33514 & 14.90 & 0.15 & 3.48 $\pm$ 1.02 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.26 & 0 & 5 \\ 
% 33517           & 33517 & 14.80 & 0.15 & 6.64 $\pm$ 1.48 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.44 & 0 & 8 \\ 
% 33540           & 33540 & 13.90 & 0.15 & 8.18 $\pm$ 2.90 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.77 & 0 & 11 \\ 
% 33566           & 33566 & 14.50 & 0.15 & 6.29 $\pm$ 1.99 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 5 \\ 
% 33587           & 33587 & 15.00 & 0.15 & 4.10 $\pm$ 0.88 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.73 & 0 & 5 \\ 
% 33588           & 33588 & 13.90 & 0.15 & 6.32 $\pm$ 1.73 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 9 \\ 
% 33592           & 33592 & 14.60 & 0.15 & 4.71 $\pm$ 1.08 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 5 \\ 
% 33615           & 33615 & 14.50 & 0.15 & 5.26 $\pm$ 1.17 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 11 \\ 
% 33658           & 33658 & 14.70 & 0.15 & 2.37 $\pm$ 0.36 & 0.42 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.29 & 0 & 6 \\ 
% 33729           & 33729 & 12.90 & 0.15 & 12.37 $\pm$ 3.21 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.62 & 0 & 7 \\ 
% 33750           & 33750 & 12.60 & 0.15 & 9.22 $\pm$ 2.40 & 0.17 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.52 & 8 & 8 \\ 
% 33800           & 33800 & 12.00 & 0.15 & 21.26 $\pm$ 5.99 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.47 & 5 & 5 \\ 
% 33800           & 33800 & 12.00 & 0.15 & 21.65 $\pm$ 6.39 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.75 & 8 & 9 \\ 
% 33804           & 33804 & 14.80 & 0.15 & 5.10 $\pm$ 1.02 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.76 & 0 & 22 \\ 
% 33811           & 33811 & 14.10 & 0.15 & 3.80 $\pm$ 0.86 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.76 & 8 & 8 \\ 
% 33812           & 33812 & 13.10 & 0.15 & 7.87 $\pm$ 1.61 & 0.14 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.44 & 11 & 11 \\ 
% 33812           & 33812 & 13.10 & 0.15 & 8.24 $\pm$ 1.80 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 6 \\ 
% 33815           & 33815 & 13.90 & 0.15 & 7.29 $\pm$ 2.16 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.58 & 0 & 25 \\ 
% 33815           & 33815 & 13.90 & 0.15 & 9.44 $\pm$ 2.40 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 8 \\ 
% 33818           & 33818 & 12.40 & 0.15 & 18.59 $\pm$ 7.60 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.48 & 0 & 6 \\ 
% 33903           & 33903 & 12.70 & 0.15 & 16.04 $\pm$ 5.26 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.30 & 20 & 20 \\ 
% 33906           & 33906 & 14.80 & 0.15 & 2.57 $\pm$ 0.42 & 0.33 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.83 & 6 & 8 \\ 
% 33911           & 33911 & 13.50 & 0.15 & 4.92 $\pm$ 0.64 & 0.32 $\pm$ 0.14 & 0.95 $\pm$ 0.15 & 0.68 & 11 & 14 \\ 
% 33916           & 33916 & 14.50 & 0.15 & 3.85 $\pm$ 0.69 & 0.19 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.88 & 10 & 11 \\ 
% 33916           & 33916 & 14.50 & 0.15 & 3.47 $\pm$ 0.65 & 0.23 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.74 & 0 & 13 \\ 
% 33958           & 33958 & 14.70 & 0.15 & 3.30 $\pm$ 0.61 & 0.21 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.73 & 0 & 17 \\ 
% 33986           & 33986 & 15.70 & 0.15 & 4.41 $\pm$ 1.66 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.68 & 0 & 6 \\ 
% 34040           & 34040 & 14.30 & 0.15 & 8.64 $\pm$ 3.05 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.77 & 0 & 10 \\ 
% 34045           & 34045 & 14.20 & 0.15 & 3.36 $\pm$ 0.70 & 0.33 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.57 & 6 & 8 \\ 
% 34093           & 34093 & 13.90 & 0.15 & 8.05 $\pm$ 1.99 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 1.28 & 9 & 12 \\ 
% 34101           & 34101 & 14.90 & 0.15 & 4.91 $\pm$ 1.26 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.79 & 0 & 9 \\ 
% 34119           & 34119 & 12.40 & 0.15 & 21.00 $\pm$ 6.93 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.40 & 9 & 9 \\ 
% 34119           & 34119 & 12.40 & 0.15 & 22.45 $\pm$ 9.45 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.57 & 0 & 11 \\ 
% 34123           & 34123 & 13.40 & 0.15 & 8.98 $\pm$ 2.89 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.55 & 14 & 16 \\ 
% 34123           & 34123 & 13.40 & 0.15 & 9.84 $\pm$ 3.23 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 9 \\ 
% 34173           & 34173 & 14.10 & 0.15 & 7.33 $\pm$ 2.01 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 12 \\ 
% 34196           & 34196 & 13.80 & 0.15 & 7.74 $\pm$ 2.11 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 11 \\ 
% 34323           & 34323 & 15.20 & 0.15 & 4.13 $\pm$ 1.06 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 6 \\ 
% 34326           & 34326 & 14.60 & 0.15 & 4.60 $\pm$ 0.98 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 8 \\ 
% 34375           & 34375 & 13.50 & 0.15 & 8.55 $\pm$ 2.49 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.80 & 0 & 13 \\ 
% 34375           & 34375 & 13.50 & 0.15 & 8.63 $\pm$ 2.20 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.29 & 0 & 8 \\ 
% 34402           & 34402 & 14.90 & 0.15 & 5.75 $\pm$ 1.53 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 14 \\ 
% 34425           & 34425 & 15.20 & 0.15 & 4.40 $\pm$ 1.24 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 7 \\ 
% 34440           & 34440 & 12.60 & 0.15 & 13.76 $\pm$ 4.11 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 4 \\ 
% 34468           & 34468 & 15.00 & 0.15 & 7.19 $\pm$ 2.40 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 10 \\ 
% 34514           & 34514 & 14.40 & 0.15 & 3.09 $\pm$ 0.58 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.29 & 0 & 6 \\ 
% 34515           & 34515 & 14.80 & 0.15 & 5.00 $\pm$ 1.19 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 12 \\ 
% 34550           & 34550 & 13.50 & 0.15 & 10.38 $\pm$ 2.63 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.32 & 0 & 4 \\ 
% 34575           & 34575 & 13.70 & 0.15 & 7.63 $\pm$ 2.25 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.43 & 16 & 16 \\ 
% 34581           & 34581 & 13.60 & 0.15 & 16.76 $\pm$ 4.48 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 5 \\ 
% 34633           & 34633 & 14.20 & 0.15 & 9.11 $\pm$ 2.57 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.74 & 0 & 6 \\ 
% 34647           & 34647 & 13.80 & 0.15 & 4.04 $\pm$ 0.67 & 0.33 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.58 & 10 & 11 \\ 
% 34658           & 34658 & 13.90 & 0.15 & 8.54 $\pm$ 1.82 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.42 & 0 & 4 \\ 
% 34668           & 34668 & 12.70 & 0.15 & 18.85 $\pm$ 6.06 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 4 \\ 
% 34719           & 34719 & 12.70 & 0.15 & 24.00 $\pm$ 9.56 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 5 \\ 
% 34721           & 34721 & 14.00 & 0.15 & 7.94 $\pm$ 1.88 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 5 \\ 
% 34726           & 34726 & 12.40 & 0.15 & 14.98 $\pm$ 4.58 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.25 & 6 & 6 \\ 
% 34726           & 34726 & 12.40 & 0.15 & 14.91 $\pm$ 3.11 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.70 & 10 & 10 \\ 
% 34754           & 34754 & 13.90 & 0.15 & 4.95 $\pm$ 1.22 & 0.20 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 14 \\ 
% 34757           & 34757 & 13.60 & 0.15 & 10.42 $\pm$ 2.98 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.55 & 12 & 13 \\ 
% 34800           & 34800 & 15.30 & 0.15 & 3.69 $\pm$ 0.82 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 7 \\ 
% 34857           & 34857 & 15.20 & 0.15 & 3.62 $\pm$ 0.98 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 7 \\ 
% 34858           & 34858 & 14.00 & 0.15 & 3.58 $\pm$ 0.58 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.33 & 13 & 13 \\ 
% 34887           & 34887 & 14.10 & 0.15 & 3.64 $\pm$ 0.64 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 6 \\ 
% 34964           & 34964 & 15.00 & 0.15 & 5.40 $\pm$ 1.14 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.86 & 0 & 10 \\ 
% 34995           & 34995 & 14.90 & 0.15 & 5.54 $\pm$ 1.64 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 6 \\ 
% 35054           & 35054 & 14.10 & 0.15 & 6.78 $\pm$ 1.85 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.32 & 17 & 17 \\ 
% 35080           & 35080 & 15.60 & 0.15 & 2.81 $\pm$ 0.62 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.62 & 0 & 14 \\ 
% 35086           & 35086 & 15.10 & 0.15 & 3.13 $\pm$ 0.66 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.99 & 0 & 13 \\ 
% 35145           & 35145 & 14.20 & 0.15 & 7.19 $\pm$ 1.55 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.29 & 0 & 11 \\ 
% 35237           & 35237 & 14.60 & 0.15 & 6.57 $\pm$ 1.03 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.12 & 0.43 & 0 & 5 \\ 
% 35270           & 35270 & 15.50 & 0.15 & 3.16 $\pm$ 0.64 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 6 \\ 
% 35291           & 35291 & 14.40 & 0.15 & 5.86 $\pm$ 1.22 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.25 & 13 & 14 \\ 
% 35296           & 35296 & 14.20 & 0.15 & 6.61 $\pm$ 1.48 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 14 \\ 
% 35299           & 35299 & 14.70 & 0.15 & 5.72 $\pm$ 1.46 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.59 & 20 & 20 \\ 
% 35310           & 35310 & 13.50 & 0.15 & 13.41 $\pm$ 3.91 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 8 \\ 
% 35324           & 35324 & 12.90 & 0.15 & 11.70 $\pm$ 2.65 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.27 & 0 & 4 \\ 
% 35336           & 35336 & 13.40 & 0.15 & 14.93 $\pm$ 4.30 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.33 & 0 & 12 \\ 
% 35336           & 35336 & 13.40 & 0.15 & 17.85 $\pm$ 5.74 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 7 \\ 
% 35358           & 35358 & 15.10 & 0.15 & 7.03 $\pm$ 2.18 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 13 \\ 
% 35369           & 35369 & 13.70 & 0.15 & 11.72 $\pm$ 3.05 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 9 \\ 
% 35369           & 35369 & 13.70 & 0.15 & 12.31 $\pm$ 4.54 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.73 & 0 & 6 \\ 
% 35404           & 35404 & 13.00 & 0.15 & 7.25 $\pm$ 1.79 & 0.24 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.43 & 19 & 21 \\ 
% 35459           & 35459 & 13.90 & 0.15 & 4.96 $\pm$ 1.03 & 0.20 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 5 \\ 
% 35499           & 35499 & 13.80 & 0.15 & 13.17 $\pm$ 4.14 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 10 \\ 
% 35510           & 35510 & 14.50 & 0.15 & 7.03 $\pm$ 1.80 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 8 \\ 
% 35552           & 35552 & 13.20 & 0.15 & 9.26 $\pm$ 2.75 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 8 \\ 
% 35556           & 35556 & 14.40 & 0.15 & 7.74 $\pm$ 2.47 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.58 & 0 & 27 \\ 
% 35571           & 35571 & 14.50 & 0.15 & 4.86 $\pm$ 0.90 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.50 & 0 & 8 \\ 
% 35594           & 35594 & 13.70 & 0.15 & 7.72 $\pm$ 2.11 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.65 & 0 & 10 \\ 
% 35622           & 35622 & 14.40 & 0.15 & 6.74 $\pm$ 1.86 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 6 \\ 
% 35660           & 35660 & 13.70 & 0.15 & 11.12 $\pm$ 3.44 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 8 \\ 
% 35668           & 35668 & 14.50 & 0.15 & 3.46 $\pm$ 0.68 & 0.23 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.15 & 0 & 5 \\ 
% 35678           & 35678 & 14.70 & 0.15 & 6.90 $\pm$ 1.87 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.32 & 12 & 12 \\ 
% 35710           & 35710 & 15.50 & 0.15 & 4.58 $\pm$ 1.55 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.57 & 0 & 8 \\ 
% 35737           & 35737 & 15.60 & 0.15 & 4.12 $\pm$ 0.90 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 11 \\ 
% 35740           & 35740 & 15.50 & 0.15 & 5.45 $\pm$ 1.69 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.23 & 0 & 5 \\ 
% 35761           & 35761 & 15.10 & 0.15 & 6.18 $\pm$ 1.77 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.41 & 15 & 16 \\ 
% 35765           & 35765 & 15.30 & 0.15 & 4.67 $\pm$ 1.19 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.16 & 0 & 14 \\ 
% 35788           & 35788 & 14.30 & 0.15 & 3.50 $\pm$ 0.86 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.51 & 10 & 10 \\ 
% 35834           & 35834 & 13.60 & 0.15 & 5.10 $\pm$ 1.00 & 0.26 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.21 & 5 & 5 \\ 
% 35836           & 35836 & 15.20 & 0.15 & 3.73 $\pm$ 1.02 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 6 \\ 
% 35836           & 35836 & 15.20 & 0.15 & 4.79 $\pm$ 1.44 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 5 \\ 
% 35847           & 35847 & 14.20 & 0.15 & 6.17 $\pm$ 1.47 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 10 \\ 
% 35858           & 35858 & 15.70 & 0.15 & 3.48 $\pm$ 0.83 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 17 \\ 
% 35869           & 35869 & 15.40 & 0.15 & 4.14 $\pm$ 1.09 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 7 \\ 
% 35875           & 35875 & 14.40 & 0.15 & 3.72 $\pm$ 0.71 & 0.22 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.77 & 0 & 12 \\ 
% 35915           & 35915 & 13.90 & 0.15 & 6.88 $\pm$ 1.89 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.56 & 0 & 8 \\ 
% 35924           & 35924 & 14.30 & 0.15 & 7.96 $\pm$ 1.84 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.85 & 0 & 8 \\ 
% 36062           & 36062 & 14.10 & 0.15 & 10.09 $\pm$ 4.00 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.43 & 0 & 6 \\ 
% 36062           & 36062 & 14.10 & 0.15 & 11.37 $\pm$ 3.90 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 22 \\ 
% 36142           & 36142 & 13.20 & 0.15 & 15.14 $\pm$ 4.45 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.52 & 0 & 8 \\ 
% 36208           & 36208 & 13.00 & 0.15 & 13.51 $\pm$ 3.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.21 & 0 & 4 \\ 
% 36237           & 36237 & 12.60 & 0.15 & 17.25 $\pm$ 5.53 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.88 & 24 & 24 \\ 
% 36244           & 36244 & 13.90 & 0.15 & 3.62 $\pm$ 0.67 & 0.35 $\pm$ 0.21 & 0.95 $\pm$ 0.21 & 0.46 & 12 & 12 \\ 
% 36244           & 36244 & 13.90 & 0.15 & 3.70 $\pm$ 0.58 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.72 & 14 & 14 \\ 
% 36289           & 36289 & 12.30 & 0.15 & 15.40 $\pm$ 5.02 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.47 & 9 & 9 \\ 
% 36294           & 36294 & 13.10 & 0.15 & 4.91 $\pm$ 0.85 & 0.35 $\pm$ 0.20 & 0.95 $\pm$ 0.19 & 0.90 & 20 & 22 \\ 
% 36316           & 36316 & 14.40 & 0.15 & 3.12 $\pm$ 0.65 & 0.35 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.34 & 5 & 8 \\ 
% 36316           & 36316 & 14.40 & 0.15 & 3.02 $\pm$ 0.46 & 0.42 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.50 & 6 & 6 \\ 
% 36346           & 36346 & 14.30 & 0.15 & 6.40 $\pm$ 1.61 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 19 \\ 
% 36390           & 36390 & 14.50 & 0.15 & 5.23 $\pm$ 1.79 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.27 & 0 & 4 \\ 
% 36397           & 36397 & 14.40 & 0.15 & 5.22 $\pm$ 1.39 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 6 \\ 
% 36549           & 36549 & 15.90 & 0.15 & 4.08 $\pm$ 1.42 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.41 & 0 & 5 \\ 
% 36563           & 36563 & 14.80 & 0.15 & 2.90 $\pm$ 0.69 & 0.25 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 12 \\ 
% 36575           & 36575 & 13.90 & 0.15 & 9.12 $\pm$ 2.73 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 14 \\ 
% 36589           & 36589 & 14.40 & 0.15 & 5.08 $\pm$ 1.51 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.67 & 0 & 10 \\ 
% 36597           & 36597 & 15.20 & 0.15 & 4.84 $\pm$ 1.53 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.52 & 0 & 6 \\ 
% 36625           & 36625 & 14.80 & 0.15 & 6.21 $\pm$ 1.57 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.01 & 13 & 14 \\ 
% 36724           & 36724 & 13.10 & 0.15 & 13.35 $\pm$ 4.27 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 5 \\ 
% 36759           & 36759 & 14.10 & 0.15 & 4.63 $\pm$ 0.98 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.39 & 9 & 11 \\ 
% 36772           & 36772 & 12.40 & 0.15 & 15.89 $\pm$ 3.92 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.67 & 5 & 7 \\ 
% 36780           & 36780 & 13.90 & 0.15 & 8.37 $\pm$ 2.14 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 11 \\ 
% 36782           & 36782 & 14.00 & 0.15 & 7.58 $\pm$ 1.86 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 9 \\ 
% 36830           & 36830 & 13.40 & 0.15 & 5.45 $\pm$ 1.00 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 11 \\ 
% 36848           & 36848 & 14.80 & 0.15 & 3.71 $\pm$ 0.78 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 10 \\ 
% 36857           & 36857 & 15.20 & 0.15 & 4.65 $\pm$ 1.31 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 11 \\ 
% 36940           & 36940 & 14.40 & 0.15 & 5.45 $\pm$ 1.43 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.37 & 13 & 14 \\ 
% 36940           & 36940 & 14.40 & 0.15 & 5.44 $\pm$ 1.24 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.58 & 23 & 23 \\ 
% 37024           & 37024 & 13.70 & 0.15 & 8.29 $\pm$ 2.11 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.95 & 0 & 11 \\ 
% 37032           & 37032 & 14.50 & 0.15 & 6.15 $\pm$ 2.21 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.30 & 0 & 8 \\ 
% 37154           & 37154 & 14.00 & 0.15 & 4.56 $\pm$ 1.34 & 0.21 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 5 \\ 
% 37185           & 37185 & 13.20 & 0.15 & 12.11 $\pm$ 3.80 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 5 \\ 
% 37227           & 37227 & 13.50 & 0.15 & 10.04 $\pm$ 3.37 & 0.07 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 10 \\ 
% 37227           & 37227 & 13.50 & 0.15 & 14.62 $\pm$ 3.53 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.61 & 0 & 10 \\ 
% 37237           & 37237 & 13.70 & 0.15 & 10.88 $\pm$ 2.69 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.84 & 0 & 8 \\ 
% 37328           & 37328 & 13.70 & 0.15 & 5.38 $\pm$ 1.05 & 0.20 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.11 & 0 & 4 \\ 
% 37333           & 37333 & 15.90 & 0.15 & 2.43 $\pm$ 0.50 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 14 \\ 
% 37349           & 37349 & 14.30 & 0.15 & 6.99 $\pm$ 1.88 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 7 \\ 
% 37350           & 37350 & 14.50 & 0.15 & 4.99 $\pm$ 1.14 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 4 \\ 
% 37353           & 37353 & 15.10 & 0.15 & 3.32 $\pm$ 0.85 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 8 \\ 
% 37368           & 37368 & 14.10 & 0.15 & 3.44 $\pm$ 0.59 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.18 & 0.33 & 16 & 16 \\ 
% 37375           & 37375 & 13.40 & 0.15 & 10.78 $\pm$ 3.11 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.24 & 4 & 5 \\ 
% 37375           & 37375 & 13.40 & 0.15 & 9.68 $\pm$ 2.49 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.34 & 6 & 7 \\ 
% 37523           & 37523 & 13.60 & 0.15 & 10.68 $\pm$ 3.00 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 6 \\ 
% 37529           & 37529 & 15.20 & 0.15 & 3.56 $\pm$ 0.66 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.33 & 0 & 4 \\ 
% 37530           & 37530 & 15.00 & 0.15 & 4.14 $\pm$ 1.01 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.93 & 0 & 7 \\ 
% 37583           & 37583 & 15.40 & 0.15 & 5.21 $\pm$ 1.41 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 15 \\ 
% 37588           & 37588 & 14.00 & 0.15 & 3.49 $\pm$ 0.54 & 0.37 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.59 & 10 & 12 \\ 
% 37617           & 37617 & 15.80 & 0.15 & 3.00 $\pm$ 0.83 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 21 \\ 
% 37625           & 37625 & 14.90 & 0.15 & 4.33 $\pm$ 1.07 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.32 & 14 & 15 \\ 
% 37717           & 37717 & 14.90 & 0.15 & 6.99 $\pm$ 1.67 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 7 \\ 
% 37726           & 37726 & 15.40 & 0.15 & 2.61 $\pm$ 0.49 & 0.18 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.97 & 0 & 10 \\ 
% 37735           & 37735 & 14.70 & 0.15 & 2.82 $\pm$ 0.50 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 13 \\ 
% 37820           & 37820 & 13.80 & 0.15 & 5.76 $\pm$ 0.94 & 0.18 $\pm$ 0.05 & 0.95 $\pm$ 0.13 & 0.36 & 12 & 12 \\ 
% 37830           & 37830 & 14.20 & 0.15 & 3.39 $\pm$ 0.63 & 0.32 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 10 \\ 
% 37853           & 37853 & 15.10 & 0.15 & 5.26 $\pm$ 1.57 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.66 & 0 & 9 \\ 
% 37863           & 37863 & 15.60 & 0.15 & 4.22 $\pm$ 0.82 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.90 & 0 & 8 \\ 
% 37874           & 37874 & 15.20 & 0.15 & 4.01 $\pm$ 0.95 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 8 \\ 
% 37917           & 37917 & 14.50 & 0.15 & 4.42 $\pm$ 1.07 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 12 \\ 
% 37917           & 37917 & 14.50 & 0.15 & 4.82 $\pm$ 1.10 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 4 \\ 
% 37968           & 37968 & 14.70 & 0.15 & 4.81 $\pm$ 1.19 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.28 & 0 & 7 \\ 
% 37978           & 37978 & 13.90 & 0.15 & 11.02 $\pm$ 3.49 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 7 \\ 
% 38026           & 38026 & 13.60 & 0.15 & 6.58 $\pm$ 1.86 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.58 & 5 & 6 \\ 
% 38036           & 38036 & 13.50 & 0.15 & 11.32 $\pm$ 3.53 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.19 & 5 & 5 \\ 
% 38040           & 38040 & 13.30 & 0.15 & 11.43 $\pm$ 2.77 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.24 & 0 & 7 \\ 
% 38042           & 38042 & 12.20 & 0.15 & 14.80 $\pm$ 3.92 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.25 & 0 & 10 \\ 
% 38057           & 38057 & 13.20 & 0.15 & 5.88 $\pm$ 1.18 & 0.26 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.41 & 5 & 5 \\ 
% 38058           & 38058 & 14.30 & 0.15 & 3.38 $\pm$ 0.71 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.26 & 4 & 4 \\ 
% 38062           & 38062 & 15.90 & 0.15 & 3.31 $\pm$ 1.02 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 14 \\ 
% 38088           & 38088 & 15.10 & 0.15 & 5.08 $\pm$ 1.31 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.81 & 0 & 14 \\ 
% 38120           & 38120 & 15.40 & 0.15 & 3.91 $\pm$ 1.05 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.97 & 0 & 8 \\ 
% 38163           & 38163 & 15.00 & 0.15 & 2.28 $\pm$ 0.29 & 0.34 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 0.66 & 0 & 13 \\ 
% 38173           & 38173 & 15.80 & 0.15 & 4.94 $\pm$ 1.56 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.24 & 9 & 9 \\ 
% 38196           & 38196 & 14.70 & 0.15 & 2.47 $\pm$ 0.41 & 0.42 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.81 & 8 & 9 \\ 
% 38234           & 38234 & 14.20 & 0.15 & 7.08 $\pm$ 1.58 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.35 & 0 & 11 \\ 
% 38264           & 38264 & 13.40 & 0.15 & 12.11 $\pm$ 3.17 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 1.22 & 8 & 9 \\ 
% 38264           & 38264 & 13.40 & 0.15 & 12.70 $\pm$ 3.84 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 10 \\ 
% 38322           & 38322 & 15.20 & 0.15 & 4.67 $\pm$ 1.02 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 4 \\ 
% 38322           & 38322 & 15.20 & 0.15 & 5.68 $\pm$ 1.25 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.81 & 0 & 17 \\ 
% 38341           & 38341 & 15.20 & 0.15 & 4.97 $\pm$ 1.18 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.78 & 0 & 7 \\ 
% 38355           & 38355 & 14.50 & 0.15 & 3.08 $\pm$ 0.70 & 0.29 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.27 & 0 & 6 \\ 
% 38383           & 38383 & 14.40 & 0.15 & 9.29 $\pm$ 2.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.50 & 0 & 8 \\ 
% 38453           & 38453 & 12.70 & 0.15 & 17.67 $\pm$ 4.14 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.55 & 9 & 9 \\ 
% 38504           & 38504 & 13.40 & 0.15 & 4.82 $\pm$ 1.08 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 1.43 & 13 & 13 \\ 
% 38516           & 38516 & 12.50 & 0.15 & 15.92 $\pm$ 5.04 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.42 & 13 & 13 \\ 
% 38548           & 38548 & 12.00 & 0.15 & 20.37 $\pm$ 5.42 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.67 & 14 & 14 \\ 
% 38548           & 38548 & 12.00 & 0.15 & 18.15 $\pm$ 6.40 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.96 & 6 & 6 \\ 
% 38580           & 38580 & 14.50 & 0.15 & 5.35 $\pm$ 1.58 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 15 \\ 
% 38580           & 38580 & 14.50 & 0.15 & 5.99 $\pm$ 1.70 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.14 & 0 & 20 \\ 
% 38589           & 38589 & 13.50 & 0.15 & 14.51 $\pm$ 3.63 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.57 & 0 & 9 \\ 
% 38590           & 38590 & 14.50 & 0.15 & 8.20 $\pm$ 2.16 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.87 & 0 & 15 \\ 
% 38656           & 38656 & 14.30 & 0.15 & 6.17 $\pm$ 2.10 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 7 \\ 
% 38668           & 38668 & 15.60 & 0.15 & 3.30 $\pm$ 0.83 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 13 \\ 
% 38678           & 38678 & 14.30 & 0.15 & 7.99 $\pm$ 2.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 6 \\ 
% 38791           & 38791 & 14.80 & 0.15 & 6.49 $\pm$ 1.66 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 21 \\ 
% 38794           & 38794 & 14.40 & 0.15 & 2.85 $\pm$ 0.55 & 0.38 $\pm$ 0.19 & 0.95 $\pm$ 0.22 & 0.75 & 0 & 9 \\ 
% 38859           & 38859 & 14.90 & 0.15 & 5.30 $\pm$ 1.18 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 11 \\ 
% 38871           & 38871 & 14.80 & 0.15 & 7.59 $\pm$ 2.06 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 8 \\ 
% 38912           & 38912 & 14.50 & 0.15 & 6.11 $\pm$ 1.26 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.76 & 0 & 5 \\ 
% 38915           & 38915 & 14.90 & 0.15 & 4.57 $\pm$ 0.96 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.42 & 0 & 10 \\ 
% 38962           & 38962 & 13.50 & 0.15 & 9.40 $\pm$ 2.35 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.11 & 0 & 12 \\ 
% 38991           & 38991 & 13.50 & 0.15 & 12.66 $\pm$ 3.20 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.20 & 12 & 12 \\ 
% 38997           & 38997 & 13.80 & 0.15 & 9.53 $\pm$ 3.02 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.11 & 0 & 14 \\ 
% 39030           & 39030 & 14.40 & 0.15 & 6.09 $\pm$ 1.68 & 0.08 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.62 & 0 & 9 \\ 
% 39073           & 39073 & 14.90 & 0.15 & 4.70 $\pm$ 1.28 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.50 & 0 & 8 \\ 
% 39081           & 39081 & 16.20 & 0.15 & 3.09 $\pm$ 0.75 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 8 \\ 
% 39091           & 39091 & 15.00 & 0.15 & 5.29 $\pm$ 1.20 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.11 & 23 & 24 \\ 
% 39091           & 39091 & 15.00 & 0.15 & 5.85 $\pm$ 1.37 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 1.39 & 0 & 11 \\ 
% 39107           & 39107 & 15.60 & 0.15 & 4.56 $\pm$ 1.16 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 21 \\ 
% 39152           & 39152 & 14.80 & 0.15 & 7.88 $\pm$ 2.79 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 7 \\ 
% 39191           & 39191 & 15.00 & 0.15 & 3.98 $\pm$ 1.14 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 13 \\ 
% 39192           & 39192 & 13.80 & 0.15 & 11.68 $\pm$ 2.92 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.27 & 0 & 8 \\ 
% 39197           & 39197 & 14.30 & 0.15 & 3.35 $\pm$ 0.64 & 0.32 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 1.01 & 15 & 15 \\ 
% 39198           & 39198 & 14.10 & 0.15 & 8.92 $\pm$ 2.14 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.12 & 0 & 5 \\ 
% 39262           & 39262 & 14.90 & 0.15 & 4.40 $\pm$ 0.99 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.79 & 0 & 16 \\ 
% 39276           & 39276 & 14.00 & 0.15 & 8.96 $\pm$ 2.00 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.31 & 12 & 12 \\ 
% 39299           & 39299 & 13.80 & 0.15 & 4.56 $\pm$ 0.57 & 0.30 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.49 & 4 & 6 \\ 
% 39312           & 39312 & 13.90 & 0.15 & 12.88 $\pm$ 4.06 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.71 & 0 & 6 \\ 
% 39317           & 39317 & 13.40 & 0.15 & 11.28 $\pm$ 3.24 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 1.06 & 17 & 17 \\ 
% 39322           & 39322 & 13.20 & 0.15 & 5.64 $\pm$ 0.99 & 0.28 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.54 & 14 & 14 \\ 
% 39326           & 39326 & 13.30 & 0.15 & 13.43 $\pm$ 3.83 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 8 \\ 
% 39435           & 39435 & 14.40 & 0.15 & 6.98 $\pm$ 1.63 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 9 \\ 
% 39509           & 39509 & 14.20 & 0.15 & 6.03 $\pm$ 1.14 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.96 & 0 & 7 \\ 
% 39523           & 39523 & 15.30 & 0.15 & 4.09 $\pm$ 1.12 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.38 & 0 & 17 \\ 
% 39543           & 39543 & 13.70 & 0.15 & 10.09 $\pm$ 2.38 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.52 & 7 & 7 \\ 
% 39567           & 39567 & 14.40 & 0.15 & 6.18 $\pm$ 1.66 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 13 \\ 
% 39739           & 39739 & 13.90 & 0.15 & 5.75 $\pm$ 1.48 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 5 \\ 
% 39752           & 39752 & 14.90 & 0.15 & 6.12 $\pm$ 1.83 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 12 \\ 
% 39781           & 39781 & 14.00 & 0.15 & 5.26 $\pm$ 1.56 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.36 & 0 & 9 \\ 
% 39821           & 39821 & 15.30 & 0.15 & 3.58 $\pm$ 1.03 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.58 & 0 & 9 \\ 
% 39845           & 39845 & 14.20 & 0.15 & 4.55 $\pm$ 1.07 & 0.18 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 10 \\ 
% 39892           & 39892 & 15.10 & 0.15 & 3.52 $\pm$ 0.72 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.73 & 0 & 6 \\ 
% 39902           & 39902 & 15.00 & 0.15 & 5.02 $\pm$ 1.33 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 1.04 & 0 & 13 \\ 
% 39903           & 39903 & 14.80 & 0.15 & 6.53 $\pm$ 2.46 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.26 & 0.49 & 0 & 12 \\ 
% 39982           & 39982 & 14.70 & 0.15 & 3.17 $\pm$ 0.75 & 0.23 $\pm$ 0.15 & 0.95 $\pm$ 0.22 & 0.27 & 0 & 5 \\ 
% 40001           & 40001 & 14.70 & 0.15 & 3.38 $\pm$ 0.77 & 0.20 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 6 \\ 
% 40014           & 40014 & 14.00 & 0.15 & 3.92 $\pm$ 0.93 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.59 & 13 & 13 \\ 
% 40048           & 40048 & 13.70 & 0.15 & 7.03 $\pm$ 1.67 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 22 \\ 
% 40064           & 40064 & 14.30 & 0.15 & 10.39 $\pm$ 2.95 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.18 & 0 & 13 \\ 
% 40064           & 40064 & 14.30 & 0.15 & 10.79 $\pm$ 3.74 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.21 & 0 & 9 \\ 
% 40123           & 40123 & 13.90 & 0.15 & 13.73 $\pm$ 3.55 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.31 & 0 & 6 \\ 
% 40137           & 40137 & 13.40 & 0.15 & 8.64 $\pm$ 1.88 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 8 \\ 
% 40137           & 40137 & 13.40 & 0.15 & 10.64 $\pm$ 2.86 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 8 \\ 
% 40148           & 40148 & 14.10 & 0.15 & 8.24 $\pm$ 2.39 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 5 \\ 
% 40208           & 40208 & 13.70 & 0.15 & 14.09 $\pm$ 5.42 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.39 & 0 & 6 \\ 
% 40240           & 40240 & 13.70 & 0.15 & 8.66 $\pm$ 2.49 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.75 & 0 & 7 \\ 
% 40240           & 40240 & 13.70 & 0.15 & 8.98 $\pm$ 2.03 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 8 \\ 
% 40272           & 40272 & 15.50 & 0.15 & 4.58 $\pm$ 1.21 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.51 & 12 & 12 \\ 
% 40316           & 40316 & 13.90 & 0.15 & 9.94 $\pm$ 2.12 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 1.32 & 23 & 25 \\ 
% 40326           & 40326 & 14.70 & 0.15 & 3.20 $\pm$ 0.59 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.50 & 4 & 6 \\ 
% 40333           & 40333 & 13.10 & 0.15 & 13.59 $\pm$ 4.03 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.17 & 0 & 7 \\ 
% 40356           & 40356 & 15.60 & 0.15 & 5.14 $\pm$ 1.27 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 5 \\ 
% 40384           & 40384 & 15.30 & 0.15 & 3.72 $\pm$ 1.20 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.63 & 0 & 12 \\ 
% 40387           & 40387 & 13.70 & 0.15 & 11.02 $\pm$ 4.08 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.42 & 0 & 17 \\ 
% 40398           & 40398 & 14.70 & 0.15 & 6.05 $\pm$ 1.99 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.69 & 0 & 10 \\ 
% 40403           & 40403 & 15.40 & 0.15 & 3.26 $\pm$ 0.90 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 12 \\ 
% 40417           & 40417 & 13.70 & 0.15 & 9.45 $\pm$ 2.55 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.52 & 8 & 8 \\ 
% 40473           & 40473 & 15.50 & 0.15 & 3.41 $\pm$ 0.97 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 5 \\ 
% 40529           & 40529 & 15.00 & 0.15 & 2.51 $\pm$ 0.45 & 0.30 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.59 & 10 & 11 \\ 
% 40540           & 40540 & 14.90 & 0.15 & 3.21 $\pm$ 0.50 & 0.19 $\pm$ 0.09 & 0.95 $\pm$ 0.15 & 0.49 & 0 & 4 \\ 
% 40560           & 40560 & 14.50 & 0.15 & 9.59 $\pm$ 3.19 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.34 & 0 & 4 \\ 
% 40643           & 40643 & 15.30 & 0.15 & 3.19 $\pm$ 0.71 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 5 \\ 
% 40716           & 40716 & 13.50 & 0.15 & 9.13 $\pm$ 2.43 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.54 & 10 & 11 \\ 
% 40716           & 40716 & 13.50 & 0.15 & 10.65 $\pm$ 2.92 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.26 & 0 & 8 \\ 
% 40717           & 40717 & 14.00 & 0.15 & 2.95 $\pm$ 0.47 & 0.51 $\pm$ 0.19 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 8 \\ 
% 40751           & 40751 & 14.40 & 0.15 & 9.10 $\pm$ 2.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 14 \\ 
% 40804           & 40804 & 13.70 & 0.15 & 6.88 $\pm$ 1.63 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.46 & 11 & 11 \\ 
% 40804           & 40804 & 13.70 & 0.15 & 6.14 $\pm$ 1.84 & 0.16 $\pm$ 0.15 & 0.95 $\pm$ 0.24 & 0.59 & 0 & 10 \\ 
% 40827           & 40827 & 15.40 & 0.15 & 4.98 $\pm$ 1.59 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 5 \\ 
% 40830           & 40830 & 15.00 & 0.15 & 3.30 $\pm$ 0.79 & 0.16 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.76 & 0 & 11 \\ 
% 40845           & 40845 & 15.10 & 0.15 & 4.69 $\pm$ 0.86 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.42 & 13 & 13 \\ 
% 40845           & 40845 & 15.10 & 0.15 & 4.97 $\pm$ 1.42 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 8 \\ 
% 40847           & 40847 & 13.40 & 0.15 & 10.49 $\pm$ 3.18 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.43 & 0 & 7 \\ 
% 40909           & 40909 & 14.60 & 0.15 & 6.76 $\pm$ 1.91 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 8 \\ 
% 40909           & 40909 & 14.60 & 0.15 & 7.57 $\pm$ 1.74 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 12 \\ 
% 40955           & 40955 & 14.60 & 0.15 & 7.03 $\pm$ 2.58 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 6 \\ 
% 40970           & 40970 & 14.10 & 0.15 & 7.95 $\pm$ 2.05 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.70 & 0 & 9 \\ 
% 41045           & 41045 & 14.50 & 0.15 & 9.45 $\pm$ 2.96 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 4 \\ 
% 41080           & 41080 & 13.20 & 0.15 & 15.53 $\pm$ 5.67 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.50 & 4 & 5 \\ 
% 41174           & 41174 & 13.60 & 0.15 & 12.00 $\pm$ 3.14 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 7 \\ 
% 41200           & 41200 & 14.00 & 0.15 & 10.23 $\pm$ 3.16 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 6 \\ 
% 41328           & 41328 & 13.90 & 0.15 & 4.28 $\pm$ 0.99 & 0.27 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.53 & 13 & 13 \\ 
% 41349           & 41349 & 12.60 & 0.15 & 11.86 $\pm$ 3.36 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.54 & 5 & 7 \\ 
% 41354           & 41354 & 13.00 & 0.15 & 12.23 $\pm$ 2.91 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 1.07 & 0 & 27 \\ 
% 41380           & 41380 & 13.30 & 0.15 & 9.56 $\pm$ 2.78 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.74 & 0 & 19 \\ 
% 41408           & 41408 & 13.30 & 0.15 & 10.92 $\pm$ 2.49 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.54 & 0 & 6 \\ 
% 41408           & 41408 & 13.30 & 0.15 & 11.83 $\pm$ 2.96 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 4 \\ 
% 41424           & 41424 & 14.60 & 0.15 & 2.59 $\pm$ 0.42 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.49 & 10 & 11 \\ 
% 41424           & 41424 & 14.60 & 0.15 & 2.41 $\pm$ 0.39 & 0.44 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.21 & 0 & 4 \\ 
% 41437           & 41437 & 13.30 & 0.15 & 6.97 $\pm$ 1.33 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.44 & 5 & 5 \\ 
% 41439           & 41439 & 14.90 & 0.15 & 2.43 $\pm$ 0.37 & 0.36 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.38 & 5 & 5 \\ 
% 41442           & 41442 & 14.60 & 0.15 & 3.10 $\pm$ 0.52 & 0.32 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.92 & 7 & 7 \\ 
% 41456           & 41456 & 14.20 & 0.15 & 5.04 $\pm$ 0.92 & 0.15 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.22 & 15 & 15 \\ 
% 41458           & 41458 & 15.90 & 0.15 & 4.18 $\pm$ 0.80 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.37 & 0 & 5 \\ 
% 41474           & 41474 & 14.90 & 0.15 & 2.25 $\pm$ 0.35 & 0.38 $\pm$ 0.12 & 0.95 $\pm$ 0.15 & 0.11 & 0 & 4 \\ 
% 41492           & 41492 & 15.00 & 0.15 & 2.81 $\pm$ 0.48 & 0.22 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.63 & 0 & 5 \\ 
% 41511           & 41511 & 13.70 & 0.15 & 6.66 $\pm$ 1.71 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 1.37 & 11 & 14 \\ 
% 41514           & 41514 & 13.70 & 0.15 & 10.13 $\pm$ 3.03 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.78 & 0 & 24 \\ 
% 41546           & 41546 & 14.80 & 0.15 & 3.29 $\pm$ 0.87 & 0.20 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.59 & 0 & 6 \\ 
% 41573           & 41573 & 14.90 & 0.15 & 3.65 $\pm$ 1.13 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.77 & 0 & 4 \\ 
% 41623           & 41623 & 13.90 & 0.15 & 5.74 $\pm$ 1.38 & 0.15 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.74 & 0 & 22 \\ 
% 41629           & 41629 & 14.70 & 0.15 & 4.31 $\pm$ 1.03 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 1.03 & 0 & 7 \\ 
% 41677           & 41677 & 14.90 & 0.15 & 3.53 $\pm$ 0.96 & 0.16 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 8 \\ 
% 41684           & 41684 & 15.30 & 0.15 & 4.42 $\pm$ 0.95 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 13 \\ 
% 41707           & 41707 & 15.00 & 0.15 & 5.12 $\pm$ 1.32 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.91 & 12 & 12 \\ 
% 41786           & 41786 & 14.50 & 0.15 & 8.05 $\pm$ 2.67 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 6 \\ 
% 41800           & 41800 & 13.80 & 0.15 & 10.46 $\pm$ 3.01 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.42 & 11 & 12 \\ 
% 41804           & 41804 & 15.00 & 0.15 & 3.79 $\pm$ 0.88 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.76 & 0 & 11 \\ 
% 41858           & 41858 & 14.40 & 0.15 & 6.56 $\pm$ 1.21 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.73 & 0 & 6 \\ 
% 41862           & 41862 & 14.90 & 0.15 & 5.87 $\pm$ 2.00 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.25 & 0 & 5 \\ 
% 41877           & 41877 & 14.50 & 0.15 & 5.90 $\pm$ 1.30 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 10 \\ 
% 41895           & 41895 & 14.50 & 0.15 & 8.11 $\pm$ 2.72 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 6 \\ 
% 41909           & 41909 & 13.70 & 0.15 & 9.67 $\pm$ 2.59 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.89 & 0 & 14 \\ 
% 42020           & 42020 & 15.50 & 0.15 & 6.67 $\pm$ 2.85 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.27 & 0.89 & 0 & 6 \\ 
% 42025           & 42025 & 15.50 & 0.15 & 4.62 $\pm$ 1.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 20 \\ 
% 42042           & 42042 & 14.80 & 0.15 & 6.20 $\pm$ 1.55 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.28 & 0 & 4 \\ 
% 42063           & 42063 & 15.30 & 0.15 & 3.57 $\pm$ 0.78 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.21 & 9 & 9 \\ 
% 42082           & 42082 & 13.30 & 0.15 & 12.29 $\pm$ 2.69 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.48 & 0 & 8 \\ 
% 42082           & 42082 & 13.30 & 0.15 & 14.21 $\pm$ 3.58 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.77 & 0 & 23 \\ 
% 42155           & 42155 & 15.30 & 0.15 & 5.03 $\pm$ 1.13 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 12 \\ 
% 42208           & 42208 & 13.50 & 0.15 & 9.82 $\pm$ 3.37 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.47 & 8 & 8 \\ 
% 42273$^\dagger$ & 42273 & 12.80 & 0.15 & 11.05 $\pm$ 2.35 & 0.18 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.22 & 21 & 21 \\ 
% 42273           & 42273 & 12.80 & 0.15 & 10.86 $\pm$ 3.09 & 0.16 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.35 & 6 & 10 \\ 
% 42287           & 42287 & 15.40 & 0.15 & 4.99 $\pm$ 1.30 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 11 \\ 
% 42287           & 42287 & 15.40 & 0.15 & 5.71 $\pm$ 1.51 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.25 & 0 & 11 \\ 
% 42320           & 42320 & 14.20 & 0.15 & 5.66 $\pm$ 1.02 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.15 & 0.84 & 6 & 6 \\ 
% 42320           & 42320 & 14.20 & 0.15 & 4.74 $\pm$ 0.95 & 0.21 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.76 & 12 & 13 \\ 
% 42369           & 42369 & 14.20 & 0.15 & 11.74 $\pm$ 3.77 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.77 & 0 & 8 \\ 
% 42435           & 42435 & 14.80 & 0.15 & 5.77 $\pm$ 1.46 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 6 \\ 
% 42497           & 42497 & 14.90 & 0.15 & 5.68 $\pm$ 1.33 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 9 \\ 
% 42521           & 42521 & 13.40 & 0.15 & 13.12 $\pm$ 3.98 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.44 & 8 & 8 \\ 
% 42552           & 42552 & 15.30 & 0.15 & 6.94 $\pm$ 1.88 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 6 \\ 
% 42583           & 42583 & 14.30 & 0.15 & 7.88 $\pm$ 2.43 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.96 & 0 & 24 \\ 
% 42599           & 42599 & 13.30 & 0.15 & 14.16 $\pm$ 4.72 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.56 & 22 & 24 \\ 
% 42637           & 42637 & 14.90 & 0.15 & 4.10 $\pm$ 1.03 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 12 \\ 
% 42701           & 42701 & 13.10 & 0.15 & 5.37 $\pm$ 0.97 & 0.33 $\pm$ 0.19 & 0.95 $\pm$ 0.19 & 0.66 & 20 & 20 \\ 
% 42708           & 42708 & 13.50 & 0.15 & 10.00 $\pm$ 2.69 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.74 & 13 & 14 \\ 
% 42720           & 42720 & 14.20 & 0.15 & 4.96 $\pm$ 0.99 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.58 & 0 & 8 \\ 
% 42775           & 42775 & 13.10 & 0.15 & 14.58 $\pm$ 4.06 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 13 \\ 
% 42775           & 42775 & 13.10 & 0.15 & 16.49 $\pm$ 3.45 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.73 & 0 & 5 \\ 
% 42780           & 42780 & 13.40 & 0.15 & 11.67 $\pm$ 3.66 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.16 & 0 & 5 \\ 
% 42781           & 42781 & 14.50 & 0.15 & 5.65 $\pm$ 1.36 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 11 \\ 
% 42797           & 42797 & 13.10 & 0.15 & 6.68 $\pm$ 1.55 & 0.22 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.31 & 14 & 14 \\ 
% 42802           & 42802 & 14.60 & 0.15 & 5.65 $\pm$ 1.69 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 1.23 & 0 & 18 \\ 
% 42802           & 42802 & 14.60 & 0.15 & 6.57 $\pm$ 2.27 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.88 & 0 & 9 \\ 
% 42807           & 42807 & 15.30 & 0.15 & 2.81 $\pm$ 0.66 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.39 & 13 & 14 \\ 
% 42843           & 42843 & 14.10 & 0.15 & 4.38 $\pm$ 0.94 & 0.21 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.59 & 0 & 9 \\ 
% 42845           & 42845 & 15.30 & 0.15 & 3.89 $\pm$ 0.90 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.73 & 0 & 6 \\ 
% 42867           & 42867 & 13.60 & 0.15 & 4.61 $\pm$ 1.06 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.59 & 0 & 10 \\ 
% 42905           & 42905 & 14.00 & 0.15 & 7.69 $\pm$ 2.70 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.61 & 0 & 10 \\ 
% 42905           & 42905 & 14.00 & 0.15 & 8.10 $\pm$ 1.74 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.81 & 0 & 7 \\ 
% 42910           & 42910 & 15.10 & 0.15 & 5.66 $\pm$ 1.62 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.26 & 20 & 21 \\ 
% 43036           & 43036 & 14.60 & 0.15 & 4.54 $\pm$ 0.66 & 0.13 $\pm$ 0.03 & 0.95 $\pm$ 0.12 & 0.63 & 20 & 22 \\ 
% 43084           & 43084 & 13.30 & 0.15 & 17.72 $\pm$ 7.28 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.25 & 0.18 & 0 & 5 \\ 
% 43133           & 43133 & 14.20 & 0.15 & 6.09 $\pm$ 1.62 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 7 \\ 
% 43134           & 43134 & 13.90 & 0.15 & 8.25 $\pm$ 2.68 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.63 & 0 & 10 \\ 
% 43199           & 43199 & 12.90 & 0.15 & 17.64 $\pm$ 5.12 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 5 \\ 
% 43231           & 43231 & 12.30 & 0.15 & 25.00 $\pm$ 7.94 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.84 & 14 & 14 \\ 
% 43245           & 43245 & 13.90 & 0.15 & 7.09 $\pm$ 1.96 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.98 & 4 & 6 \\ 
% 43245           & 43245 & 13.90 & 0.15 & 5.77 $\pm$ 1.24 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 6 \\ 
% 43261           & 43261 & 14.70 & 0.15 & 6.47 $\pm$ 2.03 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.67 & 0 & 10 \\ 
% 43278           & 43278 & 13.80 & 0.15 & 4.05 $\pm$ 0.80 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.50 & 10 & 10 \\ 
% 43286           & 43286 & 13.80 & 0.15 & 6.57 $\pm$ 1.45 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 13 \\ 
% 43289           & 43289 & 14.60 & 0.15 & 4.96 $\pm$ 1.28 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 11 \\ 
% 43317           & 43317 & 15.40 & 0.15 & 4.10 $\pm$ 0.96 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 8 \\ 
% 43337           & 43337 & 14.80 & 0.15 & 3.67 $\pm$ 0.61 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.61 & 0 & 6 \\ 
% 43346           & 43346 & 14.20 & 0.15 & 7.82 $\pm$ 1.91 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.81 & 13 & 13 \\ 
% 43346           & 43346 & 14.20 & 0.15 & 9.05 $\pm$ 1.90 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.51 & 0 & 8 \\ 
% 43349           & 43349 & 15.00 & 0.15 & 3.90 $\pm$ 1.07 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 19 \\ 
% 43356           & 43356 & 14.00 & 0.15 & 7.67 $\pm$ 2.24 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.79 & 7 & 7 \\ 
% 43368           & 43368 & 14.50 & 0.15 & 2.48 $\pm$ 0.38 & 0.45 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 4 \\ 
% 43394           & 43394 & 14.60 & 0.15 & 7.58 $\pm$ 2.00 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 4 \\ 
% 43497           & 43497 & 13.60 & 0.15 & 11.03 $\pm$ 2.67 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.22 & 0 & 5 \\ 
% 43497           & 43497 & 13.60 & 0.15 & 13.00 $\pm$ 4.12 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 6 \\ 
% 43503           & 43503 & 12.80 & 0.15 & 17.85 $\pm$ 3.75 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.82 & 0 & 6 \\ 
% 43560           & 43560 & 13.90 & 0.15 & 8.19 $\pm$ 2.61 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 1.08 & 0 & 24 \\ 
% 43625           & 43625 & 14.10 & 0.15 & 9.36 $\pm$ 1.66 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.70 & 0 & 10 \\ 
% 43637           & 43637 & 14.00 & 0.15 & 11.06 $\pm$ 3.85 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.89 & 0 & 6 \\ 
% 43653           & 43653 & 15.10 & 0.15 & 3.93 $\pm$ 1.27 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.24 & 0 & 6 \\ 
% 43674           & 43674 & 15.20 & 0.15 & 4.43 $\pm$ 1.03 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 13 \\ 
% 43674           & 43674 & 15.20 & 0.15 & 5.26 $\pm$ 1.16 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.40 & 0 & 9 \\ 
% 43716           & 43716 & 14.40 & 0.15 & 9.18 $\pm$ 2.85 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 8 \\ 
% 43722           & 43722 & 12.60 & 0.15 & 14.38 $\pm$ 3.25 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.67 & 14 & 14 \\ 
% 43738           & 43738 & 16.30 & 0.15 & 3.31 $\pm$ 0.79 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.28 & 0 & 17 \\ 
% 43750           & 43750 & 14.00 & 0.15 & 6.06 $\pm$ 1.48 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.20 & 6 & 6 \\ 
% 43750           & 43750 & 14.00 & 0.15 & 4.48 $\pm$ 0.69 & 0.22 $\pm$ 0.08 & 0.95 $\pm$ 0.13 & 0.54 & 0 & 12 \\ 
% 43754           & 43754 & 14.00 & 0.15 & 3.55 $\pm$ 0.68 & 0.35 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.07 & 0 & 4 \\ 
% 43766           & 43766 & 14.50 & 0.15 & 6.28 $\pm$ 1.22 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.97 & 0 & 8 \\ 
% 43804           & 43804 & 13.40 & 0.15 & 10.96 $\pm$ 2.81 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.48 & 0 & 7 \\ 
% 43807           & 43807 & 12.90 & 0.15 & 15.96 $\pm$ 5.54 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.31 & 18 & 19 \\ 
% 43859           & 43859 & 13.40 & 0.15 & 9.27 $\pm$ 2.76 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.67 & 10 & 10 \\ 
% 43911           & 43911 & 14.00 & 0.15 & 10.69 $\pm$ 2.72 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.47 & 11 & 12 \\ 
% 43936           & 43936 & 13.50 & 0.15 & 14.61 $\pm$ 4.14 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 9 \\ 
% 43966           & 43966 & 15.10 & 0.15 & 3.08 $\pm$ 0.64 & 0.17 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 5 \\ 
% 44027           & 44027 & 14.80 & 0.15 & 4.30 $\pm$ 0.98 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.87 & 0 & 14 \\ 
% 44045           & 44045 & 15.40 & 0.15 & 4.29 $\pm$ 1.60 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.58 & 0 & 11 \\ 
% 44140           & 44140 & 15.10 & 0.15 & 5.25 $\pm$ 1.40 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 15 \\ 
% 44169           & 44169 & 14.10 & 0.15 & 3.42 $\pm$ 0.52 & 0.32 $\pm$ 0.16 & 0.95 $\pm$ 0.17 & 0.42 & 9 & 10 \\ 
% 44170           & 44170 & 14.60 & 0.15 & 4.08 $\pm$ 1.21 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.60 & 0 & 8 \\ 
% 44203           & 44203 & 14.90 & 0.15 & 4.85 $\pm$ 1.29 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.25 & 16 & 16 \\ 
% 44220           & 44220 & 15.20 & 0.15 & 6.84 $\pm$ 2.16 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 9 \\ 
% 44227           & 44227 & 14.20 & 0.15 & 11.01 $\pm$ 3.53 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 6 \\ 
% 44245           & 44245 & 14.80 & 0.15 & 5.45 $\pm$ 1.55 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 1.31 & 0 & 19 \\ 
% 44262           & 44262 & 13.50 & 0.15 & 4.20 $\pm$ 0.56 & 0.35 $\pm$ 0.16 & 0.95 $\pm$ 0.15 & 0.35 & 10 & 10 \\ 
% 44373           & 44373 & 14.40 & 0.15 & 7.02 $\pm$ 1.77 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.76 & 0 & 8 \\ 
% 44530           & 44530 & 13.10 & 0.15 & 6.43 $\pm$ 1.29 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 1.46 & 11 & 13 \\ 
% 44538           & 44538 & 12.90 & 0.15 & 9.78 $\pm$ 1.61 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.13 & 0.22 & 0 & 4 \\ 
% 44544           & 44544 & 13.30 & 0.15 & 5.67 $\pm$ 1.38 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.82 & 11 & 11 \\ 
% 44544           & 44544 & 13.30 & 0.15 & 6.37 $\pm$ 1.33 & 0.22 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.30 & 6 & 6 \\ 
% 44565           & 44565 & 15.10 & 0.15 & 4.37 $\pm$ 1.14 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.33 & 0 & 6 \\ 
% 44592           & 44592 & 14.40 & 0.15 & 3.66 $\pm$ 0.93 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 9 \\ 
% 44623           & 44623 & 14.50 & 0.15 & 3.15 $\pm$ 0.56 & 0.28 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.22 & 0 & 6 \\ 
% 44700           & 44700 & 13.80 & 0.15 & 9.85 $\pm$ 3.57 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.91 & 0 & 10 \\ 
% 44746           & 44746 & 15.20 & 0.15 & 4.68 $\pm$ 1.24 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 4 \\ 
% 44766           & 44766 & 14.90 & 0.15 & 5.41 $\pm$ 1.58 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.76 & 0 & 11 \\ 
% 44804           & 44804 & 14.20 & 0.15 & 8.15 $\pm$ 1.97 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 6 \\ 
% 44839           & 44839 & 14.30 & 0.15 & 8.40 $\pm$ 2.46 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 8 \\ 
% 44839           & 44839 & 14.30 & 0.15 & 9.68 $\pm$ 1.86 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.67 & 0 & 10 \\ 
% 44886           & 44886 & 15.10 & 0.15 & 4.24 $\pm$ 1.11 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 37 \\ 
% 44904           & 44904 & 14.30 & 0.15 & 10.54 $\pm$ 3.34 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 10 \\ 
% 44907           & 44907 & 13.90 & 0.15 & 6.62 $\pm$ 1.75 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 12 \\ 
% 44923           & 44923 & 14.20 & 0.15 & 6.73 $\pm$ 2.22 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.42 & 0 & 5 \\ 
% 44942           & 44942 & 15.30 & 0.15 & 4.73 $\pm$ 1.22 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.25 & 0 & 5 \\ 
% 44947           & 44947 & 14.10 & 0.15 & 7.76 $\pm$ 2.53 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 8 \\ 
% 44955           & 44955 & 14.60 & 0.15 & 6.63 $\pm$ 2.22 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.74 & 0 & 12 \\ 
% 44977           & 44977 & 14.50 & 0.15 & 7.59 $\pm$ 2.47 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 4 \\ 
% 45106           & 45106 & 13.80 & 0.15 & 11.65 $\pm$ 3.56 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 8 \\ 
% 45106           & 45106 & 13.80 & 0.15 & 12.09 $\pm$ 4.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 9 \\ 
% 45130           & 45130 & 13.90 & 0.15 & 4.15 $\pm$ 0.84 & 0.29 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.93 & 14 & 15 \\ 
% 45171           & 45171 & 14.30 & 0.15 & 7.10 $\pm$ 1.74 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 15 \\ 
% 45179           & 45179 & 14.20 & 0.15 & 8.20 $\pm$ 1.95 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 8 \\ 
% 45206           & 45206 & 14.60 & 0.15 & 6.68 $\pm$ 1.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.34 & 0 & 9 \\ 
% 45207           & 45207 & 14.30 & 0.15 & 7.01 $\pm$ 1.92 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 8 \\ 
% 45217           & 45217 & 14.50 & 0.15 & 4.71 $\pm$ 1.60 & 0.13 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.34 & 0 & 4 \\ 
% 45217           & 45217 & 14.50 & 0.15 & 6.03 $\pm$ 1.56 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 5 \\ 
% 45248           & 45248 & 13.80 & 0.15 & 6.22 $\pm$ 1.67 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.48 & 9 & 9 \\ 
% 45248           & 45248 & 13.80 & 0.15 & 7.89 $\pm$ 2.59 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.43 & 17 & 18 \\ 
% 45256           & 45256 & 14.80 & 0.15 & 2.86 $\pm$ 0.53 & 0.28 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 1.04 & 11 & 14 \\ 
% 45390           & 45390 & 13.20 & 0.15 & 15.23 $\pm$ 3.30 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.55 & 0 & 7 \\ 
% 45397           & 45397 & 14.50 & 0.15 & 8.95 $\pm$ 2.27 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 7 \\ 
% 45439           & 45439 & 14.40 & 0.15 & 7.43 $\pm$ 1.94 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.82 & 0 & 12 \\ 
% 45440           & 45440 & 13.40 & 0.15 & 7.84 $\pm$ 2.18 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.35 & 6 & 7 \\ 
% 45449           & 45449 & 14.60 & 0.15 & 6.68 $\pm$ 1.43 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.87 & 0 & 11 \\ 
% 45452           & 45452 & 15.30 & 0.15 & 4.44 $\pm$ 1.35 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 10 \\ 
% 45460           & 45460 & 14.00 & 0.15 & 6.15 $\pm$ 1.97 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.98 & 11 & 14 \\ 
% 45527           & 45527 & 13.90 & 0.15 & 4.25 $\pm$ 0.68 & 0.27 $\pm$ 0.10 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 7 \\ 
% 45533           & 45533 & 13.90 & 0.15 & 6.95 $\pm$ 1.80 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.33 & 9 & 10 \\ 
% 45565           & 45565 & 15.00 & 0.15 & 5.47 $\pm$ 1.49 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.89 & 0 & 15 \\ 
% 45645           & 45645 & 13.70 & 0.15 & 8.08 $\pm$ 2.44 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 8 \\ 
% 45672           & 45672 & 13.50 & 0.15 & 13.71 $\pm$ 3.53 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.83 & 0 & 7 \\ 
% 45683           & 45683 & 14.50 & 0.15 & 4.23 $\pm$ 0.94 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 13 \\ 
% 45687           & 45687 & 13.10 & 0.15 & 14.64 $\pm$ 3.95 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.58 & 0 & 12 \\ 
% 45705           & 45705 & 14.00 & 0.15 & 5.05 $\pm$ 1.23 & 0.18 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.54 & 8 & 8 \\ 
% 45718           & 45718 & 14.30 & 0.15 & 8.11 $\pm$ 1.69 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.78 & 0 & 12 \\ 
% 45760           & 45760 & 14.70 & 0.15 & 3.10 $\pm$ 0.75 & 0.24 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 11 \\ 
% 45791           & 45791 & 14.80 & 0.15 & 6.11 $\pm$ 1.50 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.36 & 16 & 16 \\ 
% 45859           & 45859 & 14.90 & 0.15 & 2.83 $\pm$ 0.66 & 0.24 $\pm$ 0.16 & 0.95 $\pm$ 0.23 & 0.51 & 0 & 6 \\ 
% 45877           & 45877 & 13.60 & 0.15 & 4.19 $\pm$ 0.57 & 0.37 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 4 \\ 
% 45892           & 45892 & 14.30 & 0.15 & 8.05 $\pm$ 2.15 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.83 & 0 & 12 \\ 
% 45920           & 45920 & 13.50 & 0.15 & 9.00 $\pm$ 2.54 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 9 \\ 
% 45985           & 45985 & 16.30 & 0.15 & 3.93 $\pm$ 1.22 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.98 & 0 & 7 \\ 
% 46008           & 46008 & 14.10 & 0.15 & 5.84 $\pm$ 1.25 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 9 \\ 
% 46008           & 46008 & 14.10 & 0.15 & 6.72 $\pm$ 1.58 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 17 \\ 
% 46067           & 46067 & 13.70 & 0.15 & 15.17 $\pm$ 5.08 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 6 \\ 
% 46093           & 46093 & 13.80 & 0.15 & 11.56 $\pm$ 3.89 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.69 & 0 & 5 \\ 
% 46116           & 46116 & 16.10 & 0.15 & 3.07 $\pm$ 0.82 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 11 \\ 
% 46189           & 46189 & 14.30 & 0.15 & 6.64 $\pm$ 1.38 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.31 & 0 & 5 \\ 
% 46209           & 46209 & 13.70 & 0.15 & 10.03 $\pm$ 3.65 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.34 & 0 & 7 \\ 
% 46209           & 46209 & 13.70 & 0.15 & 12.01 $\pm$ 3.01 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 9 \\ 
% 46275           & 46275 & 13.60 & 0.15 & 11.28 $\pm$ 3.84 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.55 & 0 & 6 \\ 
% 46299           & 46299 & 12.80 & 0.15 & 16.60 $\pm$ 5.32 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 12 \\ 
% 46301           & 46301 & 14.20 & 0.15 & 9.53 $\pm$ 2.77 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 7 \\ 
% 46303           & 46303 & 13.30 & 0.15 & 11.50 $\pm$ 3.64 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.53 & 11 & 11 \\ 
% 46303           & 46303 & 13.30 & 0.15 & 13.37 $\pm$ 4.22 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.36 & 5 & 5 \\ 
% 46336           & 46336 & 14.30 & 0.15 & 8.17 $\pm$ 2.80 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 8 \\ 
% 46341           & 46341 & 15.10 & 0.15 & 5.68 $\pm$ 1.53 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 14 \\ 
% 46439           & 46439 & 14.40 & 0.15 & 3.39 $\pm$ 0.59 & 0.27 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 6 \\ 
% 46451           & 46451 & 13.90 & 0.15 & 9.60 $\pm$ 2.35 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 6 \\ 
% 46466           & 46466 & 14.70 & 0.15 & 5.94 $\pm$ 1.33 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 17 \\ 
% 46547           & 46547 & 14.10 & 0.15 & 7.27 $\pm$ 2.50 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 6 \\ 
% 46564           & 46564 & 12.10 & 0.15 & 24.53 $\pm$ 9.35 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.36 & 10 & 11 \\ 
% 46566           & 46566 & 14.40 & 0.15 & 6.77 $\pm$ 1.40 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.26 & 18 & 19 \\ 
% 46591           & 46591 & 13.30 & 0.15 & 13.28 $\pm$ 4.28 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 10 \\ 
% 46635           & 46635 & 13.50 & 0.15 & 6.84 $\pm$ 1.54 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.79 & 0 & 5 \\ 
% 46637           & 46637 & 13.30 & 0.15 & 5.08 $\pm$ 0.93 & 0.28 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 0.51 & 16 & 16 \\ 
% 46654           & 46654 & 14.20 & 0.15 & 5.31 $\pm$ 1.36 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 7 \\ 
% 46832           & 46832 & 14.80 & 0.15 & 5.47 $\pm$ 1.33 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 12 \\ 
% 46867           & 46867 & 14.30 & 0.15 & 7.85 $\pm$ 2.43 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.33 & 4 & 4 \\ 
% 46918           & 46918 & 13.20 & 0.15 & 10.23 $\pm$ 3.05 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 5 \\ 
% 46944           & 46944 & 14.10 & 0.15 & 9.42 $\pm$ 2.98 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 13 \\ 
% 46965           & 46965 & 14.40 & 0.15 & 6.00 $\pm$ 1.42 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 7 \\ 
% 46967           & 46967 & 14.80 & 0.15 & 5.99 $\pm$ 1.52 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.72 & 0 & 27 \\ 
% 47009           & 47009 & 14.70 & 0.15 & 5.59 $\pm$ 1.40 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.62 & 0 & 7 \\ 
% 47012           & 47012 & 15.10 & 0.15 & 5.56 $\pm$ 1.57 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.45 & 16 & 17 \\ 
% 47012           & 47012 & 15.10 & 0.15 & 5.64 $\pm$ 1.35 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.42 & 11 & 13 \\ 
% 47050           & 47050 & 13.10 & 0.15 & 14.59 $\pm$ 3.87 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.66 & 0 & 11 \\ 
% 47050           & 47050 & 13.10 & 0.15 & 17.94 $\pm$ 6.33 & 0.03 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.77 & 0 & 5 \\ 
% 47078           & 47078 & 12.90 & 0.15 & 20.66 $\pm$ 5.82 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 11 \\ 
% 47111           & 47111 & 13.90 & 0.15 & 8.23 $\pm$ 1.96 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 7 \\ 
% 47113           & 47113 & 13.60 & 0.15 & 7.98 $\pm$ 2.35 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.87 & 0 & 7 \\ 
% 47116           & 47116 & 13.50 & 0.15 & 11.38 $\pm$ 2.65 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.60 & 14 & 15 \\ 
% 47139           & 47139 & 12.60 & 0.15 & 15.51 $\pm$ 3.01 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.80 & 17 & 17 \\ 
% 47151           & 47151 & 15.00 & 0.15 & 4.51 $\pm$ 1.12 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.17 & 0 & 5 \\ 
% 47219           & 47219 & 12.80 & 0.15 & 8.28 $\pm$ 2.27 & 0.19 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.36 & 6 & 7 \\ 
% 47223           & 47223 & 13.70 & 0.15 & 3.69 $\pm$ 0.67 & 0.41 $\pm$ 0.16 & 0.95 $\pm$ 0.20 & 0.37 & 4 & 6 \\ 
% 47300           & 47300 & 15.20 & 0.15 & 5.48 $\pm$ 1.25 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 11 \\ 
% 47303           & 47303 & 13.40 & 0.15 & 6.90 $\pm$ 1.22 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.61 & 5 & 5 \\ 
% 47364           & 47364 & 14.90 & 0.15 & 6.11 $\pm$ 1.95 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.45 & 0 & 5 \\ 
% 47378           & 47378 & 15.10 & 0.15 & 4.29 $\pm$ 1.02 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 13 \\ 
% 47456           & 47456 & 13.80 & 0.15 & 8.94 $\pm$ 2.06 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.25 & 8 & 8 \\ 
% 47457           & 47457 & 14.80 & 0.15 & 6.94 $\pm$ 1.88 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 6 \\ 
% 47461           & 47461 & 13.90 & 0.15 & 8.14 $\pm$ 2.25 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.44 & 6 & 6 \\ 
% 47483           & 47483 & 13.40 & 0.15 & 6.37 $\pm$ 1.63 & 0.19 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.19 & 0 & 7 \\ 
% 47513           & 47513 & 14.60 & 0.15 & 6.27 $\pm$ 2.02 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 12 \\ 
% 47566           & 47566 & 14.80 & 0.15 & 5.18 $\pm$ 1.49 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 14 \\ 
% 47594           & 47594 & 13.40 & 0.15 & 6.01 $\pm$ 1.46 & 0.22 $\pm$ 0.18 & 0.95 $\pm$ 0.22 & 0.45 & 10 & 10 \\ 
% 47710           & 47710 & 13.10 & 0.15 & 15.95 $\pm$ 5.02 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 7 \\ 
% 47750           & 47750 & 14.70 & 0.15 & 4.87 $\pm$ 1.23 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 15 \\ 
% 47786           & 47786 & 12.80 & 0.15 & 19.23 $\pm$ 6.49 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.68 & 0 & 19 \\ 
% 47827           & 47827 & 13.30 & 0.15 & 14.36 $\pm$ 3.82 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.61 & 0 & 8 \\ 
% 47853           & 47853 & 13.80 & 0.15 & 4.57 $\pm$ 0.88 & 0.25 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 6 \\ 
% 47951           & 47951 & 14.10 & 0.15 & 7.87 $\pm$ 2.28 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.69 & 0 & 16 \\ 
% 47979           & 47979 & 13.80 & 0.15 & 7.80 $\pm$ 2.03 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 12 \\ 
% 48104           & 48104 & 14.00 & 0.15 & 4.48 $\pm$ 0.98 & 0.22 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.20 & 0 & 5 \\ 
% 48127           & 48127 & 15.00 & 0.15 & 6.52 $\pm$ 2.17 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.45 & 0 & 12 \\ 
% 48127           & 48127 & 15.00 & 0.15 & 8.39 $\pm$ 2.33 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.88 & 0 & 5 \\ 
% 48155           & 48155 & 14.60 & 0.15 & 8.14 $\pm$ 2.56 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 4 \\ 
% 48219           & 48219 & 14.10 & 0.15 & 10.35 $\pm$ 2.55 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 13 \\ 
% 48307           & 48307 & 13.50 & 0.15 & 14.94 $\pm$ 4.61 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 12 \\ 
% 48366           & 48366 & 15.30 & 0.15 & 4.75 $\pm$ 1.60 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.77 & 0 & 21 \\ 
% 48378           & 48378 & 15.70 & 0.15 & 4.07 $\pm$ 1.44 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.97 & 0 & 9 \\ 
% 48410           & 48410 & 13.50 & 0.15 & 10.02 $\pm$ 2.95 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 5 \\ 
% 48458           & 48458 & 13.60 & 0.15 & 10.71 $\pm$ 3.94 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 7 \\ 
% 48462           & 48462 & 12.70 & 0.15 & 21.32 $\pm$ 6.64 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 4 \\ 
% 48501           & 48501 & 13.50 & 0.15 & 9.38 $\pm$ 2.70 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 6 \\ 
% 48533           & 48533 & 14.30 & 0.15 & 5.31 $\pm$ 1.71 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.86 & 0 & 5 \\ 
% 48541           & 48541 & 13.90 & 0.15 & 9.73 $\pm$ 3.65 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.80 & 0 & 7 \\ 
% 48579           & 48579 & 15.20 & 0.15 & 4.54 $\pm$ 1.15 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.23 & 0 & 7 \\ 
% 48585           & 48585 & 14.80 & 0.15 & 5.45 $\pm$ 1.76 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.87 & 0 & 8 \\ 
% 48600           & 48600 & 14.00 & 0.15 & 4.94 $\pm$ 1.34 & 0.18 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.35 & 0 & 5 \\ 
% 48616           & 48616 & 14.60 & 0.15 & 8.31 $\pm$ 2.48 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 7 \\ 
% 48624           & 48624 & 15.80 & 0.15 & 3.35 $\pm$ 0.71 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.81 & 0 & 10 \\ 
% 48704           & 48704 & 13.60 & 0.15 & 9.31 $\pm$ 2.76 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.27 & 11 & 11 \\ 
% 48717           & 48717 & 13.70 & 0.15 & 9.05 $\pm$ 2.84 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 22 \\ 
% 48828           & 48828 & 14.10 & 0.15 & 8.07 $\pm$ 2.48 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 5 \\ 
% 48830           & 48830 & 13.00 & 0.15 & 15.47 $\pm$ 4.74 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.38 & 13 & 13 \\ 
% 48836           & 48836 & 13.60 & 0.15 & 13.29 $\pm$ 3.99 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.98 & 0 & 9 \\ 
% 49054           & 49054 & 14.90 & 0.15 & 5.57 $\pm$ 1.65 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 10 \\ 
% 49081           & 49081 & 14.10 & 0.15 & 7.54 $\pm$ 2.10 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 1.23 & 0 & 14 \\ 
% 49100           & 49100 & 15.00 & 0.15 & 6.51 $\pm$ 2.00 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.38 & 0 & 11 \\ 
% 49137           & 49137 & 14.90 & 0.15 & 5.28 $\pm$ 1.45 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.52 & 0 & 16 \\ 
% 49150           & 49150 & 15.00 & 0.15 & 5.54 $\pm$ 1.33 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 11 \\ 
% 49241           & 49241 & 13.90 & 0.15 & 8.32 $\pm$ 3.11 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.78 & 11 & 13 \\ 
% 49246           & 49246 & 14.60 & 0.15 & 7.11 $\pm$ 1.72 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.27 & 0 & 4 \\ 
% 49302           & 49302 & 15.20 & 0.15 & 3.99 $\pm$ 0.95 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 9 \\ 
% 49307           & 49307 & 15.30 & 0.15 & 5.24 $\pm$ 1.29 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 6 \\ 
% 49316           & 49316 & 14.90 & 0.15 & 4.47 $\pm$ 1.28 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 15 \\ 
% 49358           & 49358 & 15.30 & 0.15 & 4.44 $\pm$ 1.24 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.26 & 0 & 10 \\ 
% 49368           & 49368 & 13.90 & 0.15 & 8.75 $\pm$ 2.31 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.42 & 17 & 17 \\ 
% 49389           & 49389 & 12.80 & 0.15 & 6.77 $\pm$ 1.78 & 0.30 $\pm$ 0.19 & 0.95 $\pm$ 0.25 & 0.34 & 3 & 5 \\ 
% 49413           & 49413 & 14.40 & 0.15 & 5.56 $\pm$ 1.31 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.31 & 0 & 13 \\ 
% 49413           & 49413 & 14.40 & 0.15 & 6.59 $\pm$ 1.58 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 9 \\ 
% 49429           & 49429 & 15.00 & 0.15 & 2.24 $\pm$ 0.41 & 0.37 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.34 & 7 & 7 \\ 
% 49431           & 49431 & 13.70 & 0.15 & 6.24 $\pm$ 1.27 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 10 \\ 
% 49500           & 49500 & 14.00 & 0.15 & 10.21 $\pm$ 2.08 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 1.18 & 0 & 10 \\ 
% 49513           & 49513 & 12.60 & 0.15 & 18.36 $\pm$ 6.44 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 11 \\ 
% 49566           & 49566 & 13.60 & 0.15 & 8.40 $\pm$ 2.25 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.70 & 0 & 8 \\ 
% 49566           & 49566 & 13.60 & 0.15 & 10.52 $\pm$ 2.53 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 7 \\ 
% 49630           & 49630 & 12.50 & 0.15 & 23.19 $\pm$ 6.43 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.52 & 0 & 11 \\ 
% 49634           & 49634 & 13.20 & 0.15 & 13.78 $\pm$ 3.91 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 12 \\ 
% 49644           & 49644 & 13.30 & 0.15 & 14.57 $\pm$ 5.15 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.30 & 0 & 9 \\ 
% 49650           & 49650 & 12.80 & 0.15 & 16.25 $\pm$ 5.75 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.89 & 0 & 10 \\ 
% 49661           & 49661 & 13.20 & 0.15 & 13.96 $\pm$ 4.81 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 15 \\ 
% 49663           & 49663 & 13.20 & 0.15 & 10.03 $\pm$ 2.76 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.69 & 0 & 14 \\ 
% 49681           & 49681 & 13.70 & 0.15 & 10.46 $\pm$ 2.72 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 13 \\ 
% 49723           & 49723 & 15.50 & 0.15 & 2.90 $\pm$ 0.67 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.81 & 0 & 7 \\ 
% 49731           & 49731 & 15.10 & 0.15 & 5.40 $\pm$ 1.31 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.32 & 0 & 7 \\ 
% 49737           & 49737 & 15.20 & 0.15 & 2.54 $\pm$ 0.53 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 13 \\ 
% 49795           & 49795 & 15.10 & 0.15 & 4.25 $\pm$ 1.04 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.85 & 0 & 10 \\ 
% 49800           & 49800 & 15.40 & 0.15 & 4.09 $\pm$ 1.10 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 7 \\ 
% 49805           & 49805 & 14.60 & 0.15 & 5.47 $\pm$ 1.25 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.49 & 0 & 14 \\ 
% 49849           & 49849 & 14.10 & 0.15 & 10.21 $\pm$ 2.52 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 13 \\ 
% 49856           & 49856 & 14.80 & 0.15 & 6.66 $\pm$ 2.11 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.15 & 0 & 5 \\ 
% 49859           & 49859 & 14.50 & 0.15 & 8.27 $\pm$ 2.31 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 4 \\ 
% 49889           & 49889 & 15.40 & 0.15 & 4.35 $\pm$ 0.93 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.61 & 0 & 6 \\ 
% 49909           & 49909 & 15.40 & 0.15 & 4.07 $\pm$ 0.82 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.61 & 0 & 19 \\ 
% 49947           & 49947 & 14.30 & 0.15 & 7.03 $\pm$ 1.70 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 6 \\ 
% 49947           & 49947 & 14.30 & 0.15 & 7.62 $\pm$ 1.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 8 \\ 
% 49956           & 49956 & 14.70 & 0.15 & 5.24 $\pm$ 1.57 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.64 & 0 & 11 \\ 
% 49966           & 49966 & 15.00 & 0.15 & 5.51 $\pm$ 1.32 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 5 \\ 
% 50024           & 50024 & 14.70 & 0.15 & 5.51 $\pm$ 1.59 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 13 \\ 
% 50038           & 50038 & 14.30 & 0.15 & 6.99 $\pm$ 2.32 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.40 & 0 & 5 \\ 
% 50065           & 50065 & 14.90 & 0.15 & 5.02 $\pm$ 1.41 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 13 \\ 
% 50089           & 50089 & 15.10 & 0.15 & 2.91 $\pm$ 0.74 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 13 \\ 
% 50110           & 50110 & 14.20 & 0.15 & 3.94 $\pm$ 0.70 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.18 & 0.18 & 0 & 6 \\ 
% 50190           & 50190 & 14.20 & 0.15 & 6.89 $\pm$ 2.03 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 6 \\ 
% 50243           & 50243 & 14.70 & 0.15 & 6.05 $\pm$ 1.73 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 5 \\ 
% 50243           & 50243 & 14.70 & 0.15 & 7.17 $\pm$ 2.55 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.40 & 0 & 5 \\ 
% 50246           & 50246 & 13.30 & 0.15 & 9.28 $\pm$ 3.03 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.33 & 0 & 5 \\ 
% 50246           & 50246 & 13.30 & 0.15 & 9.68 $\pm$ 2.91 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 9 \\ 
% 50320           & 50320 & 14.40 & 0.15 & 7.13 $\pm$ 1.59 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.47 & 0 & 6 \\ 
% 50334           & 50334 & 13.60 & 0.15 & 9.94 $\pm$ 2.80 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 7 \\ 
% 50339           & 50339 & 14.60 & 0.15 & 7.38 $\pm$ 2.10 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.24 & 0 & 6 \\ 
% 50379           & 50379 & 13.00 & 0.15 & 5.58 $\pm$ 0.91 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.19 & 17 & 17 \\ 
% 50498           & 50498 & 14.30 & 0.15 & 6.76 $\pm$ 1.58 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.36 & 0 & 6 \\ 
% 50498           & 50498 & 14.30 & 0.15 & 10.22 $\pm$ 2.76 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 6 \\ 
% 50558           & 50558 & 15.80 & 0.15 & 4.12 $\pm$ 0.97 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 8 \\ 
% 50560           & 50560 & 14.60 & 0.15 & 6.43 $\pm$ 1.58 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 9 \\ 
% 50645           & 50645 & 13.80 & 0.15 & 10.16 $\pm$ 3.66 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.57 & 0 & 6 \\ 
% 50656           & 50656 & 13.70 & 0.15 & 3.68 $\pm$ 0.43 & 0.45 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.52 & 14 & 14 \\ 
% 50657           & 50657 & 14.40 & 0.15 & 8.08 $\pm$ 2.16 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 6 \\ 
% 50657           & 50657 & 14.40 & 0.15 & 9.32 $\pm$ 3.44 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.60 & 0 & 5 \\ 
% 50684           & 50684 & 12.90 & 0.15 & 18.93 $\pm$ 5.47 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.20 & 0 & 5 \\ 
% 50717           & 50717 & 13.20 & 0.15 & 10.54 $\pm$ 2.98 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.59 & 25 & 26 \\ 
% 50717           & 50717 & 13.20 & 0.15 & 7.75 $\pm$ 1.96 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 9 \\ 
% 50739           & 50739 & 13.70 & 0.15 & 4.31 $\pm$ 0.72 & 0.32 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.44 & 8 & 9 \\ 
% 50750           & 50750 & 14.20 & 0.15 & 3.55 $\pm$ 0.56 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.17 & 0 & 4 \\ 
% 50760           & 50760 & 15.10 & 0.15 & 5.32 $\pm$ 1.51 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 5 \\ 
% 50760           & 50760 & 15.10 & 0.15 & 5.99 $\pm$ 1.61 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 9 \\ 
% 50847           & 50847 & 13.50 & 0.15 & 10.81 $\pm$ 2.33 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.26 & 0 & 4 \\ 
% 50847           & 50847 & 13.50 & 0.15 & 16.12 $\pm$ 4.33 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 11 \\ 
% 50856           & 50856 & 14.40 & 0.15 & 8.13 $\pm$ 2.81 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.54 & 0 & 10 \\ 
% 50874           & 50874 & 14.50 & 0.15 & 4.13 $\pm$ 0.89 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 1.04 & 0 & 12 \\ 
% 50874           & 50874 & 14.50 & 0.15 & 5.11 $\pm$ 1.90 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.26 & 0.42 & 0 & 10 \\ 
% 50980           & 50980 & 13.30 & 0.15 & 11.92 $\pm$ 4.13 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.65 & 0 & 9 \\ 
% 51033           & 51033 & 13.80 & 0.15 & 9.79 $\pm$ 2.58 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 5 \\ 
% 51050           & 51050 & 13.90 & 0.15 & 8.59 $\pm$ 2.53 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 11 \\ 
% 51118           & 51118 & 12.60 & 0.15 & 15.93 $\pm$ 6.47 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.47 & 0 & 12 \\ 
% 51149           & 51149 & 13.30 & 0.15 & 7.29 $\pm$ 1.37 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.63 & 0 & 11 \\ 
% 51238           & 51238 & 13.40 & 0.15 & 13.05 $\pm$ 3.81 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 8 \\ 
% 51262           & 51262 & 13.10 & 0.15 & 6.94 $\pm$ 1.49 & 0.21 $\pm$ 0.12 & 0.95 $\pm$ 0.17 & 0.48 & 6 & 6 \\ 
% 51291           & 51291 & 12.30 & 0.15 & 20.84 $\pm$ 6.00 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 10 \\ 
% 51324           & 51324 & 12.50 & 0.15 & 15.42 $\pm$ 3.66 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 8 \\ 
% 51414           & 51414 & 14.40 & 0.15 & 3.25 $\pm$ 0.61 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.49 & 6 & 7 \\ 
% 51466           & 51466 & 14.80 & 0.15 & 5.72 $\pm$ 1.41 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.72 & 0 & 7 \\ 
% 51556           & 51556 & 14.40 & 0.15 & 6.19 $\pm$ 1.51 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.88 & 0 & 8 \\ 
% 51684           & 51684 & 13.90 & 0.15 & 8.65 $\pm$ 2.23 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.66 & 0 & 8 \\ 
% 51700           & 51700 & 13.80 & 0.15 & 3.51 $\pm$ 0.68 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.20 & 0.98 & 11 & 11 \\ 
% 51732           & 51732 & 14.20 & 0.15 & 7.15 $\pm$ 1.62 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 5 \\ 
% 51755           & 51755 & 13.60 & 0.15 & 7.97 $\pm$ 1.73 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 8 \\ 
% 51764           & 51764 & 13.60 & 0.15 & 11.81 $\pm$ 5.20 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.57 & 0 & 13 \\ 
% 51775           & 51775 & 13.10 & 0.15 & 17.95 $\pm$ 4.58 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.23 & 0 & 6 \\ 
% 51786           & 51786 & 13.10 & 0.15 & 11.58 $\pm$ 3.07 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 5 \\ 
% 51801           & 51801 & 13.70 & 0.15 & 12.29 $\pm$ 5.20 & 0.04 $\pm$ 0.08 & 0.95 $\pm$ 0.26 & 0.45 & 0 & 7 \\ 
% 51823           & 51823 & 14.20 & 0.15 & 9.96 $\pm$ 2.54 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 13 \\ 
% 51831           & 51831 & 13.20 & 0.15 & 12.03 $\pm$ 3.08 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.24 & 0 & 8 \\ 
% 51837           & 51837 & 14.20 & 0.15 & 9.12 $\pm$ 2.28 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 6 \\ 
% 51851           & 51851 & 13.70 & 0.15 & 9.70 $\pm$ 3.25 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.68 & 0 & 5 \\ 
% 51851           & 51851 & 13.70 & 0.15 & 9.89 $\pm$ 3.02 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.82 & 0 & 10 \\ 
% 51854           & 51854 & 12.90 & 0.15 & 16.69 $\pm$ 5.85 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.14 & 0 & 5 \\ 
% 51866           & 51866 & 13.90 & 0.15 & 3.47 $\pm$ 0.64 & 0.42 $\pm$ 0.24 & 0.95 $\pm$ 0.24 & 0.71 & 13 & 19 \\ 
% 51890           & 51890 & 13.20 & 0.15 & 12.91 $\pm$ 3.34 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 11 \\ 
% 51919           & 51919 & 12.80 & 0.15 & 17.19 $\pm$ 5.22 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.82 & 10 & 11 \\ 
% 51919           & 51919 & 12.80 & 0.15 & 20.25 $\pm$ 8.56 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.73 & 0 & 9 \\ 
% 51920           & 51920 & 12.80 & 0.15 & 15.45 $\pm$ 3.85 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 6 \\ 
% 51921           & 51921 & 13.40 & 0.15 & 8.10 $\pm$ 2.00 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.77 & 0 & 7 \\ 
% 51921           & 51921 & 13.40 & 0.15 & 12.19 $\pm$ 3.85 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.68 & 0 & 5 \\ 
% 51924           & 51924 & 12.80 & 0.15 & 22.11 $\pm$ 6.07 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.24 & 0 & 5 \\ 
% 51927           & 51927 & 13.30 & 0.15 & 14.07 $\pm$ 4.70 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 6 \\ 
% 51947           & 51947 & 13.60 & 0.15 & 14.01 $\pm$ 4.63 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 7 \\ 
% 51959           & 51959 & 12.10 & 0.15 & 16.88 $\pm$ 5.49 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.75 & 13 & 13 \\ 
% 51965           & 51965 & 12.80 & 0.15 & 13.84 $\pm$ 3.06 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.78 & 0 & 8 \\ 
% 51991           & 51991 & 13.50 & 0.15 & 9.04 $\pm$ 2.28 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 6 \\ 
% 52003           & 52003 & 12.50 & 0.15 & 15.54 $\pm$ 4.76 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.68 & 14 & 15 \\ 
% 52011           & 52011 & 15.00 & 0.15 & 3.32 $\pm$ 0.63 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.34 & 0 & 5 \\ 
% 52133           & 52133 & 14.70 & 0.15 & 6.24 $\pm$ 2.04 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 4 \\ 
% 52188           & 52188 & 15.30 & 0.15 & 3.28 $\pm$ 0.81 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 12 \\ 
% 52209           & 52209 & 16.10 & 0.15 & 3.89 $\pm$ 0.91 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 8 \\ 
% 52237           & 52237 & 14.20 & 0.15 & 9.04 $\pm$ 2.12 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.34 & 11 & 11 \\ 
% 52237           & 52237 & 14.20 & 0.15 & 8.94 $\pm$ 2.81 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.56 & 0 & 4 \\ 
% 52246           & 52246 & 15.40 & 0.15 & 4.27 $\pm$ 1.10 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.32 & 0 & 6 \\ 
% 52252           & 52252 & 16.30 & 0.15 & 2.83 $\pm$ 0.81 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 4 \\ 
% 52280           & 52280 & 14.10 & 0.15 & 6.97 $\pm$ 1.51 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.39 & 15 & 15 \\ 
% 52293           & 52293 & 13.90 & 0.15 & 8.27 $\pm$ 1.47 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.52 & 0 & 4 \\ 
% 52309           & 52309 & 13.30 & 0.15 & 11.07 $\pm$ 2.86 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 6 \\ 
% 52345           & 52345 & 14.40 & 0.15 & 6.78 $\pm$ 1.70 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.36 & 4 & 5 \\ 
% 52345           & 52345 & 14.40 & 0.15 & 8.44 $\pm$ 2.59 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.52 & 0 & 8 \\ 
% 52411           & 52411 & 13.50 & 0.15 & 7.11 $\pm$ 2.35 & 0.14 $\pm$ 0.12 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 5 \\ 
% 52418           & 52418 & 14.50 & 0.15 & 8.05 $\pm$ 1.57 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.59 & 0 & 5 \\ 
% 52457           & 52457 & 14.50 & 0.15 & 8.51 $\pm$ 2.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.95 & 23 & 25 \\ 
% 52457           & 52457 & 14.50 & 0.15 & 8.48 $\pm$ 2.42 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 11 \\ 
% 52476           & 52476 & 16.00 & 0.15 & 3.37 $\pm$ 0.76 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 5 \\ 
% 52501           & 52501 & 15.00 & 0.15 & 6.57 $\pm$ 1.77 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 9 \\ 
% 52520           & 52520 & 14.70 & 0.15 & 5.85 $\pm$ 1.61 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.63 & 0 & 14 \\ 
% 52538           & 52538 & 15.90 & 0.15 & 3.58 $\pm$ 1.38 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.26 & 0.98 & 0 & 16 \\ 
% 52592           & 52592 & 14.80 & 0.15 & 5.84 $\pm$ 1.71 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 12 \\ 
% 52633           & 52633 & 15.30 & 0.15 & 5.23 $\pm$ 1.32 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 8 \\ 
% 52634           & 52634 & 13.60 & 0.15 & 5.94 $\pm$ 1.39 & 0.18 $\pm$ 0.17 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 4 \\ 
% 52646           & 52646 & 14.60 & 0.15 & 5.97 $\pm$ 2.02 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.16 & 0 & 6 \\ 
% 52666           & 52666 & 13.70 & 0.15 & 10.86 $\pm$ 3.60 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 8 \\ 
% 52677           & 52677 & 13.00 & 0.15 & 14.18 $\pm$ 3.92 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 21 & 21 \\ 
% 52725           & 52725 & 13.60 & 0.15 & 12.74 $\pm$ 3.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.44 & 0 & 4 \\ 
% 52731           & 52731 & 14.30 & 0.15 & 9.83 $\pm$ 2.75 & 0.03 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.18 & 0 & 4 \\ 
% 52739           & 52739 & 13.90 & 0.15 & 8.63 $\pm$ 2.73 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 9 \\ 
% 52754           & 52754 & 13.40 & 0.15 & 10.13 $\pm$ 2.95 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.89 & 0 & 10 \\ 
% 52809           & 52809 & 15.00 & 0.15 & 2.20 $\pm$ 0.28 & 0.39 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.41 & 7 & 7 \\ 
% 52820           & 52820 & 15.80 & 0.15 & 3.31 $\pm$ 0.91 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 13 \\ 
% 52882           & 52882 & 14.90 & 0.15 & 5.07 $\pm$ 1.37 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 14 \\ 
% 53052           & 53052 & 14.40 & 0.15 & 5.41 $\pm$ 1.21 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 12 \\ 
% 53054           & 53054 & 14.30 & 0.15 & 2.49 $\pm$ 0.28 & 0.54 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 5 \\ 
% 53064           & 53064 & 15.00 & 0.15 & 5.29 $\pm$ 1.87 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.58 & 0 & 9 \\ 
% 53068           & 53068 & 15.30 & 0.15 & 3.68 $\pm$ 0.80 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 6 \\ 
% 53068           & 53068 & 15.30 & 0.15 & 3.83 $\pm$ 0.90 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.83 & 0 & 12 \\ 
% 53109           & 53109 & 14.40 & 0.15 & 6.43 $\pm$ 2.19 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.67 & 0 & 22 \\ 
% 53125           & 53125 & 14.40 & 0.15 & 7.35 $\pm$ 2.39 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.33 & 0 & 9 \\ 
% 53146           & 53146 & 14.00 & 0.15 & 7.31 $\pm$ 1.85 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.12 & 0 & 5 \\ 
% 53170           & 53170 & 14.90 & 0.15 & 4.95 $\pm$ 1.25 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.74 & 0 & 12 \\ 
% 53178           & 53178 & 14.40 & 0.15 & 5.47 $\pm$ 1.38 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 1.46 & 0 & 13 \\ 
% 53281           & 53281 & 14.10 & 0.15 & 5.36 $\pm$ 1.61 & 0.14 $\pm$ 0.13 & 0.95 $\pm$ 0.23 & 0.59 & 0 & 11 \\ 
% 53285           & 53285 & 14.70 & 0.15 & 9.34 $\pm$ 2.88 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.83 & 0 & 8 \\ 
% 53346           & 53346 & 13.90 & 0.15 & 11.52 $\pm$ 2.85 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.41 & 0 & 7 \\ 
% 53391           & 53391 & 13.50 & 0.15 & 12.28 $\pm$ 3.54 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.67 & 0 & 7 \\ 
% 53416           & 53416 & 14.10 & 0.15 & 10.23 $\pm$ 2.62 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.76 & 0 & 11 \\ 
% 53464           & 53464 & 13.90 & 0.15 & 6.33 $\pm$ 1.95 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.87 & 0 & 12 \\ 
% 53517           & 53517 & 14.30 & 0.15 & 12.70 $\pm$ 4.03 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 9 \\ 
% 53519           & 53519 & 15.40 & 0.15 & 4.24 $\pm$ 1.48 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.30 & 0 & 12 \\ 
% 53549           & 53549 & 14.40 & 0.15 & 6.16 $\pm$ 1.59 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.14 & 0 & 4 \\ 
% 53577           & 53577 & 15.90 & 0.15 & 4.45 $\pm$ 1.13 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.78 & 0 & 5 \\ 
% 53606           & 53606 & 15.40 & 0.15 & 2.23 $\pm$ 0.45 & 0.25 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 7 \\ 
% 53655           & 53655 & 14.60 & 0.15 & 4.45 $\pm$ 0.90 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 11 \\ 
% 53716           & 53716 & 15.70 & 0.15 & 3.13 $\pm$ 0.70 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 13 \\ 
% 53764           & 53764 & 15.10 & 0.15 & 4.56 $\pm$ 1.25 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.33 & 0 & 10 \\ 
% 53768           & 53768 & 15.40 & 0.15 & 4.73 $\pm$ 1.15 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.27 & 0 & 7 \\ 
% 53812           & 53812 & 14.20 & 0.15 & 7.51 $\pm$ 2.34 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 1.49 & 0 & 12 \\ 
% 53812           & 53812 & 14.20 & 0.15 & 7.75 $\pm$ 2.45 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 1.59 & 0 & 12 \\ 
% 53817           & 53817 & 14.40 & 0.15 & 7.40 $\pm$ 2.35 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 8 \\ 
% 53845           & 53845 & 14.30 & 0.15 & 8.13 $\pm$ 2.37 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 12 \\ 
% 53857           & 53857 & 14.10 & 0.15 & 5.42 $\pm$ 1.54 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.87 & 0 & 9 \\ 
% 53939           & 53939 & 14.50 & 0.15 & 5.95 $\pm$ 1.56 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.77 & 0 & 4 \\ 
% 53953           & 53953 & 14.90 & 0.15 & 5.41 $\pm$ 1.41 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 12 \\ 
% 54004           & 54004 & 15.60 & 0.15 & 3.53 $\pm$ 0.87 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 5 \\ 
% 54010           & 54010 & 15.10 & 0.15 & 4.29 $\pm$ 1.18 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 11 \\ 
% 54047           & 54047 & 14.00 & 0.15 & 7.31 $\pm$ 2.55 & 0.08 $\pm$ 0.11 & 0.95 $\pm$ 0.26 & 0.84 & 0 & 8 \\ 
% 54098           & 54098 & 14.80 & 0.15 & 7.39 $\pm$ 1.89 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 13 \\ 
% 54145           & 54145 & 14.90 & 0.15 & 6.53 $\pm$ 2.21 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.29 & 0 & 6 \\ 
% 54201           & 54201 & 14.30 & 0.15 & 4.48 $\pm$ 1.21 & 0.17 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.37 & 0 & 5 \\ 
% 54206           & 54206 & 13.70 & 0.15 & 9.23 $\pm$ 2.22 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 11 \\ 
% 54240           & 54240 & 13.10 & 0.15 & 17.66 $\pm$ 6.44 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 11 \\ 
% 54386           & 54386 & 14.10 & 0.15 & 5.00 $\pm$ 1.24 & 0.16 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 9 \\ 
% 54391           & 54391 & 13.50 & 0.15 & 9.83 $\pm$ 2.08 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.96 & 0 & 12 \\ 
% 54391           & 54391 & 13.50 & 0.15 & 14.20 $\pm$ 4.81 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.18 & 0 & 6 \\ 
% 54443           & 54443 & 13.90 & 0.15 & 3.46 $\pm$ 0.50 & 0.39 $\pm$ 0.14 & 0.95 $\pm$ 0.16 & 0.82 & 18 & 19 \\ 
% 54457           & 54457 & 13.50 & 0.15 & 8.10 $\pm$ 2.69 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.66 & 0 & 6 \\ 
% 54461           & 54461 & 13.50 & 0.15 & 12.69 $\pm$ 3.59 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 1.40 & 0 & 8 \\ 
% 54462           & 54462 & 13.90 & 0.15 & 6.11 $\pm$ 1.47 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 8 \\ 
% 54462           & 54462 & 13.90 & 0.15 & 6.58 $\pm$ 1.64 & 0.11 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 1.01 & 0 & 6 \\ 
% 54470           & 54470 & 14.70 & 0.15 & 4.52 $\pm$ 1.19 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 9 \\ 
% 54562           & 54562 & 13.10 & 0.15 & 15.83 $\pm$ 4.70 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.90 & 8 & 8 \\ 
% 54563           & 54563 & 13.00 & 0.15 & 10.95 $\pm$ 3.14 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.93 & 0 & 8 \\ 
% 54563           & 54563 & 13.00 & 0.15 & 12.44 $\pm$ 3.36 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 8 \\ 
% 54665           & 54665 & 13.20 & 0.15 & 10.93 $\pm$ 2.50 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.83 & 6 & 7 \\ 
% 54717           & 54717 & 15.30 & 0.15 & 3.52 $\pm$ 0.91 & 0.11 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 4 \\ 
% 54717           & 54717 & 15.30 & 0.15 & 4.11 $\pm$ 1.13 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 6 \\ 
% 54723           & 54723 & 14.60 & 0.15 & 7.76 $\pm$ 1.72 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.25 & 22 & 22 \\ 
% 54728           & 54728 & 14.60 & 0.15 & 2.51 $\pm$ 0.38 & 0.40 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 10 \\ 
% 54730           & 54730 & 14.00 & 0.15 & 10.74 $\pm$ 3.39 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.20 & 0 & 10 \\ 
% 54733           & 54733 & 15.40 & 0.15 & 3.44 $\pm$ 0.64 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 7 \\ 
% 54739           & 54739 & 15.80 & 0.15 & 3.20 $\pm$ 0.76 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 10 \\ 
% 54760           & 54760 & 14.60 & 0.15 & 4.07 $\pm$ 1.09 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.84 & 0 & 23 \\ 
% 54808           & 54808 & 12.20 & 0.15 & 19.80 $\pm$ 5.20 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.63 & 10 & 10 \\ 
% 54817           & 54817 & 13.60 & 0.15 & 9.69 $\pm$ 2.59 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 12 \\ 
% 54837           & 54837 & 13.60 & 0.15 & 9.82 $\pm$ 3.65 & 0.07 $\pm$ 0.11 & 0.95 $\pm$ 0.26 & 0.93 & 0 & 20 \\ 
% 54854           & 54854 & 13.20 & 0.15 & 16.82 $\pm$ 5.43 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 7 \\ 
% 54857           & 54857 & 14.10 & 0.15 & 3.39 $\pm$ 0.65 & 0.35 $\pm$ 0.20 & 0.95 $\pm$ 0.21 & 0.62 & 18 & 21 \\ 
% 54861           & 54861 & 14.50 & 0.15 & 7.87 $\pm$ 2.09 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.23 & 13 & 13 \\ 
% 54899           & 54899 & 14.10 & 0.15 & 4.27 $\pm$ 0.89 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.74 & 21 & 22 \\ 
% 54917           & 54917 & 15.10 & 0.15 & 6.14 $\pm$ 1.69 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 12 \\ 
% 54931           & 54931 & 13.50 & 0.15 & 4.50 $\pm$ 0.87 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.41 & 0 & 9 \\ 
% 54935           & 54935 & 15.40 & 0.15 & 3.98 $\pm$ 0.95 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 28 \\ 
% 54941           & 54941 & 13.10 & 0.15 & 11.77 $\pm$ 3.60 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 12 \\ 
% 54941           & 54941 & 13.10 & 0.15 & 13.94 $\pm$ 4.19 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 8 \\ 
% 54997           & 54997 & 13.90 & 0.15 & 9.73 $\pm$ 2.81 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.45 & 15 & 18 \\ 
% 54997           & 54997 & 13.90 & 0.15 & 9.96 $\pm$ 3.65 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.31 & 0 & 18 \\ 
% 55009           & 55009 & 14.80 & 0.15 & 6.42 $\pm$ 1.59 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.78 & 0 & 15 \\ 
% 55015           & 55015 & 14.20 & 0.15 & 7.18 $\pm$ 1.61 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.45 & 15 & 16 \\ 
% 55037           & 55037 & 13.90 & 0.15 & 11.08 $\pm$ 2.91 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.81 & 0 & 8 \\ 
% 55104           & 55104 & 14.50 & 0.15 & 5.64 $\pm$ 1.48 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 8 \\ 
% 55129           & 55129 & 14.10 & 0.15 & 3.89 $\pm$ 0.61 & 0.27 $\pm$ 0.18 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 8 \\ 
% 55198           & 55198 & 15.00 & 0.15 & 4.71 $\pm$ 1.22 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 9 \\ 
% 55221           & 55221 & 13.20 & 0.15 & 8.60 $\pm$ 1.64 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.57 & 0 & 13 \\ 
% 55234           & 55234 & 13.40 & 0.15 & 12.98 $\pm$ 3.23 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.55 & 0 & 10 \\ 
% 55379           & 55379 & 14.20 & 0.15 & 7.49 $\pm$ 3.03 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.26 & 0.54 & 0 & 8 \\ 
% 55400           & 55400 & 15.40 & 0.15 & 4.16 $\pm$ 1.14 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.08 & 0 & 8 \\ 
% 55400           & 55400 & 15.40 & 0.15 & 5.17 $\pm$ 1.07 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.70 & 0 & 18 \\ 
% 55425           & 55425 & 14.40 & 0.15 & 7.63 $\pm$ 1.92 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.77 & 0 & 10 \\ 
% 55425           & 55425 & 14.40 & 0.15 & 8.25 $\pm$ 2.50 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 5 \\ 
% 55471           & 55471 & 13.60 & 0.15 & 10.76 $\pm$ 3.23 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 9 \\ 
% 55519           & 55519 & 14.10 & 0.15 & 7.66 $\pm$ 1.85 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.66 & 9 & 10 \\ 
% 55524           & 55524 & 14.30 & 0.15 & 4.01 $\pm$ 0.93 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.76 & 15 & 15 \\ 
% 55524           & 55524 & 14.30 & 0.15 & 5.70 $\pm$ 1.64 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.23 & 0 & 8 \\ 
% 55538           & 55538 & 12.30 & 0.15 & 9.48 $\pm$ 2.17 & 0.18 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 2.80 & 9 & 9 \\ 
% 55564           & 55564 & 13.60 & 0.15 & 12.32 $\pm$ 3.40 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.92 & 0 & 10 \\ 
% 55608           & 55608 & 14.70 & 0.15 & 10.32 $\pm$ 3.90 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 9 \\ 
% 55619           & 55619 & 14.30 & 0.15 & 4.68 $\pm$ 0.71 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.13 & 0.30 & 0 & 14 \\ 
% 55688           & 55688 & 14.50 & 0.15 & 6.94 $\pm$ 2.24 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.72 & 0 & 12 \\ 
% 55736           & 55736 & 13.70 & 0.15 & 9.25 $\pm$ 2.72 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.21 & 9 & 9 \\ 
% 55744           & 55744 & 15.30 & 0.15 & 3.67 $\pm$ 1.07 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 1.07 & 0 & 9 \\ 
% 55840           & 55840 & 14.30 & 0.15 & 7.29 $\pm$ 2.45 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.77 & 0 & 15 \\ 
% 55846           & 55846 & 14.90 & 0.15 & 6.07 $\pm$ 1.10 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.36 & 0 & 9 \\ 
% 55889           & 55889 & 14.90 & 0.15 & 6.13 $\pm$ 1.72 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 6 \\ 
% 55918           & 55918 & 14.40 & 0.15 & 8.03 $\pm$ 2.21 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.36 & 0 & 12 \\ 
% 55933           & 55933 & 15.20 & 0.15 & 4.86 $\pm$ 1.36 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.21 & 0 & 6 \\ 
% 55968           & 55968 & 13.40 & 0.15 & 11.56 $\pm$ 3.70 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.31 & 0 & 7 \\ 
% 56046           & 56046 & 14.10 & 0.15 & 6.30 $\pm$ 1.76 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.42 & 0 & 10 \\ 
% 56077           & 56077 & 14.70 & 0.15 & 3.05 $\pm$ 0.49 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.65 & 0 & 4 \\ 
% 56092           & 56092 & 14.70 & 0.15 & 6.25 $\pm$ 1.82 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 1.60 & 0 & 14 \\ 
% 56092           & 56092 & 14.70 & 0.15 & 7.44 $\pm$ 2.62 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.27 & 0 & 7 \\ 
% 56100           & 56100 & 14.80 & 0.15 & 5.00 $\pm$ 1.47 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 10 \\ 
% 56104           & 56104 & 14.90 & 0.15 & 5.29 $\pm$ 1.09 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 8 \\ 
% 56114           & 56114 & 14.50 & 0.15 & 2.54 $\pm$ 0.37 & 0.43 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 6 \\ 
% 56116           & 56116 & 13.60 & 0.15 & 4.22 $\pm$ 0.81 & 0.33 $\pm$ 0.17 & 0.95 $\pm$ 0.20 & 0.36 & 10 & 10 \\ 
% 56151           & 56151 & 14.70 & 0.15 & 6.27 $\pm$ 1.49 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.23 & 0 & 9 \\ 
% 56155           & 56155 & 14.30 & 0.15 & 6.21 $\pm$ 1.46 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 13 \\ 
% 56172           & 56172 & 14.30 & 0.15 & 7.65 $\pm$ 2.06 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 7 \\ 
% 56197           & 56197 & 14.00 & 0.15 & 8.47 $\pm$ 2.13 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 10 \\ 
% 56197           & 56197 & 14.00 & 0.15 & 9.84 $\pm$ 3.29 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 12 \\ 
% 56201           & 56201 & 14.70 & 0.15 & 5.49 $\pm$ 1.28 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 8 \\ 
% 56211           & 56211 & 14.40 & 0.15 & 8.73 $\pm$ 2.86 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.22 & 16 & 16 \\ 
% 56283           & 56283 & 13.40 & 0.15 & 6.20 $\pm$ 1.31 & 0.23 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.42 & 13 & 13 \\ 
% 56321           & 56321 & 14.30 & 0.15 & 2.68 $\pm$ 0.30 & 0.48 $\pm$ 0.14 & 0.95 $\pm$ 0.16 & 0.40 & 7 & 7 \\ 
% 56333           & 56333 & 15.10 & 0.15 & 4.06 $\pm$ 1.06 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.59 & 0 & 9 \\ 
% 56338           & 56338 & 15.40 & 0.15 & 2.33 $\pm$ 0.49 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 17 \\ 
% 56350           & 56350 & 14.40 & 0.15 & 9.65 $\pm$ 2.31 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 4 \\ 
% 56353           & 56353 & 14.50 & 0.15 & 4.94 $\pm$ 1.28 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 9 \\ 
% 56365           & 56365 & 16.10 & 0.15 & 2.64 $\pm$ 0.63 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 9 \\ 
% 56371           & 56371 & 14.50 & 0.15 & 3.12 $\pm$ 0.59 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 7 \\ 
% 56396           & 56396 & 14.40 & 0.15 & 6.44 $\pm$ 1.55 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.81 & 0 & 10 \\ 
% 56404           & 56404 & 14.10 & 0.15 & 3.45 $\pm$ 0.53 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 6 \\ 
% 56471           & 56471 & 15.00 & 0.15 & 3.06 $\pm$ 0.66 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 11 \\ 
% 56485           & 56485 & 14.60 & 0.15 & 7.53 $\pm$ 2.26 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 7 \\ 
% 56518           & 56518 & 14.30 & 0.15 & 7.19 $\pm$ 2.04 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.34 & 11 & 11 \\ 
% 56534           & 56534 & 15.50 & 0.15 & 4.79 $\pm$ 1.23 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 1.05 & 0 & 12 \\ 
% 56562           & 56562 & 15.40 & 0.15 & 3.99 $\pm$ 1.04 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 6 \\ 
% 56592           & 56592 & 13.80 & 0.15 & 7.39 $\pm$ 1.62 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.84 & 0 & 9 \\ 
% 56626           & 56626 & 15.30 & 0.15 & 3.73 $\pm$ 0.87 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 8 \\ 
% 56626           & 56626 & 15.30 & 0.15 & 4.44 $\pm$ 0.84 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.39 & 0 & 5 \\ 
% 56630           & 56630 & 14.00 & 0.15 & 8.97 $\pm$ 2.46 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.93 & 0 & 15 \\ 
% 56667           & 56667 & 15.00 & 0.15 & 2.57 $\pm$ 0.44 & 0.27 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.13 & 0 & 5 \\ 
% 56740           & 56740 & 14.20 & 0.15 & 7.50 $\pm$ 2.45 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.25 & 0.51 & 0 & 7 \\ 
% 56932           & 56932 & 13.60 & 0.15 & 14.29 $\pm$ 5.23 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.66 & 0 & 6 \\ 
% 56970           & 56970 & 13.50 & 0.15 & 11.62 $\pm$ 3.67 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.21 & 0 & 6 \\ 
% 56970           & 56970 & 13.50 & 0.15 & 12.20 $\pm$ 3.08 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 10 \\ 
% 57036           & 57036 & 14.00 & 0.15 & 3.33 $\pm$ 0.79 & 0.40 $\pm$ 0.20 & 0.95 $\pm$ 0.27 & 0.70 & 0 & 9 \\ 
% 57049           & 57049 & 14.20 & 0.15 & 5.84 $\pm$ 1.27 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.76 & 0 & 12 \\ 
% 57049           & 57049 & 14.20 & 0.15 & 7.52 $\pm$ 2.32 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 7 \\ 
% 57108           & 57108 & 12.50 & 0.15 & 23.25 $\pm$ 6.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.35 & 5 & 5 \\ 
% 57110           & 57110 & 14.60 & 0.15 & 6.07 $\pm$ 1.15 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.69 & 25 & 28 \\ 
% 57153           & 57153 & 15.20 & 0.15 & 4.59 $\pm$ 1.27 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 10 \\ 
% 57174           & 57174 & 15.20 & 0.15 & 4.24 $\pm$ 1.26 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.19 & 0 & 7 \\ 
% 57176           & 57176 & 13.90 & 0.15 & 5.24 $\pm$ 1.16 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.62 & 13 & 13 \\ 
% 57198           & 57198 & 14.30 & 0.15 & 7.61 $\pm$ 2.35 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.03 & 0 & 10 \\ 
% 57214           & 57214 & 14.40 & 0.15 & 9.47 $\pm$ 3.32 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.33 & 0 & 5 \\ 
% 57253           & 57253 & 13.50 & 0.15 & 13.24 $\pm$ 4.48 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.37 & 0 & 6 \\ 
% 57260           & 57260 & 14.90 & 0.15 & 5.32 $\pm$ 1.57 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.79 & 0 & 12 \\ 
% 57297           & 57297 & 14.70 & 0.15 & 5.83 $\pm$ 1.51 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 8 \\ 
% 57341           & 57341 & 13.80 & 0.15 & 8.16 $\pm$ 2.27 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 10 \\ 
% 57376           & 57376 & 15.30 & 0.15 & 5.41 $\pm$ 0.75 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.10 & 1.00 & 0 & 12 \\ 
% 57400           & 57400 & 15.90 & 0.15 & 5.16 $\pm$ 1.31 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 9 \\ 
% 57425           & 57425 & 14.30 & 0.15 & 6.92 $\pm$ 1.80 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 7 \\ 
% 57481           & 57481 & 14.80 & 0.15 & 4.74 $\pm$ 1.13 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 7 \\ 
% 57531           & 57531 & 13.60 & 0.15 & 10.11 $\pm$ 3.62 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.31 & 0 & 9 \\ 
% 57596           & 57596 & 15.30 & 0.15 & 4.13 $\pm$ 1.27 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 8 \\ 
% 57610           & 57610 & 13.30 & 0.15 & 12.22 $\pm$ 2.59 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.80 & 0 & 10 \\ 
% 57635           & 57635 & 15.70 & 0.15 & 2.87 $\pm$ 0.54 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 5 \\ 
% 57652           & 57652 & 14.30 & 0.15 & 7.80 $\pm$ 1.67 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.75 & 0 & 8 \\ 
% 57683           & 57683 & 15.00 & 0.15 & 5.48 $\pm$ 1.16 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.80 & 0 & 7 \\ 
% 57750           & 57750 & 13.60 & 0.15 & 13.36 $\pm$ 4.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 10 \\ 
% 57849           & 57849 & 13.50 & 0.15 & 11.20 $\pm$ 3.24 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.99 & 0 & 12 \\ 
% 57937           & 57937 & 14.50 & 0.15 & 9.12 $\pm$ 3.32 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.39 & 0 & 11 \\ 
% 57968           & 57968 & 13.70 & 0.15 & 9.97 $\pm$ 3.37 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.34 & 0 & 8 \\ 
% 57982           & 57982 & 15.60 & 0.15 & 4.38 $\pm$ 1.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 13 \\ 
% 58000           & 58000 & 14.00 & 0.15 & 6.18 $\pm$ 1.48 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.48 & 8 & 9 \\ 
% 58000           & 58000 & 14.00 & 0.15 & 5.42 $\pm$ 1.33 & 0.15 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 8 \\ 
% 58045           & 58045 & 14.40 & 0.15 & 4.53 $\pm$ 1.06 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 6 \\ 
% 58050           & 58050 & 14.20 & 0.15 & 3.05 $\pm$ 0.54 & 0.34 $\pm$ 0.14 & 0.95 $\pm$ 0.18 & 0.71 & 17 & 18 \\ 
% 58051           & 58051 & 15.20 & 0.15 & 5.56 $\pm$ 1.52 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 14 \\ 
% 58068           & 58068 & 14.40 & 0.15 & 5.31 $\pm$ 1.08 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.69 & 0 & 7 \\ 
% 58085           & 58085 & 14.50 & 0.15 & 8.11 $\pm$ 2.85 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.83 & 0 & 11 \\ 
% 58097           & 58097 & 14.10 & 0.15 & 3.96 $\pm$ 0.69 & 0.26 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.72 & 12 & 14 \\ 
% 58109           & 58109 & 14.40 & 0.15 & 8.65 $\pm$ 2.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.30 & 13 & 13 \\ 
% 58142           & 58142 & 15.40 & 0.15 & 4.07 $\pm$ 1.21 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.29 & 0 & 8 \\ 
% 58145           & 58145 & 15.70 & 0.15 & 4.33 $\pm$ 1.48 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 1.05 & 0 & 5 \\ 
% 58145           & 58145 & 15.70 & 0.15 & 4.55 $\pm$ 0.89 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.70 & 0 & 15 \\ 
% 58213           & 58213 & 15.00 & 0.15 & 4.72 $\pm$ 0.94 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 1.06 & 0 & 15 \\ 
% 58322           & 58322 & 16.10 & 0.15 & 3.01 $\pm$ 0.68 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 9 \\ 
% 58325           & 58325 & 16.30 & 0.15 & 2.19 $\pm$ 0.53 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 12 \\ 
% 58430           & 58430 & 15.00 & 0.15 & 2.30 $\pm$ 0.30 & 0.33 $\pm$ 0.10 & 0.95 $\pm$ 0.13 & 0.33 & 0 & 5 \\ 
% 58460           & 58460 & 15.10 & 0.15 & 3.82 $\pm$ 0.74 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 1.28 & 0 & 10 \\ 
% 58474           & 58474 & 15.50 & 0.15 & 4.66 $\pm$ 1.20 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.83 & 9 & 10 \\ 
% 58518           & 58518 & 13.80 & 0.15 & 10.58 $\pm$ 2.28 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.63 & 0 & 6 \\ 
% 58603           & 58603 & 15.80 & 0.15 & 2.09 $\pm$ 0.52 & 0.19 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.25 & 0 & 4 \\ 
% 58625           & 58625 & 14.50 & 0.15 & 3.09 $\pm$ 0.56 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.84 & 0 & 11 \\ 
% 58629           & 58629 & 15.60 & 0.15 & 4.14 $\pm$ 0.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 17 \\ 
% 58674           & 58674 & 15.30 & 0.15 & 4.88 $\pm$ 1.15 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 11 \\ 
% 58675           & 58675 & 14.10 & 0.15 & 8.00 $\pm$ 2.85 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.18 & 0 & 5 \\ 
% 58721           & 58721 & 12.90 & 0.15 & 18.58 $\pm$ 6.11 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.40 & 9 & 9 \\ 
% 58757           & 58757 & 14.40 & 0.15 & 7.53 $\pm$ 2.62 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 8 \\ 
% 58872           & 58872 & 15.10 & 0.15 & 5.76 $\pm$ 1.77 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 1.11 & 0 & 6 \\ 
% 58879           & 58879 & 12.40 & 0.15 & 17.91 $\pm$ 5.12 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 9 \\ 
% 58924           & 58924 & 15.00 & 0.15 & 3.97 $\pm$ 0.84 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.61 & 0 & 9 \\ 
% 58947           & 58947 & 16.30 & 0.15 & 3.37 $\pm$ 1.03 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.42 & 0 & 11 \\ 
% 59023           & 59023 & 16.30 & 0.15 & 2.93 $\pm$ 0.81 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 23 \\ 
% 59054           & 59054 & 15.80 & 0.15 & 3.96 $\pm$ 1.12 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.71 & 0 & 12 \\ 
% 59072           & 59072 & 16.10 & 0.15 & 3.12 $\pm$ 0.74 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.62 & 7 & 7 \\ 
% 59141           & 59141 & 15.90 & 0.15 & 3.05 $\pm$ 0.63 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.68 & 0 & 12 \\ 
% 59181           & 59181 & 16.60 & 0.15 & 2.97 $\pm$ 0.52 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.42 & 0 & 14 \\ 
% 59219           & 59219 & 14.40 & 0.15 & 7.96 $\pm$ 1.83 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.74 & 0 & 9 \\ 
% 59232           & 59232 & 15.40 & 0.15 & 4.13 $\pm$ 1.19 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 9 \\ 
% 59236           & 59236 & 14.30 & 0.15 & 3.12 $\pm$ 0.54 & 0.34 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.62 & 8 & 8 \\ 
% 59296           & 59296 & 14.00 & 0.15 & 10.37 $\pm$ 2.61 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 10 \\ 
% 59305           & 59305 & 14.70 & 0.15 & 3.00 $\pm$ 0.64 & 0.26 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 11 \\ 
% 59317           & 59317 & 15.90 & 0.15 & 4.07 $\pm$ 1.04 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.87 & 0 & 8 \\ 
% 59332           & 59332 & 14.90 & 0.15 & 4.93 $\pm$ 1.03 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.63 & 0 & 13 \\ 
% 59343           & 59343 & 15.50 & 0.15 & 3.08 $\pm$ 0.60 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.54 & 0 & 11 \\ 
% 59384           & 59384 & 15.40 & 0.15 & 5.47 $\pm$ 1.68 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 6 \\ 
% 59384           & 59384 & 15.40 & 0.15 & 5.59 $\pm$ 1.46 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.23 & 0 & 4 \\ 
% 59426           & 59426 & 15.20 & 0.15 & 4.16 $\pm$ 0.93 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.35 & 0 & 6 \\ 
% 59463           & 59463 & 13.90 & 0.15 & 8.57 $\pm$ 2.24 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 18 \\ 
% 59474           & 59474 & 14.90 & 0.15 & 7.43 $\pm$ 2.26 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 4 \\ 
% 59478           & 59478 & 14.70 & 0.15 & 6.35 $\pm$ 1.63 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 5 \\ 
% 59490           & 59490 & 14.20 & 0.15 & 3.31 $\pm$ 0.71 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 1.37 & 29 & 29 \\ 
% 59525           & 59525 & 13.70 & 0.15 & 8.40 $\pm$ 2.24 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.68 & 0 & 14 \\ 
% 59788           & 59788 & 13.60 & 0.15 & 10.93 $\pm$ 2.50 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.47 & 0 & 7 \\ 
% 59915           & 59915 & 12.30 & 0.15 & 18.19 $\pm$ 5.29 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.74 & 8 & 8 \\ 
% 59915           & 59915 & 12.30 & 0.15 & 19.76 $\pm$ 7.05 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.76 & 10 & 11 \\ 
% 60248           & 60248 & 15.20 & 0.15 & 3.31 $\pm$ 0.76 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.86 & 0 & 11 \\ 
% 60291           & 60291 & 15.80 & 0.15 & 5.25 $\pm$ 1.92 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.52 & 0 & 10 \\ 
% 60385           & 60385 & 15.50 & 0.15 & 3.13 $\pm$ 0.66 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 9 \\ 
% 60386           & 60386 & 13.90 & 0.15 & 8.14 $\pm$ 2.25 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.33 & 0 & 4 \\ 
% 60504           & 60504 & 14.20 & 0.15 & 8.83 $\pm$ 2.17 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.25 & 0 & 7 \\ 
% 60531           & 60531 & 15.00 & 0.15 & 4.61 $\pm$ 1.05 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.82 & 0 & 9 \\ 
% 60628           & 60628 & 14.80 & 0.15 & 3.40 $\pm$ 0.75 & 0.18 $\pm$ 0.13 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 7 \\ 
% 60658           & 60658 & 15.40 & 0.15 & 5.10 $\pm$ 1.61 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 7 \\ 
% 60712           & 60712 & 13.80 & 0.15 & 13.43 $\pm$ 4.11 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 5 \\ 
% 60742           & 60742 & 13.30 & 0.15 & 15.79 $\pm$ 4.36 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.26 & 10 & 10 \\ 
% 60742           & 60742 & 13.30 & 0.15 & 14.52 $\pm$ 3.60 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.17 & 14 & 15 \\ 
% 60749           & 60749 & 15.20 & 0.15 & 3.74 $\pm$ 0.98 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 9 \\ 
% 60770           & 60770 & 14.50 & 0.15 & 2.65 $\pm$ 0.45 & 0.40 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.31 & 0 & 9 \\ 
% 60784           & 60784 & 15.70 & 0.15 & 3.46 $\pm$ 1.06 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.63 & 0 & 16 \\ 
% 60805           & 60805 & 15.10 & 0.15 & 2.24 $\pm$ 0.35 & 0.32 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 9 \\ 
% 60868           & 60868 & 15.80 & 0.15 & 3.51 $\pm$ 1.06 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 8 \\ 
% 60868           & 60868 & 15.80 & 0.15 & 4.09 $\pm$ 1.20 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 10 \\ 
% 60896           & 60896 & 14.50 & 0.15 & 6.96 $\pm$ 1.70 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.63 & 0 & 10 \\ 
% 60896           & 60896 & 14.50 & 0.15 & 7.19 $\pm$ 1.66 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 8 \\ 
% 60978           & 60978 & 14.30 & 0.15 & 8.57 $\pm$ 2.35 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.14 & 13 & 13 \\ 
% 61064           & 61064 & 15.10 & 0.15 & 2.99 $\pm$ 0.74 & 0.18 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.18 & 0 & 9 \\ 
% 61079           & 61079 & 15.30 & 0.15 & 2.65 $\pm$ 0.55 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.89 & 0 & 9 \\ 
% 61080           & 61080 & 15.90 & 0.15 & 2.24 $\pm$ 0.37 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.73 & 0 & 13 \\ 
% 61094           & 61094 & 14.50 & 0.15 & 6.27 $\pm$ 1.45 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 9 \\ 
% 61094           & 61094 & 14.50 & 0.15 & 6.73 $\pm$ 1.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 12 \\ 
% 61137           & 61137 & 15.70 & 0.15 & 2.89 $\pm$ 0.64 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.31 & 0 & 6 \\ 
% 61153           & 61153 & 15.70 & 0.15 & 2.56 $\pm$ 0.51 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.31 & 0 & 5 \\ 
% 61196           & 61196 & 16.40 & 0.15 & 3.05 $\pm$ 0.67 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.77 & 0 & 12 \\ 
% 61215           & 61215 & 15.50 & 0.15 & 4.77 $\pm$ 1.51 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.31 & 0 & 11 \\ 
% 61316           & 61316 & 14.40 & 0.15 & 4.50 $\pm$ 0.81 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.35 & 0 & 10 \\ 
% 61320           & 61320 & 15.00 & 0.15 & 2.46 $\pm$ 0.48 & 0.30 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.79 & 10 & 11 \\ 
% 61367           & 61367 & 14.80 & 0.15 & 6.45 $\pm$ 1.50 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.21 & 0 & 5 \\ 
% 61455           & 61455 & 14.90 & 0.15 & 4.76 $\pm$ 1.16 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.72 & 0 & 9 \\ 
% 61469           & 61469 & 15.10 & 0.15 & 4.02 $\pm$ 1.12 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 1.38 & 0 & 7 \\ 
% 61469           & 61469 & 15.10 & 0.15 & 5.22 $\pm$ 1.20 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 11 \\ 
% 61471           & 61471 & 15.70 & 0.15 & 3.96 $\pm$ 1.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 14 \\ 
% 61533           & 61533 & 14.20 & 0.15 & 9.04 $\pm$ 2.37 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.37 & 14 & 14 \\ 
% 61533           & 61533 & 14.20 & 0.15 & 10.49 $\pm$ 3.05 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 7 \\ 
% 61640           & 61640 & 13.30 & 0.15 & 8.95 $\pm$ 2.46 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 8 \\ 
% 61658           & 61658 & 15.90 & 0.15 & 3.58 $\pm$ 1.11 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.25 & 0.69 & 0 & 5 \\ 
% 61698           & 61698 & 15.90 & 0.15 & 4.14 $\pm$ 1.43 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.77 & 0 & 8 \\ 
% 61731           & 61731 & 14.30 & 0.15 & 5.70 $\pm$ 1.68 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.39 & 0 & 5 \\ 
% 61816           & 61816 & 15.30 & 0.15 & 2.32 $\pm$ 0.50 & 0.25 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 1.20 & 0 & 4 \\ 
% 61911           & 61911 & 16.50 & 0.15 & 3.32 $\pm$ 0.83 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 6 \\ 
% 61994           & 61994 & 14.70 & 0.15 & 5.96 $\pm$ 2.36 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.27 & 0.53 & 0 & 5 \\ 
% 62013           & 62013 & 15.00 & 0.15 & 6.67 $\pm$ 1.38 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.40 & 0 & 6 \\ 
% 62081           & 62081 & 14.30 & 0.15 & 5.93 $\pm$ 1.69 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 7 \\ 
% 62091           & 62091 & 16.00 & 0.15 & 3.05 $\pm$ 0.85 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 8 \\ 
% 62120           & 62120 & 14.50 & 0.15 & 7.80 $\pm$ 2.27 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 6 \\ 
% 62133           & 62133 & 15.10 & 0.15 & 5.23 $\pm$ 1.12 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.40 & 10 & 10 \\ 
% 62133           & 62133 & 15.10 & 0.15 & 5.24 $\pm$ 1.85 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.35 & 0 & 11 \\ 
% 62159           & 62159 & 14.50 & 0.15 & 6.09 $\pm$ 1.65 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 7 \\ 
% 62212           & 62212 & 15.20 & 0.15 & 2.32 $\pm$ 0.45 & 0.27 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 6 \\ 
% 62269           & 62269 & 12.90 & 0.15 & 17.21 $\pm$ 5.53 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.90 & 13 & 13 \\ 
% 62269           & 62269 & 12.90 & 0.15 & 16.10 $\pm$ 5.93 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.78 & 12 & 14 \\ 
% 62286           & 62286 & 15.40 & 0.15 & 4.54 $\pm$ 1.14 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 11 \\ 
% 62286           & 62286 & 15.40 & 0.15 & 4.69 $\pm$ 1.18 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 15 \\ 
% 62386           & 62386 & 14.70 & 0.15 & 6.40 $\pm$ 2.26 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.64 & 0 & 10 \\ 
% 62561           & 62561 & 15.00 & 0.15 & 6.56 $\pm$ 2.48 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.54 & 0 & 9 \\ 
% 62667           & 62667 & 13.90 & 0.15 & 9.31 $\pm$ 2.25 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 10 \\ 
% 62851           & 62851 & 14.30 & 0.15 & 7.18 $\pm$ 1.86 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 8 \\ 
% 62999           & 62999 & 14.50 & 0.15 & 5.70 $\pm$ 1.46 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.89 & 0 & 13 \\ 
% 63062           & 63062 & 14.60 & 0.15 & 7.24 $\pm$ 1.74 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.04 & 0 & 9 \\ 
% 63157           & 63157 & 13.80 & 0.15 & 5.32 $\pm$ 1.07 & 0.22 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 1.54 & 18 & 18 \\ 
% 63163           & 63163 & 14.10 & 0.15 & 3.91 $\pm$ 0.83 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.53 & 19 & 19 \\ 
% 63206           & 63206 & 14.90 & 0.15 & 4.80 $\pm$ 1.48 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 9 \\ 
% 63313           & 63313 & 14.70 & 0.15 & 6.19 $\pm$ 1.78 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.93 & 0 & 7 \\ 
% 63373           & 63373 & 13.50 & 0.15 & 13.99 $\pm$ 4.31 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.53 & 0 & 10 \\ 
% 63411           & 63411 & 14.20 & 0.15 & 6.80 $\pm$ 1.62 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.61 & 0 & 4 \\ 
% 63436           & 63436 & 15.00 & 0.15 & 4.02 $\pm$ 1.19 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 10 \\ 
% 63437           & 63437 & 14.50 & 0.15 & 4.70 $\pm$ 0.87 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 13 \\ 
% 63442           & 63442 & 13.60 & 0.15 & 9.20 $\pm$ 2.76 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.32 & 12 & 13 \\ 
% 63450           & 63450 & 14.10 & 0.15 & 6.02 $\pm$ 1.59 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 17 \\ 
% 63464           & 63464 & 14.80 & 0.15 & 4.56 $\pm$ 1.34 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 7 \\ 
% 63471           & 63471 & 14.90 & 0.15 & 6.79 $\pm$ 2.27 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 14 \\ 
% 63489           & 63489 & 13.60 & 0.15 & 10.39 $\pm$ 3.47 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 4 \\ 
% 63639           & 63639 & 14.80 & 0.15 & 7.82 $\pm$ 2.09 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 10 \\ 
% 63654           & 63654 & 13.30 & 0.15 & 8.31 $\pm$ 1.79 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 4 \\ 
% 63668           & 63668 & 14.90 & 0.15 & 6.01 $\pm$ 1.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.42 & 0 & 8 \\ 
% 63698           & 63698 & 14.50 & 0.15 & 7.34 $\pm$ 1.70 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.77 & 0 & 23 \\ 
% 63769           & 63769 & 15.00 & 0.15 & 5.73 $\pm$ 1.51 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 8 \\ 
% 63776           & 63776 & 14.60 & 0.15 & 4.62 $\pm$ 1.30 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 9 \\ 
% 63991           & 63991 & 13.70 & 0.15 & 8.05 $\pm$ 2.02 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.92 & 11 & 11 \\ 
% 63994           & 63994 & 14.90 & 0.15 & 4.18 $\pm$ 0.65 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.12 & 0.29 & 0 & 9 \\ 
% 64005           & 64005 & 15.70 & 0.15 & 4.29 $\pm$ 1.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.90 & 0 & 6 \\ 
% 64018           & 64018 & 16.20 & 0.15 & 3.69 $\pm$ 1.09 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.94 & 0 & 15 \\ 
% 64086           & 64086 & 14.10 & 0.15 & 5.28 $\pm$ 1.49 & 0.15 $\pm$ 0.15 & 0.95 $\pm$ 0.23 & 0.36 & 0 & 6 \\ 
% 64105           & 64105 & 14.10 & 0.15 & 9.40 $\pm$ 2.28 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.27 & 9 & 12 \\ 
% 64149           & 64149 & 14.90 & 0.15 & 2.74 $\pm$ 0.50 & 0.26 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.28 & 0 & 7 \\ 
% 64220           & 64220 & 14.30 & 0.15 & 7.10 $\pm$ 1.39 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.76 & 0 & 9 \\ 
% 64438           & 64438 & 14.30 & 0.15 & 8.37 $\pm$ 2.00 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.28 & 0 & 7 \\ 
% 64472           & 64472 & 15.70 & 0.15 & 3.78 $\pm$ 1.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 5 \\ 
% 64518           & 64518 & 14.10 & 0.15 & 9.85 $\pm$ 3.43 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.71 & 0 & 10 \\ 
% 64523           & 64523 & 14.80 & 0.15 & 7.37 $\pm$ 2.38 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 10 \\ 
% 64552           & 64552 & 13.30 & 0.15 & 5.53 $\pm$ 1.32 & 0.27 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.51 & 5 & 5 \\ 
% 64560           & 64560 & 15.70 & 0.15 & 3.51 $\pm$ 1.06 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 6 \\ 
% 64601           & 64601 & 15.10 & 0.15 & 4.62 $\pm$ 1.32 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.13 & 0 & 9 \\ 
% 64612           & 64612 & 14.90 & 0.15 & 4.89 $\pm$ 1.15 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.59 & 0 & 9 \\ 
% 64675           & 64675 & 15.60 & 0.15 & 3.12 $\pm$ 0.67 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 7 \\ 
% 64675           & 64675 & 15.60 & 0.15 & 3.56 $\pm$ 0.67 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.28 & 0 & 11 \\ 
% 64677           & 64677 & 14.00 & 0.15 & 9.46 $\pm$ 3.64 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.65 & 0 & 10 \\ 
% 64682           & 64682 & 14.60 & 0.15 & 6.57 $\pm$ 1.84 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 5 \\ 
% 64712           & 64712 & 15.50 & 0.15 & 3.89 $\pm$ 0.83 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.91 & 0 & 9 \\ 
% 64713           & 64713 & 15.10 & 0.15 & 2.60 $\pm$ 0.59 & 0.24 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 7 \\ 
% 64730           & 64730 & 15.10 & 0.15 & 2.71 $\pm$ 0.66 & 0.22 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.77 & 0 & 6 \\ 
% 64771           & 64771 & 14.90 & 0.15 & 6.41 $\pm$ 2.01 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.91 & 0 & 7 \\ 
% 64821           & 64821 & 15.60 & 0.15 & 3.62 $\pm$ 0.81 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.05 & 0 & 8 \\ 
% 64821           & 64821 & 15.60 & 0.15 & 4.14 $\pm$ 0.75 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.89 & 0 & 10 \\ 
% 64892           & 64892 & 15.70 & 0.15 & 4.08 $\pm$ 0.80 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.95 & 0 & 9 \\ 
% 64906           & 64906 & 15.10 & 0.15 & 6.79 $\pm$ 2.28 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 8 \\ 
% 65089           & 65089 & 15.20 & 0.15 & 2.71 $\pm$ 0.64 & 0.22 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 0.32 & 12 & 12 \\ 
% 65102           & 65102 & 14.40 & 0.15 & 9.50 $\pm$ 3.12 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 7 \\ 
% 65375           & 65375 & 15.60 & 0.15 & 4.06 $\pm$ 0.94 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 7 \\ 
% 65408           & 65408 & 15.80 & 0.15 & 3.89 $\pm$ 1.04 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 7 \\ 
% 65442           & 65442 & 13.70 & 0.15 & 4.77 $\pm$ 0.89 & 0.27 $\pm$ 0.16 & 0.95 $\pm$ 0.18 & 0.27 & 5 & 5 \\ 
% 65541           & 65541 & 14.10 & 0.15 & 9.10 $\pm$ 2.48 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.11 & 0 & 5 \\ 
% 65599           & 65599 & 14.90 & 0.15 & 5.67 $\pm$ 1.89 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 6 \\ 
% 65667           & 65667 & 13.50 & 0.15 & 8.11 $\pm$ 1.69 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.45 & 0 & 7 \\ 
% 65673           & 65673 & 14.90 & 0.15 & 4.34 $\pm$ 1.03 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 13 \\ 
% 65676           & 65676 & 13.30 & 0.15 & 11.66 $\pm$ 4.20 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.55 & 0 & 9 \\ 
% 65693           & 65693 & 12.90 & 0.15 & 12.05 $\pm$ 3.96 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.78 & 0 & 9 \\ 
% 65700           & 65700 & 15.20 & 0.15 & 4.89 $\pm$ 1.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.68 & 0 & 8 \\ 
% 65705           & 65705 & 13.70 & 0.15 & 4.34 $\pm$ 1.04 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 5 \\ 
% 65708           & 65708 & 15.70 & 0.15 & 3.67 $\pm$ 0.97 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.51 & 0 & 12 \\ 
% 65712           & 65712 & 14.30 & 0.15 & 10.28 $\pm$ 3.72 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.25 & 0 & 11 \\ 
% 65712           & 65712 & 14.30 & 0.15 & 10.66 $\pm$ 3.58 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.64 & 0 & 8 \\ 
% 65837           & 65837 & 15.80 & 0.15 & 4.22 $\pm$ 1.06 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.93 & 0 & 11 \\ 
% 65865           & 65865 & 15.70 & 0.15 & 3.76 $\pm$ 0.89 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 7 \\ 
% 65866           & 65866 & 12.80 & 0.15 & 16.74 $\pm$ 5.00 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 20 \\ 
% 65871           & 65871 & 12.30 & 0.15 & 26.29 $\pm$ 9.36 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.17 & 10 & 10 \\ 
% 65871           & 65871 & 12.30 & 0.15 & 24.66 $\pm$ 9.84 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.30 & 23 & 23 \\ 
% 65962           & 65962 & 15.70 & 0.15 & 3.64 $\pm$ 0.83 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 5 \\ 
% 65962           & 65962 & 15.70 & 0.15 & 3.65 $\pm$ 1.17 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.68 & 0 & 9 \\ 
% 66000           & 66000 & 14.80 & 0.15 & 8.40 $\pm$ 1.79 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.39 & 0 & 15 \\ 
% 66013           & 66013 & 13.40 & 0.15 & 14.22 $\pm$ 5.40 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.21 & 0 & 9 \\ 
% 66016           & 66016 & 14.20 & 0.15 & 11.28 $\pm$ 3.77 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 13 \\ 
% 66049           & 66049 & 14.30 & 0.15 & 8.69 $\pm$ 2.93 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.89 & 0 & 5 \\ 
% 66049           & 66049 & 14.30 & 0.15 & 9.54 $\pm$ 3.14 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 12 \\ 
% 66116           & 66116 & 13.50 & 0.15 & 13.31 $\pm$ 3.71 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 24 \\ 
% 66167           & 66167 & 13.40 & 0.15 & 13.07 $\pm$ 3.57 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 12 \\ 
% 66183           & 66183 & 13.80 & 0.15 & 7.18 $\pm$ 1.74 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.73 & 10 & 10 \\ 
% 66258           & 66258 & 15.30 & 0.15 & 4.24 $\pm$ 1.00 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.11 & 0 & 14 \\ 
% 66258           & 66258 & 15.30 & 0.15 & 5.64 $\pm$ 1.33 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 6 \\ 
% 66259           & 66259 & 15.70 & 0.15 & 4.76 $\pm$ 1.32 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.77 & 0 & 7 \\ 
% 66259           & 66259 & 15.70 & 0.15 & 5.02 $\pm$ 1.43 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.84 & 0 & 22 \\ 
% 66269           & 66269 & 14.30 & 0.15 & 3.70 $\pm$ 0.76 & 0.28 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.64 & 13 & 13 \\ 
% 66270           & 66270 & 14.40 & 0.15 & 2.62 $\pm$ 0.31 & 0.43 $\pm$ 0.16 & 0.95 $\pm$ 0.16 & 0.67 & 13 & 13 \\ 
% 66305           & 66305 & 14.80 & 0.15 & 3.55 $\pm$ 1.00 & 0.19 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.71 & 23 & 24 \\ 
% 66314           & 66314 & 15.80 & 0.15 & 3.17 $\pm$ 0.90 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.19 & 0 & 7 \\ 
% 66325           & 66325 & 15.50 & 0.15 & 5.10 $\pm$ 1.50 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 4 \\ 
% 66356           & 66356 & 15.40 & 0.15 & 5.19 $\pm$ 1.19 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 11 \\ 
% 66368           & 66368 & 15.40 & 0.15 & 4.16 $\pm$ 1.29 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 5 \\ 
% 66379           & 66379 & 15.50 & 0.15 & 3.00 $\pm$ 0.70 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 5 \\ 
% 66432           & 66432 & 14.80 & 0.15 & 5.16 $\pm$ 1.30 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.35 & 14 & 15 \\ 
% 66481           & 66481 & 13.60 & 0.15 & 4.84 $\pm$ 0.80 & 0.30 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 1.05 & 18 & 18 \\ 
% 66487           & 66487 & 14.20 & 0.15 & 7.94 $\pm$ 2.44 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 5 \\ 
% 66518           & 66518 & 15.50 & 0.15 & 2.81 $\pm$ 0.68 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 12 \\ 
% 66541           & 66541 & 15.00 & 0.15 & 4.68 $\pm$ 1.17 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 5 \\ 
% 66589           & 66589 & 15.50 & 0.15 & 3.97 $\pm$ 1.08 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 13 \\ 
% 66605           & 66605 & 14.60 & 0.15 & 3.77 $\pm$ 0.92 & 0.18 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 1.00 & 6 & 7 \\ 
% 66615           & 66615 & 14.20 & 0.15 & 8.90 $\pm$ 3.61 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.27 & 0.77 & 0 & 27 \\ 
% 66645           & 66645 & 14.20 & 0.15 & 6.86 $\pm$ 1.45 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 1.00 & 0 & 11 \\ 
% 66651           & 66651 & 14.10 & 0.15 & 8.24 $\pm$ 2.33 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.66 & 0 & 10 \\ 
% 66663           & 66663 & 14.10 & 0.15 & 6.08 $\pm$ 1.35 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 15 \\ 
% 66680           & 66680 & 14.50 & 0.15 & 8.63 $\pm$ 2.13 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.34 & 0 & 11 \\ 
% 66714           & 66714 & 14.10 & 0.15 & 4.62 $\pm$ 1.23 & 0.19 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 0.43 & 0 & 13 \\ 
% 66719           & 66719 & 13.80 & 0.15 & 11.90 $\pm$ 2.75 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.59 & 0 & 4 \\ 
% 66771           & 66771 & 14.20 & 0.15 & 8.70 $\pm$ 2.71 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 8 \\ 
% 66940           & 66940 & 14.50 & 0.15 & 9.56 $\pm$ 2.30 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 11 \\ 
% 67030           & 67030 & 14.20 & 0.15 & 10.17 $\pm$ 3.13 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.34 & 0 & 11 \\ 
% 67041           & 67041 & 14.20 & 0.15 & 9.34 $\pm$ 2.60 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.81 & 0 & 13 \\ 
% 67108           & 67108 & 13.70 & 0.15 & 12.23 $\pm$ 3.53 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.27 & 0 & 13 \\ 
% 67112           & 67112 & 13.30 & 0.15 & 15.24 $\pm$ 5.18 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.22 & 0 & 10 \\ 
% 67113           & 67113 & 13.90 & 0.15 & 6.18 $\pm$ 1.31 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 8 \\ 
% 67122           & 67122 & 13.50 & 0.15 & 9.36 $\pm$ 2.67 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 8 \\ 
% 67148           & 67148 & 14.10 & 0.15 & 5.68 $\pm$ 1.47 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 6 \\ 
% 67157           & 67157 & 12.50 & 0.15 & 13.63 $\pm$ 4.43 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.56 & 11 & 12 \\ 
% 67172           & 67172 & 14.30 & 0.15 & 6.82 $\pm$ 1.88 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 9 \\ 
% 67208           & 67208 & 13.60 & 0.15 & 13.14 $\pm$ 4.12 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 7 \\ 
% 67233           & 67233 & 13.50 & 0.15 & 10.56 $\pm$ 2.50 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 5 \\ 
% 67243           & 67243 & 13.80 & 0.15 & 11.19 $\pm$ 2.76 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.30 & 0 & 6 \\ 
% 67269           & 67269 & 14.60 & 0.15 & 5.23 $\pm$ 1.37 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 15 \\ 
% 67286           & 67286 & 15.60 & 0.15 & 4.34 $\pm$ 1.25 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.72 & 0 & 9 \\ 
% 67470           & 67470 & 15.40 & 0.15 & 4.37 $\pm$ 1.22 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.78 & 0 & 15 \\ 
% 67511           & 67511 & 14.30 & 0.15 & 4.26 $\pm$ 0.93 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.26 & 0 & 6 \\ 
% 67526           & 67526 & 16.10 & 0.15 & 3.27 $\pm$ 0.75 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 13 \\ 
% 67537           & 67537 & 15.00 & 0.15 & 2.56 $\pm$ 0.62 & 0.27 $\pm$ 0.14 & 0.95 $\pm$ 0.23 & 0.67 & 0 & 13 \\ 
% 67779           & 67779 & 12.70 & 0.15 & 8.88 $\pm$ 1.66 & 0.19 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 12 \\ 
% 67856           & 67856 & 14.20 & 0.15 & 3.08 $\pm$ 0.45 & 0.45 $\pm$ 0.12 & 0.95 $\pm$ 0.18 & 0.49 & 6 & 8 \\ 
% 67891           & 67891 & 15.20 & 0.15 & 4.70 $\pm$ 1.41 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.13 & 0 & 12 \\ 
% 67891           & 67891 & 15.20 & 0.15 & 6.46 $\pm$ 1.62 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.36 & 0 & 9 \\ 
% 67914           & 67914 & 15.50 & 0.15 & 4.50 $\pm$ 1.08 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 14 \\ 
% 67918           & 67918 & 15.20 & 0.15 & 4.31 $\pm$ 1.29 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 17 \\ 
% 67940           & 67940 & 15.40 & 0.15 & 3.92 $\pm$ 1.07 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 12 \\ 
% 67940           & 67940 & 15.40 & 0.15 & 4.93 $\pm$ 1.18 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 11 \\ 
% 67974           & 67974 & 14.90 & 0.15 & 2.74 $\pm$ 0.54 & 0.26 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 6 \\ 
% 67977           & 67977 & 14.30 & 0.15 & 2.59 $\pm$ 0.32 & 0.50 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.61 & 13 & 16 \\ 
% 67987           & 67987 & 15.40 & 0.15 & 1.79 $\pm$ 0.31 & 0.38 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.78 & 0 & 12 \\ 
% 68050           & 68050 & 14.30 & 0.15 & 5.26 $\pm$ 0.98 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.85 & 14 & 14 \\ 
% 68083           & 68083 & 15.50 & 0.15 & 2.72 $\pm$ 0.57 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.22 & 0 & 6 \\ 
% 68114           & 68114 & 15.50 & 0.15 & 4.26 $\pm$ 1.12 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.42 & 19 & 19 \\ 
% 68133           & 68133 & 13.40 & 0.15 & 11.08 $\pm$ 3.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 6 \\ 
% 68133           & 68133 & 13.40 & 0.15 & 11.79 $\pm$ 2.85 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 6 \\ 
% 68145           & 68145 & 14.30 & 0.15 & 6.12 $\pm$ 1.81 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.76 & 10 & 11 \\ 
% 68146           & 68146 & 15.00 & 0.15 & 4.68 $\pm$ 1.59 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.44 & 21 & 20 \\ 
% 68184           & 68184 & 15.30 & 0.15 & 5.16 $\pm$ 1.15 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.68 & 32 & 33 \\ 
% 68304           & 68304 & 13.60 & 0.15 & 9.65 $\pm$ 2.62 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 5 \\ 
% 68305           & 68305 & 13.80 & 0.15 & 10.91 $\pm$ 3.93 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.75 & 0 & 12 \\ 
% 68305           & 68305 & 13.80 & 0.15 & 14.38 $\pm$ 3.61 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.52 & 0 & 10 \\ 
% 68336           & 68336 & 15.20 & 0.15 & 2.36 $\pm$ 0.63 & 0.26 $\pm$ 0.17 & 0.95 $\pm$ 0.25 & 0.51 & 0 & 12 \\ 
% 68356           & 68356 & 16.00 & 0.15 & 2.44 $\pm$ 0.66 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.29 & 0 & 4 \\ 
% 68358           & 68358 & 14.80 & 0.15 & 5.48 $\pm$ 1.39 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.82 & 0 & 13 \\ 
% 68395           & 68395 & 14.20 & 0.15 & 7.05 $\pm$ 2.01 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 4 \\ 
% 68404           & 68404 & 14.40 & 0.15 & 5.92 $\pm$ 1.90 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.33 & 0 & 7 \\ 
% 68472           & 68472 & 14.40 & 0.15 & 5.58 $\pm$ 1.65 & 0.10 $\pm$ 0.13 & 0.95 $\pm$ 0.23 & 0.68 & 0 & 9 \\ 
% 68472           & 68472 & 14.40 & 0.15 & 5.81 $\pm$ 1.05 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 1.56 & 0 & 13 \\ 
% 68476           & 68476 & 14.90 & 0.15 & 4.45 $\pm$ 0.97 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.63 & 0 & 18 \\ 
% 68513           & 68513 & 14.50 & 0.15 & 3.06 $\pm$ 0.61 & 0.33 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.39 & 6 & 6 \\ 
% 68552           & 68552 & 14.70 & 0.15 & 5.39 $\pm$ 1.29 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.94 & 0 & 7 \\ 
% 68567           & 68567 & 16.00 & 0.15 & 3.75 $\pm$ 0.79 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.30 & 0 & 6 \\ 
% 68567           & 68567 & 16.00 & 0.15 & 4.40 $\pm$ 1.33 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 14 \\ 
% 68652           & 68652 & 15.80 & 0.15 & 4.24 $\pm$ 1.12 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 7 \\ 
% 68659           & 68659 & 16.00 & 0.15 & 2.93 $\pm$ 0.88 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 5 \\ 
% 68665           & 68665 & 15.50 & 0.15 & 4.65 $\pm$ 1.17 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 5 \\ 
% 68677           & 68677 & 15.00 & 0.15 & 3.74 $\pm$ 0.66 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.55 & 0 & 10 \\ 
% 68756           & 68756 & 15.90 & 0.15 & 3.46 $\pm$ 0.98 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.28 & 0 & 9 \\ 
% 68944           & 68944 & 14.10 & 0.15 & 7.07 $\pm$ 1.67 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.96 & 12 & 13 \\ 
% 68954           & 68954 & 15.40 & 0.15 & 5.09 $\pm$ 1.39 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.31 & 0 & 9 \\ 
% 69044           & 69044 & 15.90 & 0.15 & 4.20 $\pm$ 0.97 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.88 & 0 & 17 \\ 
% 69056           & 69056 & 15.40 & 0.15 & 5.87 $\pm$ 1.60 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.25 & 0 & 17 \\ 
% 69064           & 69064 & 14.30 & 0.15 & 2.65 $\pm$ 0.43 & 0.48 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.67 & 0 & 6 \\ 
% 69083           & 69083 & 13.70 & 0.15 & 13.45 $\pm$ 3.61 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 8 \\ 
% 69144           & 69144 & 15.60 & 0.15 & 4.84 $\pm$ 1.43 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.24 & 0 & 4 \\ 
% 69149           & 69149 & 14.70 & 0.15 & 6.43 $\pm$ 1.44 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 18 \\ 
% 69245           & 69245 & 14.20 & 0.15 & 6.49 $\pm$ 1.38 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 1.11 & 0 & 6 \\ 
% 69245           & 69245 & 14.20 & 0.15 & 6.71 $\pm$ 1.33 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.28 & 0 & 7 \\ 
% 69261           & 69261 & 14.10 & 0.15 & 6.27 $\pm$ 1.90 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.69 & 0 & 5 \\ 
% 69266           & 69266 & 15.30 & 0.15 & 6.20 $\pm$ 2.14 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.25 & 1.09 & 33 & 34 \\ 
% 69269           & 69269 & 15.70 & 0.15 & 3.97 $\pm$ 1.15 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 14 \\ 
% 69270           & 69270 & 13.50 & 0.15 & 5.18 $\pm$ 1.18 & 0.26 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.71 & 6 & 7 \\ 
% 69294           & 69294 & 13.10 & 0.15 & 12.59 $\pm$ 3.62 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.15 & 0 & 6 \\ 
% 69311           & 69311 & 15.40 & 0.15 & 5.81 $\pm$ 1.47 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.20 & 19 & 19 \\ 
% 69354           & 69354 & 15.90 & 0.15 & 4.14 $\pm$ 1.22 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 6 \\ 
% 69436           & 69436 & 14.40 & 0.15 & 8.31 $\pm$ 2.50 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 5 \\ 
% 69467           & 69467 & 15.60 & 0.15 & 3.40 $\pm$ 0.82 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 9 \\ 
% 69474           & 69474 & 15.40 & 0.15 & 4.47 $\pm$ 1.20 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 6 \\ 
% 69504           & 69504 & 15.10 & 0.15 & 6.23 $\pm$ 1.96 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 9 \\ 
% 69580           & 69580 & 15.10 & 0.15 & 5.13 $\pm$ 1.20 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.61 & 0 & 16 \\ 
% 69790           & 69790 & 14.80 & 0.15 & 4.98 $\pm$ 1.17 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 10 \\ 
% 69917           & 69917 & 13.20 & 0.15 & 10.22 $\pm$ 3.28 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 5 \\ 
% 69930           & 69930 & 13.00 & 0.15 & 7.63 $\pm$ 1.44 & 0.20 $\pm$ 0.12 & 0.95 $\pm$ 0.16 & 0.50 & 6 & 6 \\ 
% 69992           & 69992 & 13.30 & 0.15 & 11.27 $\pm$ 2.86 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.31 & 0 & 4 \\ 
% 69997           & 69997 & 14.30 & 0.15 & 9.64 $\pm$ 3.30 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.29 & 0 & 7 \\ 
% 70005           & 70005 & 12.50 & 0.15 & 14.91 $\pm$ 5.02 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 9 \\ 
% 70005           & 70005 & 12.50 & 0.15 & 15.58 $\pm$ 3.79 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.42 & 0 & 6 \\ 
% 70008           & 70008 & 12.60 & 0.15 & 12.34 $\pm$ 3.90 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.43 & 0 & 5 \\ 
% 70010           & 70010 & 13.90 & 0.15 & 8.34 $\pm$ 2.65 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 7 \\ 
% 70035           & 70035 & 13.80 & 0.15 & 12.86 $\pm$ 4.13 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 12 \\ 
% 70042           & 70042 & 13.50 & 0.15 & 12.66 $\pm$ 4.01 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 5 \\ 
% 70084           & 70084 & 15.10 & 0.15 & 5.12 $\pm$ 1.50 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 15 \\ 
% 70096           & 70096 & 15.50 & 0.15 & 5.11 $\pm$ 1.20 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.73 & 0 & 8 \\ 
% 70141           & 70141 & 15.40 & 0.15 & 3.78 $\pm$ 0.84 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 7 \\ 
% 70171           & 70171 & 14.00 & 0.15 & 2.94 $\pm$ 0.27 & 0.45 $\pm$ 0.18 & 0.95 $\pm$ 0.13 & 0.46 & 24 & 24 \\ 
% 70197           & 70197 & 15.80 & 0.15 & 3.62 $\pm$ 0.92 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 13 \\ 
% 70197           & 70197 & 15.80 & 0.15 & 3.74 $\pm$ 0.95 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 7 \\ 
% 70209           & 70209 & 14.10 & 0.15 & 7.00 $\pm$ 1.85 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.19 & 0 & 5 \\ 
% 70226           & 70226 & 15.10 & 0.15 & 2.74 $\pm$ 0.51 & 0.22 $\pm$ 0.11 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 9 \\ 
% 70227           & 70227 & 15.60 & 0.15 & 4.77 $\pm$ 1.36 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 11 \\ 
% 70261           & 70261 & 16.10 & 0.15 & 3.36 $\pm$ 0.86 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 12 \\ 
% 70283           & 70283 & 16.10 & 0.15 & 2.41 $\pm$ 0.60 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 9 \\ 
% 70299           & 70299 & 15.20 & 0.15 & 4.89 $\pm$ 1.15 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 13 \\ 
% 70313           & 70313 & 15.70 & 0.15 & 3.89 $\pm$ 0.99 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.78 & 0 & 10 \\ 
% 70339           & 70339 & 14.90 & 0.15 & 5.23 $\pm$ 0.92 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.89 & 0 & 13 \\ 
% 70361           & 70361 & 15.10 & 0.15 & 6.15 $\pm$ 1.41 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.00 & 0 & 25 \\ 
% 70366           & 70366 & 15.60 & 0.15 & 4.91 $\pm$ 1.06 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.87 & 0 & 7 \\ 
% 70372           & 70372 & 14.50 & 0.15 & 4.47 $\pm$ 1.04 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 1.08 & 0 & 21 \\ 
% 70374           & 70374 & 15.10 & 0.15 & 3.88 $\pm$ 0.89 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.21 & 0 & 10 \\ 
% 70394           & 70394 & 14.90 & 0.15 & 5.76 $\pm$ 1.60 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 13 \\ 
% 70427           & 70427 & 15.20 & 0.15 & 4.99 $\pm$ 1.63 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.42 & 0 & 14 \\ 
% 70436           & 70436 & 15.00 & 0.15 & 4.28 $\pm$ 1.27 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.69 & 0 & 17 \\ 
% 70441           & 70441 & 15.30 & 0.15 & 3.66 $\pm$ 1.18 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.52 & 0 & 8 \\ 
% 70474           & 70474 & 14.20 & 0.15 & 3.43 $\pm$ 0.74 & 0.31 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.71 & 15 & 16 \\ 
% 70522           & 70522 & 15.60 & 0.15 & 2.92 $\pm$ 0.69 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 12 \\ 
% 70553           & 70553 & 15.10 & 0.15 & 6.14 $\pm$ 1.66 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 6 \\ 
% 70683           & 70683 & 14.10 & 0.15 & 4.11 $\pm$ 0.69 & 0.24 $\pm$ 0.09 & 0.95 $\pm$ 0.14 & 0.43 & 0 & 6 \\ 
% 70755           & 70755 & 15.10 & 0.15 & 5.99 $\pm$ 2.01 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.35 & 0 & 5 \\ 
% 70800           & 70800 & 14.20 & 0.15 & 7.57 $\pm$ 2.02 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 12 \\ 
% 70876           & 70876 & 15.50 & 0.15 & 5.40 $\pm$ 1.98 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.34 & 0 & 5 \\ 
% 70897           & 70897 & 12.90 & 0.15 & 13.70 $\pm$ 3.90 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.38 & 12 & 13 \\ 
% 70961           & 70961 & 14.60 & 0.15 & 3.53 $\pm$ 0.96 & 0.21 $\pm$ 0.15 & 0.95 $\pm$ 0.24 & 0.89 & 0 & 12 \\ 
% 71016           & 71016 & 14.70 & 0.15 & 6.67 $\pm$ 2.30 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 5 \\ 
% 71077           & 71077 & 16.00 & 0.15 & 3.10 $\pm$ 0.71 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.98 & 0 & 9 \\ 
% 71122           & 71122 & 14.30 & 0.15 & 9.23 $\pm$ 3.29 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 14 \\ 
% 71130           & 71130 & 14.10 & 0.15 & 6.58 $\pm$ 1.59 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 10 \\ 
% 71191           & 71191 & 14.50 & 0.15 & 7.44 $\pm$ 1.73 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.80 & 0 & 15 \\ 
% 71192           & 71192 & 14.20 & 0.15 & 6.70 $\pm$ 2.14 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 11 \\ 
% 71215           & 71215 & 13.70 & 0.15 & 10.00 $\pm$ 2.49 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.71 & 0 & 9 \\ 
% 71247           & 71247 & 15.10 & 0.15 & 5.73 $\pm$ 1.45 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.40 & 0 & 5 \\ 
% 71304           & 71304 & 14.10 & 0.15 & 8.01 $\pm$ 2.13 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 10 \\ 
% 71304           & 71304 & 14.10 & 0.15 & 8.02 $\pm$ 2.19 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.25 & 0 & 6 \\ 
% 71320           & 71320 & 13.90 & 0.15 & 8.74 $\pm$ 2.30 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.41 & 0 & 7 \\ 
% 71370           & 71370 & 15.30 & 0.15 & 4.70 $\pm$ 1.38 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.45 & 0 & 9 \\ 
% 71373           & 71373 & 14.70 & 0.15 & 6.76 $\pm$ 2.77 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.27 & 0.71 & 0 & 4 \\ 
% 71414           & 71414 & 13.90 & 0.15 & 7.05 $\pm$ 1.88 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 1.10 & 0 & 11 \\ 
% 71414           & 71414 & 13.90 & 0.15 & 8.05 $\pm$ 1.79 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 6 \\ 
% 71446           & 71446 & 13.30 & 0.15 & 7.29 $\pm$ 1.67 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 8 \\ 
% 71512           & 71512 & 14.50 & 0.15 & 9.50 $\pm$ 3.20 & 0.03 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.47 & 0 & 4 \\ 
% 71647           & 71647 & 15.00 & 0.15 & 7.47 $\pm$ 2.02 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.13 & 0 & 6 \\ 
% 71677           & 71677 & 13.90 & 0.15 & 11.92 $\pm$ 2.64 & 0.03 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 9 \\ 
% 71722           & 71722 & 13.90 & 0.15 & 12.24 $\pm$ 3.53 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.18 & 0 & 9 \\ 
% 71727           & 71727 & 13.10 & 0.15 & 11.93 $\pm$ 4.55 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.47 & 0 & 6 \\ 
% 71731           & 71731 & 13.40 & 0.15 & 11.05 $\pm$ 2.62 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.79 & 0 & 8 \\ 
% 71905           & 71905 & 14.50 & 0.15 & 9.18 $\pm$ 2.30 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.24 & 0 & 7 \\ 
% 71944           & 71944 & 16.00 & 0.15 & 4.89 $\pm$ 1.40 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 23 \\ 
% 71966           & 71966 & 14.50 & 0.15 & 6.38 $\pm$ 1.18 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.84 & 0 & 14 \\ 
% 71966           & 71966 & 14.50 & 0.15 & 6.55 $\pm$ 2.27 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.78 & 0 & 9 \\ 
% 72004           & 72004 & 14.80 & 0.15 & 4.25 $\pm$ 0.87 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 15 \\ 
% 72008           & 72008 & 14.40 & 0.15 & 6.14 $\pm$ 1.63 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 8 \\ 
% 72015           & 72015 & 14.40 & 0.15 & 7.59 $\pm$ 2.64 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.23 & 0 & 6 \\ 
% 72032           & 72032 & 14.10 & 0.15 & 6.06 $\pm$ 1.55 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 9 \\ 
% 72032           & 72032 & 14.10 & 0.15 & 6.70 $\pm$ 1.62 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 8 \\ 
% 72051           & 72051 & 15.20 & 0.15 & 5.57 $\pm$ 1.63 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.97 & 0 & 6 \\ 
% 72055           & 72055 & 15.80 & 0.15 & 3.73 $\pm$ 0.80 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.74 & 0 & 8 \\ 
% 72069           & 72069 & 15.80 & 0.15 & 2.92 $\pm$ 0.66 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.65 & 0 & 11 \\ 
% 72200           & 72200 & 14.50 & 0.15 & 7.67 $\pm$ 2.47 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.55 & 0 & 11 \\ 
% 72273           & 72273 & 15.60 & 0.15 & 4.24 $\pm$ 1.25 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 15 \\ 
% 72308           & 72308 & 15.70 & 0.15 & 4.69 $\pm$ 1.13 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.32 & 0 & 12 \\ 
% 72308           & 72308 & 15.70 & 0.15 & 5.67 $\pm$ 1.59 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.31 & 0 & 10 \\ 
% 72325           & 72325 & 15.90 & 0.15 & 3.74 $\pm$ 0.89 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.84 & 0 & 9 \\ 
% 72384           & 72384 & 15.60 & 0.15 & 4.57 $\pm$ 1.27 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.34 & 0 & 10 \\ 
% 72452           & 72452 & 14.70 & 0.15 & 5.99 $\pm$ 1.10 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.12 & 0.53 & 0 & 6 \\ 
% 72568           & 72568 & 14.20 & 0.15 & 4.47 $\pm$ 1.08 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 7 \\ 
% 72569           & 72569 & 14.00 & 0.15 & 3.37 $\pm$ 0.52 & 0.37 $\pm$ 0.15 & 0.95 $\pm$ 0.17 & 0.63 & 11 & 11 \\ 
% 72650           & 72650 & 15.70 & 0.15 & 3.19 $\pm$ 0.79 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 9 \\ 
% 72688           & 72688 & 14.00 & 0.15 & 12.52 $\pm$ 2.93 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.48 & 0 & 6 \\ 
% 72726           & 72726 & 13.70 & 0.15 & 11.53 $\pm$ 3.60 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 12 \\ 
% 72726           & 72726 & 13.70 & 0.15 & 13.05 $\pm$ 3.69 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 7 \\ 
% 72830           & 72830 & 14.10 & 0.15 & 9.60 $\pm$ 2.21 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.42 & 0 & 8 \\ 
% 72839           & 72839 & 14.70 & 0.15 & 6.52 $\pm$ 1.68 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 9 \\ 
% 72839           & 72839 & 14.70 & 0.15 & 7.47 $\pm$ 2.47 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.30 & 0 & 11 \\ 
% 72847           & 72847 & 13.70 & 0.15 & 14.09 $\pm$ 3.97 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.74 & 0 & 5 \\ 
% 72852           & 72852 & 13.70 & 0.15 & 9.95 $\pm$ 2.58 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 6 \\ 
% 72887           & 72887 & 14.00 & 0.15 & 10.70 $\pm$ 3.17 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 8 \\ 
% 73002           & 73002 & 15.70 & 0.15 & 4.38 $\pm$ 1.52 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.61 & 0 & 10 \\ 
% 73002           & 73002 & 15.70 & 0.15 & 4.66 $\pm$ 1.36 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 5 \\ 
% 73016           & 73016 & 16.50 & 0.15 & 2.46 $\pm$ 0.68 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 8 \\ 
% 73066           & 73066 & 15.40 & 0.15 & 4.48 $\pm$ 1.08 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 5 \\ 
% 73295           & 73295 & 13.50 & 0.15 & 10.51 $\pm$ 3.47 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 9 \\ 
% 73363           & 73363 & 12.70 & 0.15 & 16.25 $\pm$ 4.59 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 13 \\ 
% 73397           & 73397 & 13.30 & 0.15 & 17.50 $\pm$ 6.27 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 6 \\ 
% 73506           & 73506 & 12.90 & 0.15 & 12.49 $\pm$ 2.97 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.58 & 0 & 8 \\ 
% 73523           & 73523 & 15.20 & 0.15 & 4.51 $\pm$ 0.92 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.30 & 14 & 14 \\ 
% 73528           & 73528 & 13.30 & 0.15 & 10.73 $\pm$ 3.57 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.24 & 0 & 6 \\ 
% 73528           & 73528 & 13.30 & 0.15 & 11.89 $\pm$ 3.93 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 14 \\ 
% 73544           & 73544 & 14.20 & 0.15 & 9.05 $\pm$ 2.30 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 9 \\ 
% 73611           & 73611 & 14.30 & 0.15 & 8.17 $\pm$ 2.68 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.35 & 0 & 6 \\ 
% 73614           & 73614 & 14.30 & 0.15 & 4.89 $\pm$ 1.34 & 0.14 $\pm$ 0.16 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 8 \\ 
% 73628           & 73628 & 15.30 & 0.15 & 5.43 $\pm$ 1.42 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 7 \\ 
% 73632           & 73632 & 15.80 & 0.15 & 3.97 $\pm$ 1.18 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.46 & 0 & 14 \\ 
% 73660           & 73660 & 15.40 & 0.15 & 6.30 $\pm$ 1.74 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.17 & 0.80 & 0 & 5 \\ 
% 73690           & 73690 & 13.40 & 0.15 & 9.13 $\pm$ 1.99 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.81 & 0 & 14 \\ 
% 73833           & 73833 & 14.40 & 0.15 & 5.98 $\pm$ 1.60 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.91 & 0 & 27 \\ 
% 73844           & 73844 & 13.10 & 0.15 & 14.95 $\pm$ 4.21 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 6 \\ 
% 73860           & 73860 & 16.10 & 0.15 & 4.06 $\pm$ 1.11 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 4 \\ 
% 73888           & 73888 & 14.70 & 0.15 & 4.69 $\pm$ 1.13 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 14 \\ 
% 73894           & 73894 & 16.00 & 0.15 & 4.11 $\pm$ 1.09 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.24 & 0 & 5 \\ 
% 73932           & 73932 & 13.20 & 0.15 & 11.94 $\pm$ 3.59 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 9 \\ 
% 73933           & 73933 & 14.40 & 0.15 & 9.03 $\pm$ 2.73 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 10 \\ 
% 73936           & 73936 & 14.20 & 0.15 & 7.93 $\pm$ 1.63 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.49 & 0 & 7 \\ 
% 73945           & 73945 & 14.30 & 0.15 & 7.56 $\pm$ 1.80 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.94 & 0 & 15 \\ 
% 73958           & 73958 & 14.10 & 0.15 & 8.38 $\pm$ 2.77 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 7 \\ 
% 73961           & 73961 & 13.30 & 0.15 & 10.04 $\pm$ 2.86 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.71 & 8 & 9 \\ 
% 73968           & 73968 & 13.90 & 0.15 & 10.89 $\pm$ 2.96 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 5 \\ 
% 73968           & 73968 & 13.90 & 0.15 & 13.15 $\pm$ 4.59 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 8 \\ 
% 73980           & 73980 & 16.10 & 0.15 & 4.17 $\pm$ 0.82 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.71 & 0 & 10 \\ 
% 74119           & 74119 & 13.80 & 0.15 & 7.88 $\pm$ 2.34 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.70 & 0 & 11 \\ 
% 74123           & 74123 & 14.30 & 0.15 & 3.39 $\pm$ 0.66 & 0.29 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 12 \\ 
% 74151           & 74151 & 15.40 & 0.15 & 3.13 $\pm$ 0.59 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.37 & 0 & 8 \\ 
% 74245           & 74245 & 13.80 & 0.15 & 6.95 $\pm$ 1.92 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.68 & 7 & 9 \\ 
% 74338           & 74338 & 14.70 & 0.15 & 6.61 $\pm$ 1.43 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 1.20 & 6 & 6 \\ 
% 74338           & 74338 & 14.70 & 0.15 & 5.74 $\pm$ 1.68 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.76 & 0 & 10 \\ 
% 74390           & 74390 & 14.40 & 0.15 & 8.26 $\pm$ 1.85 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.49 & 0 & 6 \\ 
% 74405           & 74405 & 14.00 & 0.15 & 6.96 $\pm$ 2.10 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 9 \\ 
% 74477           & 74477 & 12.70 & 0.15 & 19.21 $\pm$ 6.01 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 13 \\ 
% 74517           & 74517 & 13.60 & 0.15 & 10.70 $\pm$ 3.15 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 11 \\ 
% 74539           & 74539 & 14.90 & 0.15 & 2.17 $\pm$ 0.45 & 0.41 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 11 \\ 
% 74548           & 74548 & 13.70 & 0.15 & 8.10 $\pm$ 2.15 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.27 & 11 & 12 \\ 
% 74610           & 74610 & 16.30 & 0.15 & 3.64 $\pm$ 0.76 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 7 \\ 
% 74749           & 74749 & 14.40 & 0.15 & 10.26 $\pm$ 2.69 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 10 \\ 
% 74755           & 74755 & 15.80 & 0.15 & 4.63 $\pm$ 0.94 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.54 & 0 & 11 \\ 
% 74763           & 74763 & 16.60 & 0.15 & 3.07 $\pm$ 0.61 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.30 & 0 & 6 \\ 
% 74813           & 74813 & 15.50 & 0.15 & 3.58 $\pm$ 0.82 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.61 & 0 & 9 \\ 
% 74823           & 74823 & 14.80 & 0.15 & 2.37 $\pm$ 0.33 & 0.38 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 9 \\ 
% 74832           & 74832 & 14.80 & 0.15 & 5.44 $\pm$ 1.37 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.91 & 0 & 10 \\ 
% 74978           & 74978 & 15.70 & 0.15 & 3.93 $\pm$ 1.16 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 9 \\ 
% 75044           & 75044 & 15.50 & 0.15 & 4.82 $\pm$ 1.49 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.22 & 0 & 13 \\ 
% 75079           & 75079 & 13.70 & 0.15 & 3.97 $\pm$ 0.66 & 0.35 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.24 & 13 & 13 \\ 
% 75178           & 75178 & 15.70 & 0.15 & 4.98 $\pm$ 1.30 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.37 & 0 & 15 \\ 
% 75196           & 75196 & 15.80 & 0.15 & 2.85 $\pm$ 0.54 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 27 \\ 
% 75263           & 75263 & 15.10 & 0.15 & 2.77 $\pm$ 0.82 & 0.21 $\pm$ 0.14 & 0.95 $\pm$ 0.25 & 0.59 & 0 & 5 \\ 
% 75311           & 75311 & 14.60 & 0.15 & 4.51 $\pm$ 0.91 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 10 \\ 
% 75364           & 75364 & 14.70 & 0.15 & 7.67 $\pm$ 2.09 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.88 & 0 & 10 \\ 
% 75367           & 75367 & 14.40 & 0.15 & 3.01 $\pm$ 0.58 & 0.34 $\pm$ 0.15 & 0.95 $\pm$ 0.20 & 0.62 & 0 & 10 \\ 
% 75381           & 75381 & 14.00 & 0.15 & 11.67 $\pm$ 2.94 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.34 & 0 & 7 \\ 
% 75430           & 75430 & 13.90 & 0.15 & 6.75 $\pm$ 1.36 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.93 & 0 & 10 \\ 
% 75430           & 75430 & 13.90 & 0.15 & 7.39 $\pm$ 1.67 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.58 & 0 & 9 \\ 
% 75433           & 75433 & 13.60 & 0.15 & 7.49 $\pm$ 2.09 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 1.30 & 15 & 17 \\ 
% 75473           & 75473 & 14.80 & 0.15 & 6.23 $\pm$ 1.81 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.16 & 0 & 4 \\ 
% 75480           & 75480 & 14.70 & 0.15 & 7.09 $\pm$ 1.55 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.29 & 0 & 20 \\ 
% 75520           & 75520 & 13.90 & 0.15 & 7.68 $\pm$ 2.55 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 5 \\ 
% 75520           & 75520 & 13.90 & 0.15 & 8.53 $\pm$ 2.59 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.88 & 0 & 12 \\ 
% 75524           & 75524 & 14.20 & 0.15 & 5.30 $\pm$ 0.97 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.48 & 0 & 8 \\ 
% 75559           & 75559 & 13.90 & 0.15 & 8.57 $\pm$ 2.33 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 11 \\ 
% 75559           & 75559 & 13.90 & 0.15 & 8.65 $\pm$ 2.32 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 12 \\ 
% 75686           & 75686 & 15.00 & 0.15 & 4.53 $\pm$ 0.92 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.64 & 0 & 21 \\ 
% 75739           & 75739 & 14.40 & 0.15 & 6.99 $\pm$ 1.91 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 10 \\ 
% 75907           & 75907 & 14.10 & 0.15 & 4.51 $\pm$ 1.24 & 0.20 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 6 \\ 
% 76253           & 76253 & 13.90 & 0.15 & 6.26 $\pm$ 1.65 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 6 \\ 
% 76286           & 76286 & 14.30 & 0.15 & 6.67 $\pm$ 1.72 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 11 \\ 
% 76291           & 76291 & 15.10 & 0.15 & 5.39 $\pm$ 2.02 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.25 & 0.55 & 0 & 7 \\ 
% 76291           & 76291 & 15.10 & 0.15 & 5.77 $\pm$ 1.71 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.71 & 0 & 6 \\ 
% 76411           & 76411 & 14.70 & 0.15 & 4.30 $\pm$ 0.96 & 0.13 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.91 & 0 & 12 \\ 
% 76411           & 76411 & 14.70 & 0.15 & 5.36 $\pm$ 1.36 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 5 \\ 
% 76457           & 76457 & 13.70 & 0.15 & 10.46 $\pm$ 2.79 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 5 \\ 
% 76574           & 76574 & 13.90 & 0.15 & 11.46 $\pm$ 3.35 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 4 \\ 
% 76646           & 76646 & 13.00 & 0.15 & 13.25 $\pm$ 3.13 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.44 & 0 & 8 \\ 
% 76744           & 76744 & 14.40 & 0.15 & 5.45 $\pm$ 1.76 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.61 & 0 & 9 \\ 
% 76744           & 76744 & 14.40 & 0.15 & 6.59 $\pm$ 2.01 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 8 \\ 
% 76749           & 76749 & 14.20 & 0.15 & 9.63 $\pm$ 2.49 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 5 \\ 
% 76756           & 76756 & 13.00 & 0.15 & 15.32 $\pm$ 4.76 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.90 & 0 & 18 \\ 
% 76787           & 76787 & 14.90 & 0.15 & 3.33 $\pm$ 0.75 & 0.17 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 5 \\ 
% 76800           & 76800 & 14.80 & 0.15 & 2.78 $\pm$ 0.54 & 0.29 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.45 & 11 & 11 \\ 
% 76876           & 76876 & 15.90 & 0.15 & 3.95 $\pm$ 1.10 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 10 \\ 
% 76900           & 76900 & 15.80 & 0.15 & 5.45 $\pm$ 1.57 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 1.00 & 0 & 4 \\ 
% 76908           & 76908 & 14.90 & 0.15 & 4.75 $\pm$ 1.59 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.62 & 0 & 19 \\ 
% 76923           & 76923 & 14.20 & 0.15 & 7.51 $\pm$ 1.81 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 18 \\ 
% 76923           & 76923 & 14.20 & 0.15 & 7.99 $\pm$ 2.48 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.51 & 0 & 10 \\ 
% 76991           & 76991 & 14.20 & 0.15 & 9.29 $\pm$ 2.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 1.02 & 8 & 10 \\ 
% 76991           & 76991 & 14.20 & 0.15 & 10.22 $\pm$ 3.32 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 8 \\ 
% 77001           & 77001 & 14.20 & 0.15 & 4.99 $\pm$ 1.35 & 0.15 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.23 & 0 & 4 \\ 
% 77064           & 77064 & 15.60 & 0.15 & 4.67 $\pm$ 1.16 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.02 & 0 & 13 \\ 
% 77139           & 77139 & 14.40 & 0.15 & 7.20 $\pm$ 2.20 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 6 \\ 
% 77165           & 77165 & 14.80 & 0.15 & 4.80 $\pm$ 1.47 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.53 & 0 & 11 \\ 
% 77165           & 77165 & 14.80 & 0.15 & 6.47 $\pm$ 1.76 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 6 \\ 
% 77195           & 77195 & 15.20 & 0.15 & 6.07 $\pm$ 1.61 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.80 & 6 & 7 \\ 
% 77278           & 77278 & 15.30 & 0.15 & 6.19 $\pm$ 1.46 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.38 & 0 & 4 \\ 
% 77291           & 77291 & 16.50 & 0.15 & 2.58 $\pm$ 0.69 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 6 \\ 
% 77304           & 77304 & 14.80 & 0.15 & 5.54 $\pm$ 1.13 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.52 & 0 & 10 \\ 
% 77338           & 77338 & 14.00 & 0.15 & 8.99 $\pm$ 2.04 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 6 \\ 
% 77399           & 77399 & 13.50 & 0.15 & 9.66 $\pm$ 2.32 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.34 & 0 & 8 \\ 
% 77427           & 77427 & 13.20 & 0.15 & 12.50 $\pm$ 4.08 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.68 & 0 & 8 \\ 
% 77470           & 77470 & 14.40 & 0.15 & 5.05 $\pm$ 1.27 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 19 \\ 
% 77478           & 77478 & 14.70 & 0.15 & 4.73 $\pm$ 0.91 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.23 & 0 & 11 \\ 
% 77484           & 77484 & 14.20 & 0.15 & 6.61 $\pm$ 1.32 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.38 & 0 & 14 \\ 
% 77511           & 77511 & 13.60 & 0.15 & 9.29 $\pm$ 2.77 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.70 & 7 & 7 \\ 
% 77515           & 77515 & 14.50 & 0.15 & 5.01 $\pm$ 1.21 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 5 \\ 
% 77580           & 77580 & 14.40 & 0.15 & 5.69 $\pm$ 1.79 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 9 \\ 
% 77610           & 77610 & 14.70 & 0.15 & 4.05 $\pm$ 1.01 & 0.14 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 8 \\ 
% 77627           & 77627 & 14.80 & 0.15 & 5.16 $\pm$ 1.46 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 9 \\ 
% 77646           & 77646 & 14.50 & 0.15 & 8.92 $\pm$ 2.77 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 9 \\ 
% 77659           & 77659 & 14.20 & 0.15 & 8.98 $\pm$ 2.61 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.92 & 0 & 9 \\ 
% 77682           & 77682 & 12.80 & 0.15 & 12.27 $\pm$ 3.47 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.67 & 8 & 8 \\ 
% 77682           & 77682 & 12.80 & 0.15 & 16.14 $\pm$ 5.23 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 14 \\ 
% 77716           & 77716 & 13.60 & 0.15 & 9.32 $\pm$ 2.44 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 9 \\ 
% 77720           & 77720 & 13.80 & 0.15 & 12.92 $\pm$ 3.55 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 13 \\ 
% 77724           & 77724 & 13.50 & 0.15 & 11.25 $\pm$ 3.72 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 6 \\ 
% 77771           & 77771 & 14.30 & 0.15 & 8.06 $\pm$ 2.40 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 7 \\ 
% 77870           & 77870 & 13.10 & 0.15 & 15.73 $\pm$ 4.31 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.92 & 0 & 10 \\ 
% 77909           & 77909 & 13.80 & 0.15 & 9.75 $\pm$ 3.08 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 6 \\ 
% 78094           & 78094 & 13.70 & 0.15 & 7.87 $\pm$ 1.72 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 8 \\ 
% 78152           & 78152 & 13.50 & 0.15 & 6.59 $\pm$ 1.63 & 0.17 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.46 & 13 & 13 \\ 
% 78160           & 78160 & 13.60 & 0.15 & 9.91 $\pm$ 2.56 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 9 \\ 
% 78182           & 78182 & 14.40 & 0.15 & 10.75 $\pm$ 4.81 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.26 & 0.37 & 0 & 5 \\ 
% 78242           & 78242 & 12.90 & 0.15 & 11.84 $\pm$ 3.79 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.66 & 0 & 8 \\ 
% 78455           & 78455 & 14.20 & 0.15 & 8.18 $\pm$ 2.15 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.33 & 0 & 6 \\ 
% 78492           & 78492 & 14.50 & 0.15 & 6.62 $\pm$ 1.99 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.35 & 0 & 6 \\ 
% 78608           & 78608 & 14.60 & 0.15 & 6.38 $\pm$ 1.39 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.19 & 0 & 5 \\ 
% 78690           & 78690 & 13.20 & 0.15 & 15.18 $\pm$ 4.54 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.44 & 14 & 15 \\ 
% 78698           & 78698 & 13.40 & 0.15 & 9.59 $\pm$ 3.31 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.71 & 7 & 9 \\ 
% 78699           & 78699 & 14.00 & 0.15 & 7.91 $\pm$ 2.16 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 7 \\ 
% 78709           & 78709 & 14.80 & 0.15 & 5.40 $\pm$ 1.32 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.35 & 0 & 7 \\ 
% 78709           & 78709 & 14.80 & 0.15 & 6.19 $\pm$ 1.74 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 4 \\ 
% 78730           & 78730 & 14.00 & 0.15 & 15.00 $\pm$ 3.23 & 0.02 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.38 & 0 & 7 \\ 
% 78752           & 78752 & 13.80 & 0.15 & 14.72 $\pm$ 4.24 & 0.02 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 5 \\ 
% 78826           & 78826 & 15.90 & 0.15 & 3.96 $\pm$ 1.05 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 8 \\ 
% 78837           & 78837 & 13.90 & 0.15 & 11.72 $\pm$ 4.37 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.73 & 0 & 5 \\ 
% 78875           & 78875 & 15.90 & 0.15 & 3.87 $\pm$ 1.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.93 & 0 & 8 \\ 
% 78877           & 78877 & 15.90 & 0.15 & 3.77 $\pm$ 1.01 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.35 & 0 & 12 \\ 
% 78889           & 78889 & 15.90 & 0.15 & 4.30 $\pm$ 1.02 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 10 \\ 
% 78921           & 78921 & 16.20 & 0.15 & 3.50 $\pm$ 0.90 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 6 \\ 
% 78946           & 78946 & 14.30 & 0.15 & 5.64 $\pm$ 1.13 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.58 & 0 & 8 \\ 
% 78953           & 78953 & 14.80 & 0.15 & 6.72 $\pm$ 1.89 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 5 \\ 
% 79044           & 79044 & 16.00 & 0.15 & 3.42 $\pm$ 1.07 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.50 & 0 & 8 \\ 
% 79078           & 79078 & 16.20 & 0.15 & 3.06 $\pm$ 0.77 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 11 \\ 
% 79086           & 79086 & 14.40 & 0.15 & 3.31 $\pm$ 0.71 & 0.28 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 10 \\ 
% 79086           & 79086 & 14.40 & 0.15 & 5.48 $\pm$ 1.01 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.13 & 0.19 & 0 & 8 \\ 
% 79144           & 79144 & 13.90 & 0.15 & 4.94 $\pm$ 0.89 & 0.22 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.20 & 22 & 23 \\ 
% 79186           & 79186 & 14.00 & 0.15 & 3.79 $\pm$ 0.87 & 0.30 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.50 & 8 & 8 \\ 
% 79248           & 79248 & 14.80 & 0.15 & 7.03 $\pm$ 1.62 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.94 & 0 & 16 \\ 
% 79478           & 79478 & 13.90 & 0.15 & 10.58 $\pm$ 4.57 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.66 & 0 & 7 \\ 
% 79479           & 79479 & 13.80 & 0.15 & 10.28 $\pm$ 2.25 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.34 & 0 & 4 \\ 
% 79480           & 79480 & 14.20 & 0.15 & 6.93 $\pm$ 2.12 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 8 \\ 
% 79485           & 79485 & 13.00 & 0.15 & 15.54 $\pm$ 3.80 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.67 & 0 & 8 \\ 
% 79503           & 79503 & 13.30 & 0.15 & 9.33 $\pm$ 2.56 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 4 \\ 
% 79563           & 79563 & 14.50 & 0.15 & 4.95 $\pm$ 1.26 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.57 & 14 & 14 \\ 
% 79734           & 79734 & 15.80 & 0.15 & 3.95 $\pm$ 1.09 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 8 \\ 
% 79764           & 79764 & 15.80 & 0.15 & 3.39 $\pm$ 0.79 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.12 & 0 & 4 \\ 
% 79883           & 79883 & 14.20 & 0.15 & 5.71 $\pm$ 1.25 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.34 & 0 & 12 \\ 
% 79917           & 79917 & 14.60 & 0.15 & 7.78 $\pm$ 2.22 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.74 & 0 & 14 \\ 
% 80051           & 80051 & 13.80 & 0.15 & 9.54 $\pm$ 3.14 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.83 & 0 & 11 \\ 
% 80094           & 80094 & 13.50 & 0.15 & 11.02 $\pm$ 2.89 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.26 & 0 & 4 \\ 
% 80111           & 80111 & 14.90 & 0.15 & 5.43 $\pm$ 1.25 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.28 & 6 & 7 \\ 
% 80238           & 80238 & 14.50 & 0.15 & 6.01 $\pm$ 1.83 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.78 & 0 & 11 \\ 
% 80337           & 80337 & 14.80 & 0.15 & 3.75 $\pm$ 0.51 & 0.15 $\pm$ 0.05 & 0.95 $\pm$ 0.11 & 0.35 & 0 & 12 \\ 
% 80412           & 80412 & 16.10 & 0.15 & 3.43 $\pm$ 1.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.48 & 0 & 13 \\ 
% 80514           & 80514 & 15.60 & 0.15 & 4.16 $\pm$ 0.95 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 10 \\ 
% 80570           & 80570 & 15.40 & 0.15 & 5.93 $\pm$ 1.93 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.76 & 0 & 5 \\ 
% 80612           & 80612 & 14.70 & 0.15 & 2.90 $\pm$ 0.51 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.82 & 0 & 12 \\ 
% 80828           & 80828 & 14.30 & 0.15 & 6.64 $\pm$ 1.92 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.86 & 7 & 9 \\ 
% 81030           & 81030 & 14.00 & 0.15 & 5.65 $\pm$ 1.27 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 5 \\ 
% 81126           & 81126 & 14.20 & 0.15 & 5.44 $\pm$ 1.22 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.33 & 0 & 4 \\ 
% 81156           & 81156 & 14.50 & 0.15 & 4.95 $\pm$ 1.17 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.77 & 0 & 11 \\ 
% 81156           & 81156 & 14.50 & 0.15 & 5.70 $\pm$ 1.47 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 11 \\ 
% 81165           & 81165 & 15.00 & 0.15 & 4.77 $\pm$ 1.18 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 6 \\ 
% 81330           & 81330 & 15.00 & 0.15 & 6.64 $\pm$ 2.40 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.62 & 0 & 9 \\ 
% 81382           & 81382 & 14.70 & 0.15 & 6.77 $\pm$ 2.18 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 7 \\ 
% 81406           & 81406 & 14.70 & 0.15 & 5.85 $\pm$ 1.26 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.61 & 11 & 11 \\ 
% 81429           & 81429 & 14.30 & 0.15 & 7.13 $\pm$ 1.91 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.81 & 0 & 7 \\ 
% 81440           & 81440 & 14.40 & 0.15 & 3.16 $\pm$ 0.63 & 0.31 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 10 \\ 
% 81462           & 81462 & 14.90 & 0.15 & 5.58 $\pm$ 1.69 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 8 \\ 
% 81482           & 81482 & 14.70 & 0.15 & 5.17 $\pm$ 1.31 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 7 \\ 
% 81543           & 81543 & 14.30 & 0.15 & 7.02 $\pm$ 1.66 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.58 & 0 & 7 \\ 
% 81578           & 81578 & 14.80 & 0.15 & 4.68 $\pm$ 1.14 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 10 \\ 
% 81629           & 81629 & 14.10 & 0.15 & 4.05 $\pm$ 0.72 & 0.25 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.62 & 0 & 5 \\ 
% 81635           & 81635 & 14.90 & 0.15 & 3.67 $\pm$ 0.96 & 0.14 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.69 & 0 & 8 \\ 
% 81654           & 81654 & 14.00 & 0.15 & 4.18 $\pm$ 0.90 & 0.25 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 7 \\ 
% 81682           & 81682 & 14.90 & 0.15 & 4.35 $\pm$ 1.18 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.92 & 0 & 9 \\ 
% 81832           & 81832 & 15.40 & 0.15 & 5.84 $\pm$ 1.49 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.35 & 0 & 6 \\ 
% 81842           & 81842 & 15.00 & 0.15 & 6.02 $\pm$ 1.79 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.99 & 0 & 10 \\ 
% 82097           & 82097 & 15.30 & 0.15 & 2.75 $\pm$ 0.61 & 0.18 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 20 \\ 
% 82197           & 82197 & 14.50 & 0.15 & 6.66 $\pm$ 1.53 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.64 & 0 & 14 \\ 
% 82197           & 82197 & 14.50 & 0.15 & 6.73 $\pm$ 1.86 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.77 & 0 & 11 \\ 
% 82219           & 82219 & 14.80 & 0.15 & 5.66 $\pm$ 1.60 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.47 & 13 & 16 \\ 
% 82348           & 82348 & 14.50 & 0.15 & 5.23 $\pm$ 1.40 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 8 \\ 
% 82356           & 82356 & 13.40 & 0.15 & 14.03 $\pm$ 4.02 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 6 \\ 
% 82519           & 82519 & 14.90 & 0.15 & 4.04 $\pm$ 0.80 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 8 \\ 
% 82528           & 82528 & 14.40 & 0.15 & 6.65 $\pm$ 1.42 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.64 & 0 & 12 \\ 
% 82561           & 82561 & 14.50 & 0.15 & 7.65 $\pm$ 2.44 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 8 \\ 
% 82561           & 82561 & 14.50 & 0.15 & 10.95 $\pm$ 3.40 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 5 \\ 
% 82572           & 82572 & 13.70 & 0.15 & 12.01 $\pm$ 3.90 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.32 & 0 & 5 \\ 
% 82572           & 82572 & 13.70 & 0.15 & 12.01 $\pm$ 2.94 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 6 \\ 
% 82673           & 82673 & 15.00 & 0.15 & 3.82 $\pm$ 0.76 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.50 & 0 & 8 \\ 
% 82673           & 82673 & 15.00 & 0.15 & 4.40 $\pm$ 0.97 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 9 \\ 
% 82687           & 82687 & 14.30 & 0.15 & 7.00 $\pm$ 2.15 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.62 & 0 & 9 \\ 
% 82773           & 82773 & 14.20 & 0.15 & 7.24 $\pm$ 2.19 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.30 & 0 & 4 \\ 
% 82814           & 82814 & 14.30 & 0.15 & 10.84 $\pm$ 3.30 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 11 \\ 
% 82882           & 82882 & 13.20 & 0.15 & 11.68 $\pm$ 2.70 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 13 \\ 
% 83155           & 83155 & 14.00 & 0.15 & 7.86 $\pm$ 1.97 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 9 \\ 
% 83264           & 83264 & 14.10 & 0.15 & 9.17 $\pm$ 2.63 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 12 \\ 
% 83264           & 83264 & 14.10 & 0.15 & 9.27 $\pm$ 2.44 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.20 & 0 & 4 \\ 
% 83557           & 83557 & 14.50 & 0.15 & 6.84 $\pm$ 1.74 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.58 & 0 & 7 \\ 
% 83609           & 83609 & 14.10 & 0.15 & 3.13 $\pm$ 0.63 & 0.41 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.30 & 7 & 7 \\ 
% 83628           & 83628 & 14.70 & 0.15 & 8.37 $\pm$ 2.90 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.17 & 8 & 8 \\ 
% 83628           & 83628 & 14.70 & 0.15 & 6.81 $\pm$ 1.70 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.48 & 0 & 10 \\ 
% 83682           & 83682 & 14.60 & 0.15 & 7.00 $\pm$ 1.99 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 5 \\ 
% 83826           & 83826 & 13.60 & 0.15 & 16.11 $\pm$ 6.29 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.29 & 0 & 13 \\ 
% 83970           & 83970 & 14.30 & 0.15 & 3.44 $\pm$ 0.65 & 0.29 $\pm$ 0.16 & 0.95 $\pm$ 0.21 & 0.43 & 6 & 7 \\ 
% 84053           & 84053 & 14.90 & 0.15 & 5.45 $\pm$ 1.69 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.84 & 0 & 23 \\ 
% 84072           & 84072 & 14.20 & 0.15 & 2.97 $\pm$ 0.43 & 0.43 $\pm$ 0.17 & 0.95 $\pm$ 0.19 & 0.64 & 8 & 9 \\ 
% 84091           & 84091 & 15.80 & 0.15 & 3.28 $\pm$ 1.01 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 7 \\ 
% 84125           & 84125 & 14.30 & 0.15 & 4.19 $\pm$ 0.67 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.51 & 0 & 6 \\ 
% 84135           & 84135 & 14.40 & 0.15 & 7.09 $\pm$ 1.99 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 9 \\ 
% 84182           & 84182 & 15.20 & 0.15 & 4.84 $\pm$ 1.48 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.98 & 0 & 7 \\ 
% 84185           & 84185 & 13.20 & 0.15 & 12.20 $\pm$ 3.60 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 9 \\ 
% 84344           & 84344 & 14.40 & 0.15 & 8.47 $\pm$ 2.16 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 8 \\ 
% 84370           & 84370 & 13.80 & 0.15 & 8.05 $\pm$ 2.05 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 5 \\ 
% 84385           & 84385 & 15.10 & 0.15 & 7.06 $\pm$ 1.74 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.28 & 0 & 7 \\ 
% 84402           & 84402 & 14.80 & 0.15 & 4.31 $\pm$ 0.91 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 7 \\ 
% 84405           & 84405 & 14.80 & 0.15 & 3.42 $\pm$ 0.65 & 0.18 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 1.36 & 0 & 28 \\ 
% 84441           & 84441 & 14.80 & 0.15 & 4.33 $\pm$ 1.19 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 12 \\ 
% 84672           & 84672 & 14.70 & 0.15 & 5.98 $\pm$ 1.74 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 9 \\ 
% 84680           & 84680 & 13.80 & 0.15 & 14.36 $\pm$ 4.11 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 8 \\ 
% 84759           & 84759 & 14.90 & 0.15 & 5.42 $\pm$ 1.62 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 9 \\ 
% 84853           & 84853 & 14.00 & 0.15 & 10.31 $\pm$ 3.67 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.33 & 7 & 10 \\ 
% 84866           & 84866 & 14.70 & 0.15 & 10.31 $\pm$ 3.55 & 0.02 $\pm$ 0.01 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 5 \\ 
% 84869           & 84869 & 14.60 & 0.15 & 8.48 $\pm$ 3.16 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 6 \\ 
% 84882           & 84882 & 14.60 & 0.15 & 3.03 $\pm$ 0.56 & 0.28 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 11 \\ 
% 84913           & 84913 & 14.30 & 0.15 & 7.37 $\pm$ 1.92 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 5 \\ 
% 84944           & 84944 & 14.80 & 0.15 & 5.22 $\pm$ 1.35 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.89 & 0 & 16 \\ 
% 85021           & 85021 & 15.10 & 0.15 & 5.96 $\pm$ 1.84 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 6 \\ 
% 85090           & 85090 & 15.70 & 0.15 & 4.05 $\pm$ 1.09 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.88 & 0 & 5 \\ 
% 85193           & 85193 & 16.00 & 0.15 & 2.82 $\pm$ 0.80 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.52 & 0 & 7 \\ 
% 85214           & 85214 & 15.70 & 0.15 & 3.55 $\pm$ 0.59 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.64 & 0 & 5 \\ 
% 85390           & 85390 & 15.00 & 0.15 & 5.72 $\pm$ 1.44 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.74 & 0 & 9 \\ 
% 85395           & 85395 & 15.00 & 0.15 & 6.45 $\pm$ 1.66 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.81 & 0 & 9 \\ 
% 85593           & 85593 & 14.90 & 0.15 & 6.00 $\pm$ 1.78 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 10 \\ 
% 85671           & 85671 & 13.80 & 0.15 & 9.28 $\pm$ 2.53 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 7 \\ 
% 85705           & 85705 & 16.10 & 0.15 & 2.62 $\pm$ 0.77 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.24 & 0.45 & 0 & 4 \\ 
% 85851           & 85851 & 14.30 & 0.15 & 6.59 $\pm$ 1.83 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.87 & 0 & 8 \\ 
% 85887           & 85887 & 15.20 & 0.15 & 4.67 $\pm$ 1.19 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 1.00 & 0 & 6 \\ 
% 85915           & 85915 & 14.70 & 0.15 & 6.59 $\pm$ 2.11 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.31 & 0 & 7 \\ 
% 85927           & 85927 & 14.10 & 0.15 & 6.00 $\pm$ 1.99 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.96 & 10 & 11 \\ 
% 86021           & 86021 & 13.70 & 0.15 & 5.23 $\pm$ 1.27 & 0.21 $\pm$ 0.18 & 0.95 $\pm$ 0.23 & 0.21 & 0 & 11 \\ 
% 86063           & 86063 & 15.10 & 0.15 & 5.98 $\pm$ 1.82 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 13 \\ 
% 86134           & 86134 & 14.10 & 0.15 & 9.55 $\pm$ 2.63 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.81 & 0 & 13 \\ 
% 86200           & 86200 & 14.30 & 0.15 & 10.23 $\pm$ 2.66 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.57 & 0 & 6 \\ 
% 86203           & 86203 & 14.30 & 0.15 & 4.55 $\pm$ 0.92 & 0.16 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.38 & 9 & 9 \\ 
% 86317           & 86317 & 13.90 & 0.15 & 11.71 $\pm$ 4.60 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.65 & 0 & 7 \\ 
% 86362           & 86362 & 15.70 & 0.15 & 3.37 $\pm$ 0.80 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.29 & 0 & 6 \\ 
% 86413           & 86413 & 14.90 & 0.15 & 2.12 $\pm$ 0.31 & 0.43 $\pm$ 0.18 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 5 \\ 
% 86439           & 86439 & 15.50 & 0.15 & 2.17 $\pm$ 0.53 & 0.25 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.72 & 4 & 6 \\ 
% 86477           & 86477 & 16.30 & 0.15 & 3.27 $\pm$ 0.89 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 7 \\ 
% 86511           & 86511 & 16.20 & 0.15 & 2.18 $\pm$ 0.60 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.50 & 0 & 11 \\ 
% 86581           & 86581 & 15.70 & 0.15 & 2.49 $\pm$ 0.54 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 21 \\ 
% 86642           & 86642 & 15.90 & 0.15 & 3.42 $\pm$ 0.81 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.72 & 0 & 4 \\ 
% 86652           & 86652 & 15.00 & 0.15 & 3.02 $\pm$ 0.65 & 0.19 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 9 \\ 
% 86652           & 86652 & 15.00 & 0.15 & 3.43 $\pm$ 0.79 & 0.15 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 9 \\ 
% 86675           & 86675 & 15.90 & 0.15 & 3.96 $\pm$ 0.79 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.41 & 0 & 6 \\ 
% 86788           & 86788 & 15.10 & 0.15 & 3.37 $\pm$ 0.85 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.92 & 0 & 13 \\ 
% 86831           & 86831 & 16.40 & 0.15 & 2.68 $\pm$ 0.73 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.27 & 0 & 4 \\ 
% 86894           & 86894 & 15.30 & 0.15 & 2.37 $\pm$ 0.87 & 0.24 $\pm$ 0.20 & 0.95 $\pm$ 0.31 & 0.34 & 0 & 5 \\ 
% 86922           & 86922 & 15.60 & 0.15 & 2.08 $\pm$ 0.41 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.21 & 6 & 7 \\ 
% 86969           & 86969 & 15.90 & 0.15 & 3.24 $\pm$ 0.66 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.97 & 0 & 13 \\ 
% 87098           & 87098 & 14.90 & 0.15 & 5.16 $\pm$ 1.76 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.37 & 0 & 9 \\ 
% 87138           & 87138 & 14.30 & 0.15 & 7.94 $\pm$ 2.43 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.90 & 0 & 10 \\ 
% 87138           & 87138 & 14.30 & 0.15 & 8.36 $\pm$ 2.30 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 1.54 & 0 & 9 \\ 
% 87142           & 87142 & 14.70 & 0.15 & 10.04 $\pm$ 2.46 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.33 & 13 & 14 \\ 
% 87158           & 87158 & 13.70 & 0.15 & 5.06 $\pm$ 1.26 & 0.23 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 19 \\ 
% 87170           & 87170 & 14.80 & 0.15 & 5.36 $\pm$ 1.13 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.69 & 0 & 14 \\ 
% 87183           & 87183 & 15.10 & 0.15 & 5.90 $\pm$ 1.49 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.33 & 0 & 6 \\ 
% 87224           & 87224 & 14.60 & 0.15 & 7.20 $\pm$ 1.96 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.51 & 24 & 24 \\ 
% 87345           & 87345 & 14.30 & 0.15 & 7.90 $\pm$ 2.33 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.24 & 0 & 10 \\ 
% 87389           & 87389 & 15.40 & 0.15 & 4.22 $\pm$ 1.07 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 7 \\ 
% 87449           & 87449 & 14.80 & 0.15 & 6.06 $\pm$ 1.52 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.92 & 0 & 20 \\ 
% 87454           & 87454 & 15.10 & 0.15 & 6.71 $\pm$ 1.86 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 5 \\ 
% 87454           & 87454 & 15.10 & 0.15 & 7.06 $\pm$ 2.04 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 14 \\ 
% 87482           & 87482 & 15.40 & 0.15 & 4.97 $\pm$ 0.95 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.34 & 0 & 10 \\ 
% 87514           & 87514 & 14.80 & 0.15 & 5.26 $\pm$ 1.30 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 8 \\ 
% 87551           & 87551 & 14.80 & 0.15 & 5.25 $\pm$ 1.27 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.42 & 0 & 5 \\ 
% 87565           & 87565 & 15.20 & 0.15 & 4.77 $\pm$ 1.10 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.84 & 0 & 9 \\ 
% 87696           & 87696 & 14.80 & 0.15 & 5.54 $\pm$ 1.67 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.87 & 0 & 12 \\ 
% 87721           & 87721 & 14.40 & 0.15 & 7.10 $\pm$ 1.90 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 1.00 & 0 & 13 \\ 
% 87932           & 87932 & 14.30 & 0.15 & 5.75 $\pm$ 1.33 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 7 \\ 
% 88025           & 88025 & 14.50 & 0.15 & 3.55 $\pm$ 0.79 & 0.22 $\pm$ 0.15 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 10 \\ 
% 88111           & 88111 & 13.50 & 0.15 & 10.34 $\pm$ 3.10 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.15 & 0 & 4 \\ 
% 88111           & 88111 & 13.50 & 0.15 & 10.66 $\pm$ 2.94 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 9 \\ 
% 88117           & 88117 & 13.70 & 0.15 & 8.91 $\pm$ 3.02 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.82 & 0 & 13 \\ 
% 88184           & 88184 & 14.60 & 0.15 & 4.27 $\pm$ 0.94 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 6 \\ 
% 88289           & 88289 & 15.80 & 0.15 & 2.93 $\pm$ 0.72 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 8 \\ 
% 88492           & 88492 & 14.80 & 0.15 & 6.68 $\pm$ 1.44 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.67 & 0 & 15 \\ 
% 88502           & 88502 & 14.80 & 0.15 & 4.09 $\pm$ 1.15 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 6 \\ 
% 88511           & 88511 & 15.20 & 0.15 & 4.67 $\pm$ 1.18 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 13 \\ 
% 88733           & 88733 & 15.60 & 0.15 & 2.81 $\pm$ 0.69 & 0.13 $\pm$ 0.14 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 6 \\ 
% 89112           & 89112 & 15.70 & 0.15 & 2.78 $\pm$ 0.68 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 10 \\ 
% 89142           & 89142 & 14.60 & 0.15 & 3.02 $\pm$ 0.63 & 0.28 $\pm$ 0.13 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 4 \\ 
% 89348           & 89348 & 14.90 & 0.15 & 7.21 $\pm$ 1.47 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.21 & 15 & 15 \\ 
% 89464           & 89464 & 15.00 & 0.15 & 6.10 $\pm$ 1.97 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 15 \\ 
% 89562           & 89562 & 13.60 & 0.15 & 13.31 $\pm$ 3.19 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.28 & 0 & 7 \\ 
% 89562           & 89562 & 13.60 & 0.15 & 13.69 $\pm$ 4.65 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 9 \\ 
% 89730           & 89730 & 15.90 & 0.15 & 2.72 $\pm$ 0.58 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 11 \\ 
% 89785           & 89785 & 14.70 & 0.15 & 8.84 $\pm$ 2.78 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 1.01 & 0 & 6 \\ 
% 89786           & 89786 & 15.40 & 0.15 & 4.63 $\pm$ 1.25 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 9 \\ 
% 89834           & 89834 & 14.60 & 0.15 & 2.73 $\pm$ 0.53 & 0.35 $\pm$ 0.14 & 0.95 $\pm$ 0.20 & 0.46 & 8 & 9 \\ 
% 89887           & 89887 & 14.60 & 0.15 & 8.25 $\pm$ 2.12 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.13 & 0 & 7 \\ 
% 89894           & 89894 & 14.90 & 0.15 & 7.29 $\pm$ 1.76 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.19 & 0 & 8 \\ 
% 89932           & 89932 & 14.50 & 0.15 & 5.85 $\pm$ 1.82 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.61 & 0 & 7 \\ 
% 89975           & 89975 & 15.50 & 0.15 & 4.80 $\pm$ 1.26 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.15 & 0 & 10 \\ 
% 90045           & 90045 & 14.80 & 0.15 & 7.02 $\pm$ 1.76 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.29 & 11 & 11 \\ 
% 90045           & 90045 & 14.80 & 0.15 & 6.53 $\pm$ 1.87 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.18 & 0 & 12 \\ 
% 90159           & 90159 & 14.40 & 0.15 & 5.60 $\pm$ 1.29 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.49 & 0 & 7 \\ 
% 90163           & 90163 & 14.50 & 0.15 & 6.93 $\pm$ 1.96 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 5 \\ 
% 90326           & 90326 & 15.80 & 0.15 & 2.12 $\pm$ 0.40 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.89 & 0 & 15 \\ 
% 90334           & 90334 & 15.00 & 0.15 & 5.65 $\pm$ 1.65 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.34 & 12 & 14 \\ 
% 90368           & 90368 & 13.50 & 0.15 & 5.88 $\pm$ 1.40 & 0.17 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.55 & 7 & 8 \\ 
% 90372           & 90372 & 13.60 & 0.15 & 10.61 $\pm$ 3.66 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.67 & 0 & 18 \\ 
% 90485           & 90485 & 14.70 & 0.15 & 4.62 $\pm$ 0.95 & 0.11 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.54 & 14 & 14 \\ 
% 90559           & 90559 & 14.90 & 0.15 & 6.17 $\pm$ 1.86 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.16 & 0 & 7 \\ 
% 90571           & 90571 & 15.20 & 0.15 & 7.04 $\pm$ 1.73 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 10 \\ 
% 90578           & 90578 & 16.00 & 0.15 & 2.64 $\pm$ 0.56 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.22 & 0 & 5 \\ 
% 90578           & 90578 & 16.00 & 0.15 & 2.92 $\pm$ 0.65 & 0.08 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 11 \\ 
% 90657           & 90657 & 15.10 & 0.15 & 6.60 $\pm$ 1.69 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.70 & 0 & 5 \\ 
% 90709           & 90709 & 15.20 & 0.15 & 4.81 $\pm$ 1.18 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 7 \\ 
% 90710           & 90710 & 14.80 & 0.15 & 8.13 $\pm$ 2.98 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 5 \\ 
% 90712           & 90712 & 15.20 & 0.15 & 5.09 $\pm$ 1.35 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 9 \\ 
% 90740           & 90740 & 15.20 & 0.15 & 3.10 $\pm$ 0.74 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 8 \\ 
% 91004           & 91004 & 14.20 & 0.15 & 3.46 $\pm$ 0.57 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.18 & 1.21 & 16 & 18 \\ 
% 91022           & 91022 & 13.70 & 0.15 & 4.08 $\pm$ 0.73 & 0.35 $\pm$ 0.16 & 0.95 $\pm$ 0.19 & 0.49 & 9 & 9 \\ 
% 91087           & 91087 & 15.00 & 0.15 & 6.25 $\pm$ 1.79 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 11 \\ 
% 91095           & 91095 & 15.00 & 0.15 & 4.22 $\pm$ 1.22 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 6 \\ 
% 91136           & 91136 & 14.60 & 0.15 & 4.60 $\pm$ 0.89 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 10 \\ 
% 91225           & 91225 & 15.80 & 0.15 & 3.74 $\pm$ 0.94 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 8 \\ 
% 91229           & 91229 & 14.80 & 0.15 & 5.05 $\pm$ 1.46 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 6 \\ 
% 91281           & 91281 & 14.90 & 0.15 & 7.33 $\pm$ 2.08 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.83 & 0 & 8 \\ 
% 91285           & 91285 & 15.00 & 0.15 & 3.64 $\pm$ 1.07 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.69 & 0 & 9 \\ 
% 91318           & 91318 & 15.10 & 0.15 & 3.43 $\pm$ 0.92 & 0.14 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 12 \\ 
% 91339           & 91339 & 13.80 & 0.15 & 6.74 $\pm$ 1.83 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.89 & 0 & 12 \\ 
% 91381           & 91381 & 13.70 & 0.15 & 8.07 $\pm$ 2.35 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.73 & 0 & 17 \\ 
% 91499           & 91499 & 14.50 & 0.15 & 4.82 $\pm$ 1.37 & 0.12 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.55 & 0 & 13 \\ 
% 91503           & 91503 & 15.10 & 0.15 & 5.82 $\pm$ 1.25 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.29 & 0 & 5 \\ 
% 91507           & 91507 & 14.10 & 0.15 & 7.36 $\pm$ 2.00 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.57 & 14 & 14 \\ 
% 91510           & 91510 & 15.90 & 0.15 & 3.90 $\pm$ 1.08 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 15 \\ 
% 91538           & 91538 & 13.70 & 0.15 & 11.15 $\pm$ 3.16 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.12 & 8 & 9 \\ 
% 91617           & 91617 & 13.40 & 0.15 & 15.09 $\pm$ 5.04 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.60 & 0 & 7 \\ 
% 91635           & 91635 & 14.60 & 0.15 & 5.18 $\pm$ 1.09 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.57 & 0 & 7 \\ 
% 91714           & 91714 & 14.10 & 0.15 & 9.06 $\pm$ 2.57 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.92 & 0 & 8 \\ 
% 91724           & 91724 & 14.00 & 0.15 & 8.87 $\pm$ 2.59 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 7 \\ 
% 91776           & 91776 & 12.90 & 0.15 & 12.85 $\pm$ 4.09 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.87 & 0 & 4 \\ 
% 91939           & 91939 & 13.50 & 0.15 & 9.56 $\pm$ 2.44 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 4 \\ 
% 91946           & 91946 & 13.90 & 0.15 & 10.50 $\pm$ 2.92 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 7 \\ 
% 92233           & 92233 & 12.80 & 0.15 & 19.70 $\pm$ 5.48 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 5 \\ 
% 92273           & 92273 & 14.00 & 0.15 & 8.63 $\pm$ 2.39 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 8 \\ 
% 92299           & 92299 & 14.00 & 0.15 & 10.82 $\pm$ 2.91 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 5 \\ 
% 92456           & 92456 & 15.50 & 0.15 & 2.56 $\pm$ 0.49 & 0.17 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.14 & 0 & 6 \\ 
% 92529           & 92529 & 15.90 & 0.15 & 3.01 $\pm$ 0.97 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.26 & 0.28 & 0 & 6 \\ 
% 92529           & 92529 & 15.90 & 0.15 & 3.58 $\pm$ 0.91 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 7 \\ 
% 92720           & 92720 & 14.10 & 0.15 & 7.19 $\pm$ 1.94 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 8 \\ 
% 92930           & 92930 & 15.20 & 0.15 & 4.96 $\pm$ 1.27 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 6 \\ 
% 92979           & 92979 & 14.00 & 0.15 & 9.19 $\pm$ 1.66 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.37 & 0 & 8 \\ 
% 93068           & 93068 & 14.60 & 0.15 & 8.45 $\pm$ 2.74 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 8 \\ 
% 93213           & 93213 & 13.40 & 0.15 & 11.53 $\pm$ 3.30 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 15 \\ 
% 93223           & 93223 & 15.10 & 0.15 & 6.35 $\pm$ 1.44 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.52 & 0 & 9 \\ 
% 93225           & 93225 & 14.60 & 0.15 & 5.26 $\pm$ 1.79 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.72 & 0 & 8 \\ 
% 93239           & 93239 & 14.40 & 0.15 & 8.16 $\pm$ 2.32 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 7 \\ 
% 93262           & 93262 & 14.10 & 0.15 & 6.79 $\pm$ 2.00 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.71 & 0 & 10 \\ 
% 93279           & 93279 & 15.20 & 0.15 & 2.24 $\pm$ 0.61 & 0.29 $\pm$ 0.20 & 0.95 $\pm$ 0.26 & 0.45 & 0 & 6 \\ 
% 93280           & 93280 & 15.90 & 0.15 & 5.11 $\pm$ 1.24 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 6 \\ 
% 93386           & 93386 & 14.30 & 0.15 & 4.03 $\pm$ 0.90 & 0.21 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.82 & 0 & 5 \\ 
% 93397           & 93397 & 15.10 & 0.15 & 6.64 $\pm$ 1.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.74 & 0 & 14 \\ 
% 93398           & 93398 & 14.10 & 0.15 & 7.24 $\pm$ 1.78 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.95 & 0 & 12 \\ 
% 93432           & 93432 & 15.10 & 0.15 & 6.30 $\pm$ 2.23 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.55 & 0 & 8 \\ 
% 93432           & 93432 & 15.10 & 0.15 & 8.72 $\pm$ 2.72 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 6 \\ 
% 93434           & 93434 & 14.00 & 0.15 & 5.30 $\pm$ 1.11 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.18 & 0.80 & 0 & 11 \\ 
% 93449           & 93449 & 13.70 & 0.15 & 4.15 $\pm$ 0.81 & 0.34 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 0.78 & 0 & 8 \\ 
% 93491           & 93491 & 14.90 & 0.15 & 3.59 $\pm$ 0.63 & 0.15 $\pm$ 0.06 & 0.95 $\pm$ 0.14 & 0.38 & 0 & 4 \\ 
% 93496           & 93496 & 15.10 & 0.15 & 5.69 $\pm$ 1.92 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.15 & 0 & 4 \\ 
% 93508           & 93508 & 15.90 & 0.15 & 4.43 $\pm$ 1.22 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 6 \\ 
% 93514           & 93514 & 15.30 & 0.15 & 5.60 $\pm$ 1.52 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 8 \\ 
% 93525           & 93525 & 14.40 & 0.15 & 5.95 $\pm$ 1.51 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 8 \\ 
% 93561           & 93561 & 14.80 & 0.15 & 5.18 $\pm$ 1.61 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.60 & 0 & 7 \\ 
% 93587           & 93587 & 14.40 & 0.15 & 4.59 $\pm$ 1.25 & 0.15 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 5 \\ 
% 93668           & 93668 & 13.70 & 0.15 & 12.46 $\pm$ 3.62 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 14 \\ 
% 93720           & 93720 & 14.50 & 0.15 & 4.47 $\pm$ 0.96 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.82 & 0 & 7 \\ 
% 93737           & 93737 & 14.60 & 0.15 & 6.85 $\pm$ 1.59 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 1.06 & 4 & 7 \\ 
% 93870           & 93870 & 15.20 & 0.15 & 4.61 $\pm$ 1.26 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 10 \\ 
% 93882           & 93882 & 14.30 & 0.15 & 8.53 $\pm$ 3.12 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.44 & 0 & 9 \\ 
% 93896           & 93896 & 15.50 & 0.15 & 5.57 $\pm$ 1.58 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 8 \\ 
% 93917           & 93917 & 15.30 & 0.15 & 5.51 $\pm$ 1.83 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.34 & 0 & 6 \\ 
% 93973           & 93973 & 14.20 & 0.15 & 8.97 $\pm$ 3.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 8 \\ 
% 94059           & 94059 & 14.40 & 0.15 & 5.15 $\pm$ 1.12 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 5 \\ 
% 94143           & 94143 & 14.60 & 0.15 & 7.82 $\pm$ 2.24 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.71 & 0 & 11 \\ 
% 94147           & 94147 & 14.80 & 0.15 & 4.11 $\pm$ 1.19 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 11 \\ 
% 94150           & 94150 & 14.90 & 0.15 & 6.13 $\pm$ 1.47 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.54 & 0 & 12 \\ 
% 94312           & 94312 & 13.70 & 0.15 & 10.27 $\pm$ 3.05 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 5 \\ 
% 94432           & 94432 & 15.50 & 0.15 & 3.18 $\pm$ 0.79 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.25 & 0 & 13 \\ 
% 94454           & 94454 & 16.00 & 0.15 & 2.56 $\pm$ 0.50 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 10 \\ 
% 94465           & 94465 & 15.70 & 0.15 & 4.54 $\pm$ 1.25 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.60 & 0 & 6 \\ 
% 94465           & 94465 & 15.70 & 0.15 & 5.11 $\pm$ 1.74 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 9 \\ 
% 94495           & 94495 & 15.50 & 0.15 & 2.43 $\pm$ 0.50 & 0.19 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 4 \\ 
% 94552           & 94552 & 14.90 & 0.15 & 5.21 $\pm$ 1.78 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.70 & 0 & 5 \\ 
% 94580           & 94580 & 15.80 & 0.15 & 2.82 $\pm$ 0.75 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 5 \\ 
% 94583           & 94583 & 16.20 & 0.15 & 3.14 $\pm$ 0.70 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 6 \\ 
% 94670           & 94670 & 15.40 & 0.15 & 2.98 $\pm$ 0.66 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 13 \\ 
% 94764           & 94764 & 15.70 & 0.15 & 3.17 $\pm$ 0.59 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.64 & 0 & 27 \\ 
% 94924           & 94924 & 15.60 & 0.15 & 3.04 $\pm$ 0.66 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 7 \\ 
% 95183           & 95183 & 15.00 & 0.15 & 5.13 $\pm$ 1.56 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 8 \\ 
% 95207           & 95207 & 14.40 & 0.15 & 7.92 $\pm$ 1.90 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.95 & 0 & 11 \\ 
% 95207           & 95207 & 14.40 & 0.15 & 10.25 $\pm$ 2.97 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 11 \\ 
% 95216           & 95216 & 16.10 & 0.15 & 3.09 $\pm$ 0.79 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 9 \\ 
% 95268           & 95268 & 16.30 & 0.15 & 2.84 $\pm$ 0.88 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.84 & 0 & 10 \\ 
% 95679           & 95679 & 13.60 & 0.15 & 9.74 $\pm$ 3.33 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.60 & 0 & 9 \\ 
% 95704           & 95704 & 15.20 & 0.15 & 6.51 $\pm$ 1.52 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.54 & 0 & 10 \\ 
% 95721           & 95721 & 15.90 & 0.15 & 3.71 $\pm$ 0.89 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 1.00 & 0 & 14 \\ 
% 95721           & 95721 & 15.90 & 0.15 & 4.23 $\pm$ 1.21 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 5 \\ 
% 95756           & 95756 & 16.30 & 0.15 & 3.17 $\pm$ 0.75 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.91 & 0 & 13 \\ 
% 95931           & 95931 & 14.40 & 0.15 & 7.59 $\pm$ 2.24 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 13 \\ 
% 95931           & 95931 & 14.40 & 0.15 & 7.84 $\pm$ 2.39 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 9 \\ 
% 96183           & 96183 & 14.40 & 0.15 & 3.04 $\pm$ 0.45 & 0.31 $\pm$ 0.14 & 0.95 $\pm$ 0.17 & 0.44 & 10 & 13 \\ 
% 96313           & 96313 & 15.00 & 0.15 & 4.58 $\pm$ 1.37 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.72 & 0 & 9 \\ 
% 96313           & 96313 & 15.00 & 0.15 & 6.43 $\pm$ 1.27 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.61 & 0 & 13 \\ 
% 96340           & 96340 & 15.30 & 0.15 & 5.87 $\pm$ 1.77 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.24 & 0 & 9 \\ 
% 96405           & 96405 & 15.40 & 0.15 & 4.49 $\pm$ 1.14 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 10 \\ 
% 96489           & 96489 & 14.80 & 0.15 & 5.85 $\pm$ 1.57 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 1.00 & 0 & 10 \\ 
% 96581           & 96581 & 14.40 & 0.15 & 6.43 $\pm$ 1.45 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.66 & 0 & 5 \\ 
% 96593           & 96593 & 14.30 & 0.15 & 9.07 $\pm$ 2.79 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.92 & 0 & 12 \\ 
% 96610           & 96610 & 13.90 & 0.15 & 9.37 $\pm$ 2.57 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.75 & 0 & 13 \\ 
% 96639           & 96639 & 15.40 & 0.15 & 2.29 $\pm$ 0.47 & 0.23 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 6 \\ 
% 96646           & 96646 & 15.30 & 0.15 & 3.98 $\pm$ 1.04 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.43 & 0 & 9 \\ 
% 96768           & 96768 & 15.60 & 0.15 & 4.13 $\pm$ 0.88 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.74 & 0 & 10 \\ 
% 96869           & 96869 & 14.30 & 0.15 & 9.20 $\pm$ 2.86 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 5 \\ 
% 96952           & 96952 & 14.90 & 0.15 & 5.46 $\pm$ 1.57 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 7 \\ 
% 96954           & 96954 & 14.30 & 0.15 & 9.53 $\pm$ 2.77 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 6 \\ 
% 97004           & 97004 & 14.70 & 0.15 & 6.36 $\pm$ 1.65 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 5 \\ 
% 97101           & 97101 & 13.80 & 0.15 & 8.25 $\pm$ 1.43 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 1.16 & 0 & 9 \\ 
% 97144           & 97144 & 14.60 & 0.15 & 5.43 $\pm$ 1.89 & 0.09 $\pm$ 0.11 & 0.95 $\pm$ 0.26 & 0.36 & 0 & 7 \\ 
% 97173           & 97173 & 14.80 & 0.15 & 6.90 $\pm$ 2.61 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.62 & 0 & 13 \\ 
% 97174           & 97174 & 14.10 & 0.15 & 8.24 $\pm$ 2.23 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 7 \\ 
% 97174           & 97174 & 14.10 & 0.15 & 8.81 $\pm$ 2.24 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.29 & 0 & 4 \\ 
% 97233           & 97233 & 15.40 & 0.15 & 3.96 $\pm$ 1.05 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 6 \\ 
% 97278           & 97278 & 13.60 & 0.15 & 12.54 $\pm$ 4.44 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.22 & 9 & 10 \\ 
% 97299           & 97299 & 14.40 & 0.15 & 6.13 $\pm$ 1.39 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 13 \\ 
% 97309           & 97309 & 14.40 & 0.15 & 5.11 $\pm$ 0.88 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.13 & 0.52 & 0 & 6 \\ 
% 97330           & 97330 & 14.60 & 0.15 & 8.51 $\pm$ 2.65 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 6 \\ 
% 97346           & 97346 & 13.60 & 0.15 & 8.53 $\pm$ 2.40 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.52 & 8 & 8 \\ 
% 97346           & 97346 & 13.60 & 0.15 & 8.79 $\pm$ 2.87 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.31 & 0 & 5 \\ 
% 97365           & 97365 & 14.00 & 0.15 & 3.89 $\pm$ 0.69 & 0.29 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 5 \\ 
% 97366           & 97366 & 14.90 & 0.15 & 4.54 $\pm$ 1.04 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 4 \\ 
% 97379           & 97379 & 14.60 & 0.15 & 5.94 $\pm$ 1.51 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 8 \\ 
% 97541           & 97541 & 13.70 & 0.15 & 9.77 $\pm$ 2.40 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 12 \\ 
% 97541           & 97541 & 13.70 & 0.15 & 12.98 $\pm$ 3.44 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 5 \\ 
% 97573           & 97573 & 14.10 & 0.15 & 10.48 $\pm$ 3.12 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.23 & 0 & 10 \\ 
% 97581           & 97581 & 14.80 & 0.15 & 7.23 $\pm$ 2.05 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 11 \\ 
% 97686           & 97686 & 14.30 & 0.15 & 6.79 $\pm$ 1.96 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 7 \\ 
% 97806           & 97806 & 15.90 & 0.15 & 2.47 $\pm$ 0.57 & 0.13 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 7 \\ 
% 97815           & 97815 & 14.40 & 0.15 & 2.95 $\pm$ 0.65 & 0.35 $\pm$ 0.19 & 0.95 $\pm$ 0.23 & 0.33 & 0 & 4 \\ 
% 97838           & 97838 & 15.50 & 0.15 & 4.55 $\pm$ 1.15 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 12 \\ 
% 97855           & 97855 & 15.80 & 0.15 & 3.81 $\pm$ 1.40 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.26 & 0.82 & 0 & 21 \\ 
% 97855           & 97855 & 15.80 & 0.15 & 4.04 $\pm$ 1.28 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.85 & 0 & 12 \\ 
% 97862           & 97862 & 15.80 & 0.15 & 3.82 $\pm$ 0.93 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 1.06 & 0 & 7 \\ 
% 97931           & 97931 & 16.00 & 0.15 & 3.86 $\pm$ 0.91 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 12 \\ 
% 97947           & 97947 & 15.90 & 0.15 & 3.51 $\pm$ 0.82 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 10 \\ 
% 97956           & 97956 & 15.70 & 0.15 & 3.30 $\pm$ 0.85 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.95 & 0 & 23 \\ 
% 98168           & 98168 & 15.30 & 0.15 & 2.92 $\pm$ 0.76 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 8 \\ 
% 98172           & 98172 & 15.00 & 0.15 & 4.28 $\pm$ 1.22 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 6 \\ 
% 98253           & 98253 & 15.40 & 0.15 & 4.51 $\pm$ 1.24 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 5 \\ 
% 98376           & 98376 & 15.80 & 0.15 & 3.30 $\pm$ 0.79 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.36 & 0 & 10 \\ 
% 98397           & 98397 & 16.30 & 0.15 & 2.91 $\pm$ 0.74 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.12 & 0 & 5 \\ 
% 98399           & 98399 & 16.00 & 0.15 & 2.99 $\pm$ 0.70 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 11 \\ 
% 98415           & 98415 & 16.00 & 0.15 & 3.39 $\pm$ 0.96 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.73 & 0 & 22 \\ 
% 98614           & 98614 & 15.40 & 0.15 & 3.78 $\pm$ 0.87 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 7 \\ 
% 98624           & 98624 & 15.10 & 0.15 & 3.98 $\pm$ 1.19 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.22 & 0.33 & 0 & 5 \\ 
% 98634           & 98634 & 15.20 & 0.15 & 4.38 $\pm$ 1.33 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 13 \\ 
% 98687           & 98687 & 15.50 & 0.15 & 3.69 $\pm$ 1.00 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 1.34 & 0 & 23 \\ 
% 98776           & 98776 & 14.70 & 0.15 & 4.34 $\pm$ 1.16 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 6 \\ 
% 98778           & 98778 & 14.10 & 0.15 & 10.52 $\pm$ 2.90 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 14 \\ 
% 98822           & 98822 & 14.70 & 0.15 & 4.54 $\pm$ 1.09 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 10 \\ 
% 98853           & 98853 & 14.70 & 0.15 & 6.01 $\pm$ 1.40 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.30 & 0 & 4 \\ 
% 98942           & 98942 & 14.60 & 0.15 & 8.16 $\pm$ 2.45 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 8 \\ 
% 98942           & 98942 & 14.60 & 0.15 & 8.84 $\pm$ 2.59 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 7 \\ 
% 98949           & 98949 & 14.80 & 0.15 & 7.16 $\pm$ 1.83 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.46 & 0 & 5 \\ 
% 98950           & 98950 & 14.60 & 0.15 & 7.19 $\pm$ 1.93 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 10 \\ 
% 99072           & 99072 & 15.70 & 0.15 & 5.86 $\pm$ 1.35 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.55 & 0 & 6 \\ 
% 99384           & 99384 & 14.20 & 0.15 & 3.43 $\pm$ 0.66 & 0.31 $\pm$ 0.12 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 8 \\ 
% 99384           & 99384 & 14.20 & 0.15 & 4.36 $\pm$ 0.82 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.17 & 0.25 & 0 & 12 \\ 
% 99661           & 99661 & 14.30 & 0.15 & 6.07 $\pm$ 1.37 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.61 & 0 & 11 \\ 
% 99709           & 99709 & 14.10 & 0.15 & 8.36 $\pm$ 2.15 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 7 \\ 
% 99723           & 99723 & 14.40 & 0.15 & 6.73 $\pm$ 1.88 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 5 \\ 
% 99782           & 99782 & 15.10 & 0.15 & 5.44 $\pm$ 1.75 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.40 & 0 & 4 \\ 
% 99791           & 99791 & 14.70 & 0.15 & 7.66 $\pm$ 2.28 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.18 & 0 & 8 \\ 
% 99812           & 99812 & 14.20 & 0.15 & 10.20 $\pm$ 3.13 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 11 \\ 
% 99918           & 99918 & 14.60 & 0.15 & 3.00 $\pm$ 0.69 & 0.30 $\pm$ 0.12 & 0.95 $\pm$ 0.21 & 0.71 & 10 & 12 \\ 
% 99953           & 99953 & 15.00 & 0.15 & 4.77 $\pm$ 1.52 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.25 & 0 & 6 \\ 
% 99971           & 99971 & 15.10 & 0.15 & 3.80 $\pm$ 0.89 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.23 & 0 & 8 \\ 
% 99997           & 99997 & 15.90 & 0.15 & 3.28 $\pm$ 0.75 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 10 \\ 
% 100012           & A0012 & 14.20 & 0.15 & 6.15 $\pm$ 1.19 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.58 & 14 & 16 \\ 
% 100035           & A0035 & 15.20 & 0.15 & 4.28 $\pm$ 1.38 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.69 & 0 & 13 \\ 
% 100040           & A0040 & 13.90 & 0.15 & 9.23 $\pm$ 2.94 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.77 & 0 & 11 \\ 
% 100048           & A0048 & 13.60 & 0.15 & 11.37 $\pm$ 3.52 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.31 & 0 & 7 \\ 
% 100083           & A0083 & 15.20 & 0.15 & 5.88 $\pm$ 1.29 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 1.18 & 0 & 17 \\ 
% 100196           & A0196 & 14.70 & 0.15 & 6.72 $\pm$ 1.83 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 5 \\ 
% 100449           & A0449 & 15.20 & 0.15 & 5.64 $\pm$ 1.77 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 9 \\ 
% 100644           & A0644 & 15.20 & 0.15 & 4.73 $\pm$ 1.40 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.28 & 0 & 5 \\ 
% 100684           & A0684 & 15.00 & 0.15 & 3.92 $\pm$ 0.92 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.99 & 0 & 7 \\ 
% 100800           & A0800 & 14.80 & 0.15 & 5.77 $\pm$ 1.57 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 9 \\ 
% 100995           & A0995 & 16.10 & 0.15 & 3.92 $\pm$ 1.12 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 8 \\ 
% 101133           & A1133 & 15.90 & 0.15 & 4.75 $\pm$ 1.52 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 5 \\ 
% 101144           & A1144 & 15.50 & 0.15 & 4.14 $\pm$ 1.13 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.62 & 0 & 7 \\ 
% 101283           & A1283 & 14.00 & 0.15 & 6.34 $\pm$ 1.49 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.61 & 0 & 9 \\ 
% 101286           & A1286 & 15.80 & 0.15 & 3.30 $\pm$ 0.69 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 15 \\ 
% 101286           & A1286 & 15.80 & 0.15 & 3.74 $\pm$ 0.90 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 18 \\ 
% 101438           & A1438 & 15.60 & 0.15 & 4.07 $\pm$ 0.92 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.87 & 0 & 10 \\ 
% 101458           & A1458 & 15.90 & 0.15 & 3.68 $\pm$ 0.96 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 13 \\ 
% 101491           & A1491 & 16.10 & 0.15 & 2.57 $\pm$ 0.52 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.79 & 0 & 13 \\ 
% 101518           & A1518 & 14.70 & 0.15 & 3.49 $\pm$ 1.12 & 0.19 $\pm$ 0.13 & 0.95 $\pm$ 0.27 & 0.58 & 0 & 11 \\ 
% 101537           & A1537 & 15.60 & 0.15 & 5.02 $\pm$ 1.71 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.47 & 0 & 12 \\ 
% 101558           & A1558 & 13.80 & 0.15 & 10.51 $\pm$ 2.80 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 12 \\ 
% 101558           & A1558 & 13.80 & 0.15 & 10.76 $\pm$ 2.72 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 11 \\ 
% 101565           & A1565 & 14.80 & 0.15 & 5.84 $\pm$ 1.84 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.59 & 0 & 5 \\ 
% 101581           & A1581 & 14.00 & 0.15 & 6.80 $\pm$ 1.39 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.30 & 7 & 7 \\ 
% 101601           & A1601 & 14.50 & 0.15 & 9.43 $\pm$ 2.90 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.17 & 0 & 7 \\ 
% 101619           & A1619 & 14.80 & 0.15 & 3.20 $\pm$ 0.62 & 0.21 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 6 \\ 
% 101623           & A1623 & 14.30 & 0.15 & 5.83 $\pm$ 1.30 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 11 \\ 
% 101661           & A1661 & 15.10 & 0.15 & 4.95 $\pm$ 1.01 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.68 & 0 & 11 \\ 
% 101661           & A1661 & 15.10 & 0.15 & 5.38 $\pm$ 1.44 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 11 \\ 
% 101685           & A1685 & 13.60 & 0.15 & 10.38 $\pm$ 2.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.85 & 0 & 10 \\ 
% 101716           & A1716 & 13.90 & 0.15 & 10.84 $\pm$ 3.34 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 8 \\ 
% 101744           & A1744 & 14.70 & 0.15 & 5.07 $\pm$ 1.13 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 7 \\ 
% 101807           & A1807 & 14.80 & 0.15 & 7.64 $\pm$ 2.29 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 10 \\ 
% 101840           & A1840 & 15.70 & 0.15 & 3.99 $\pm$ 0.90 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.64 & 0 & 5 \\ 
% 101855           & A1855 & 15.70 & 0.15 & 3.30 $\pm$ 1.04 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.61 & 0 & 5 \\ 
% 101857           & A1857 & 14.80 & 0.15 & 5.29 $\pm$ 1.24 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.98 & 0 & 11 \\ 
% 101883           & A1883 & 15.40 & 0.15 & 3.43 $\pm$ 0.91 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 10 \\ 
% 101930           & A1930 & 16.20 & 0.15 & 4.17 $\pm$ 0.98 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 13 \\ 
% 102020           & A2020 & 16.30 & 0.15 & 2.94 $\pm$ 0.73 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.62 & 0 & 12 \\ 
% 102074           & A2074 & 15.90 & 0.15 & 3.02 $\pm$ 0.51 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.27 & 0 & 6 \\ 
% 102090           & A2090 & 16.20 & 0.15 & 2.28 $\pm$ 0.55 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.74 & 0 & 15 \\ 
% 102179           & A2179 & 15.80 & 0.15 & 2.65 $\pm$ 0.75 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 7 \\ 
% 102312           & A2312 & 14.40 & 0.15 & 6.18 $\pm$ 1.75 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.00 & 0 & 11 \\ 
% 102483           & A2483 & 15.50 & 0.15 & 4.16 $\pm$ 0.98 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.47 & 0 & 9 \\ 
% 102528           & A2528 & 13.60 & 0.15 & 12.85 $\pm$ 3.84 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.29 & 14 & 15 \\ 
% 102575           & A2575 & 15.90 & 0.15 & 2.66 $\pm$ 0.63 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 11 \\ 
% 102609           & A2609 & 14.50 & 0.15 & 2.61 $\pm$ 0.50 & 0.41 $\pm$ 0.17 & 0.95 $\pm$ 0.23 & 0.41 & 0 & 9 \\ 
% 102626           & A2626 & 14.50 & 0.15 & 5.28 $\pm$ 1.11 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.58 & 0 & 9 \\ 
% 102626           & A2626 & 14.50 & 0.15 & 6.02 $\pm$ 1.53 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.61 & 0 & 12 \\ 
% 102634           & A2634 & 14.60 & 0.15 & 6.84 $\pm$ 1.63 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 11 \\ 
% 102848           & A2848 & 15.40 & 0.15 & 3.64 $\pm$ 0.78 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 6 \\ 
% 102904           & A2904 & 15.00 & 0.15 & 5.00 $\pm$ 1.05 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.73 & 0 & 7 \\ 
% 103060           & A3060 & 14.80 & 0.15 & 4.54 $\pm$ 1.26 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.79 & 0 & 8 \\ 
% 103100           & A3100 & 14.70 & 0.15 & 6.36 $\pm$ 2.28 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 5 \\ 
% 103117           & A3117 & 15.00 & 0.15 & 7.63 $\pm$ 2.29 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.88 & 0 & 15 \\ 
% 103130           & A3130 & 14.60 & 0.15 & 4.99 $\pm$ 1.49 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.75 & 0 & 4 \\ 
% 103141           & A3141 & 15.00 & 0.15 & 6.97 $\pm$ 1.77 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.75 & 0 & 8 \\ 
% 103201           & A3201 & 15.20 & 0.15 & 5.44 $\pm$ 1.74 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 7 \\ 
% 103213           & A3213 & 14.30 & 0.15 & 2.98 $\pm$ 0.48 & 0.38 $\pm$ 0.15 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 4 \\ 
% 103339           & A3339 & 15.30 & 0.15 & 4.84 $\pm$ 1.00 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.43 & 0 & 13 \\ 
% 103339           & A3339 & 15.30 & 0.15 & 5.83 $\pm$ 1.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 6 \\ 
% 103379           & A3379 & 15.10 & 0.15 & 5.10 $\pm$ 1.33 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.81 & 0 & 12 \\ 
% 103485           & A3485 & 14.80 & 0.15 & 7.41 $\pm$ 2.16 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.62 & 0 & 8 \\ 
% 103496           & A3496 & 14.30 & 0.15 & 7.97 $\pm$ 2.76 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.79 & 13 & 13 \\ 
% 103496           & A3496 & 14.30 & 0.15 & 7.96 $\pm$ 1.95 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.71 & 0 & 13 \\ 
% 103510           & A3510 & 15.00 & 0.15 & 2.73 $\pm$ 0.57 & 0.24 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 4 \\ 
% 103548           & A3548 & 15.10 & 0.15 & 5.51 $\pm$ 1.63 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.16 & 0 & 5 \\ 
% 103617           & A3617 & 15.90 & 0.15 & 3.06 $\pm$ 0.84 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.80 & 0 & 16 \\ 
% 103698           & A3698 & 14.90 & 0.15 & 6.75 $\pm$ 1.38 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.92 & 0 & 18 \\ 
% 103984           & A3984 & 15.00 & 0.15 & 4.49 $\pm$ 1.22 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 10 \\ 
% 104224           & A4224 & 14.70 & 0.15 & 7.90 $\pm$ 2.42 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.43 & 9 & 9 \\ 
% 104224           & A4224 & 14.70 & 0.15 & 7.01 $\pm$ 2.08 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 9 \\ 
% 104255           & A4255 & 14.60 & 0.15 & 5.23 $\pm$ 1.19 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.33 & 0 & 4 \\ 
% 104255           & A4255 & 14.60 & 0.15 & 5.57 $\pm$ 1.88 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.82 & 0 & 15 \\ 
% 104277           & A4277 & 14.60 & 0.15 & 7.77 $\pm$ 1.94 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.36 & 0 & 5 \\ 
% 104303           & A4303 & 14.70 & 0.15 & 5.49 $\pm$ 1.46 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 4 \\ 
% 104505           & A4505 & 14.40 & 0.15 & 7.26 $\pm$ 2.14 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 9 \\ 
% 104582           & A4582 & 15.20 & 0.15 & 5.09 $\pm$ 1.24 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 6 \\ 
% 104582           & A4582 & 15.20 & 0.15 & 5.35 $\pm$ 1.26 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.59 & 0 & 11 \\ 
% 104627           & A4627 & 15.70 & 0.15 & 4.14 $\pm$ 1.25 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 8 \\ 
% 104673           & A4673 & 15.80 & 0.15 & 2.91 $\pm$ 0.63 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 6 \\ 
% 104673           & A4673 & 15.80 & 0.15 & 2.99 $\pm$ 0.87 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.77 & 0 & 7 \\ 
% 104740           & A4740 & 15.00 & 0.15 & 3.13 $\pm$ 0.60 & 0.18 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.33 & 0 & 7 \\ 
% 104815           & A4815 & 15.00 & 0.15 & 4.79 $\pm$ 1.12 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.79 & 0 & 9 \\ 
% 104815           & A4815 & 15.00 & 0.15 & 5.61 $\pm$ 1.26 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.68 & 0 & 6 \\ 
% 104880           & A4880 & 14.50 & 0.15 & 5.63 $\pm$ 1.67 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.64 & 17 & 18 \\ 
% 104880           & A4880 & 14.50 & 0.15 & 5.85 $\pm$ 1.57 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.73 & 0 & 7 \\ 
% 104906           & A4906 & 14.90 & 0.15 & 4.61 $\pm$ 1.10 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.85 & 0 & 9 \\ 
% 104906           & A4906 & 14.90 & 0.15 & 6.21 $\pm$ 1.91 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.24 & 0 & 5 \\ 
% 104912           & A4912 & 14.50 & 0.15 & 6.26 $\pm$ 1.57 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 4 \\ 
% 104912           & A4912 & 14.50 & 0.15 & 6.66 $\pm$ 1.71 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 1.87 & 0 & 8 \\ 
% 104932           & A4932 & 14.80 & 0.15 & 3.76 $\pm$ 0.89 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 7 \\ 
% 104968           & A4968 & 15.10 & 0.15 & 6.80 $\pm$ 1.77 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.52 & 0 & 7 \\ 
% 104973           & A4973 & 14.50 & 0.15 & 6.60 $\pm$ 1.24 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.86 & 0 & 4 \\ 
% 105061           & A5061 & 14.30 & 0.15 & 4.58 $\pm$ 1.02 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 25 \\ 
% 105061           & A5061 & 14.30 & 0.15 & 4.85 $\pm$ 1.33 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 9 \\ 
% 105117           & A5117 & 14.50 & 0.15 & 5.99 $\pm$ 1.72 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 7 \\ 
% 105126           & A5126 & 14.70 & 0.15 & 5.82 $\pm$ 1.47 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 9 \\ 
% 105150           & A5150 & 15.10 & 0.15 & 4.73 $\pm$ 1.29 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 5 \\ 
% 105186           & A5186 & 14.50 & 0.15 & 5.97 $\pm$ 1.35 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 13 \\ 
% 105186           & A5186 & 14.50 & 0.15 & 6.35 $\pm$ 1.82 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 7 \\ 
% 105192           & A5192 & 14.80 & 0.15 & 6.08 $\pm$ 1.62 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 10 \\ 
% 105209           & A5209 & 14.40 & 0.15 & 7.35 $\pm$ 2.07 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 11 \\ 
% 105209           & A5209 & 14.40 & 0.15 & 8.57 $\pm$ 2.29 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.96 & 0 & 5 \\ 
% 105225           & A5225 & 14.10 & 0.15 & 6.55 $\pm$ 2.26 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.56 & 0 & 8 \\ 
% 105355           & A5355 & 16.70 & 0.15 & 2.59 $\pm$ 0.82 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.61 & 0 & 8 \\ 
% 105382           & A5382 & 14.80 & 0.15 & 6.10 $\pm$ 1.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 9 \\ 
% 105391           & A5391 & 15.40 & 0.15 & 3.52 $\pm$ 0.89 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 7 \\ 
% 105427           & A5427 & 14.00 & 0.15 & 11.88 $\pm$ 3.42 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.76 & 0 & 8 \\ 
% 105445           & A5445 & 14.90 & 0.15 & 2.32 $\pm$ 0.33 & 0.36 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.52 & 0 & 5 \\ 
% 105624           & A5624 & 14.60 & 0.15 & 5.15 $\pm$ 0.98 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.67 & 0 & 8 \\ 
% 105657           & A5657 & 14.10 & 0.15 & 9.82 $\pm$ 3.38 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 5 \\ 
% 105794           & A5794 & 16.60 & 0.15 & 2.40 $\pm$ 0.57 & 0.07 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 5 \\ 
% 105800           & A5800 & 16.10 & 0.15 & 2.74 $\pm$ 0.77 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 11 \\ 
% 106086           & A6086 & 16.10 & 0.15 & 2.89 $\pm$ 0.66 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.72 & 0 & 10 \\ 
% 106158           & A6158 & 15.60 & 0.15 & 4.39 $\pm$ 0.92 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 1.59 & 18 & 20 \\ 
% 106539           & A6539 & 15.70 & 0.15 & 3.30 $\pm$ 0.84 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 6 \\ 
% 106569           & A6569 & 16.00 & 0.15 & 3.34 $\pm$ 0.87 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 8 \\ 
% 106767           & A6767 & 14.10 & 0.15 & 7.60 $\pm$ 2.62 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.36 & 0 & 11 \\ 
% 106847           & A6847 & 14.90 & 0.15 & 5.27 $\pm$ 1.11 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.38 & 0 & 10 \\ 
% 106873           & A6873 & 16.10 & 0.15 & 3.56 $\pm$ 0.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 5 \\ 
% 107224           & A7224 & 15.20 & 0.15 & 6.48 $\pm$ 1.61 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.09 & 0 & 4 \\ 
% 107232           & A7232 & 15.70 & 0.15 & 3.36 $\pm$ 0.92 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 8 \\ 
% 107299           & A7299 & 16.40 & 0.15 & 2.70 $\pm$ 0.90 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.61 & 0 & 4 \\ 
% 107544           & A7544 & 15.00 & 0.15 & 4.39 $\pm$ 0.95 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.94 & 0 & 11 \\ 
% 107623           & A7623 & 14.60 & 0.15 & 5.87 $\pm$ 1.45 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.46 & 11 & 13 \\ 
% 107623           & A7623 & 14.60 & 0.15 & 6.93 $\pm$ 1.86 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 10 \\ 
% 107724           & A7724 & 15.50 & 0.15 & 3.54 $\pm$ 0.98 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.93 & 0 & 12 \\ 
% 107726           & A7726 & 14.70 & 0.15 & 5.02 $\pm$ 1.39 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 18 \\ 
% 107797           & A7797 & 14.70 & 0.15 & 6.21 $\pm$ 1.57 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.40 & 12 & 16 \\ 
% 107865           & A7865 & 15.70 & 0.15 & 5.24 $\pm$ 1.53 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 6 \\ 
% 107992           & A7992 & 15.40 & 0.15 & 5.45 $\pm$ 1.58 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 7 \\ 
% 108015           & A8015 & 14.00 & 0.15 & 11.01 $\pm$ 2.52 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 8 \\ 
% 108040           & A8040 & 15.10 & 0.15 & 3.90 $\pm$ 1.03 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 7 \\ 
% 108065           & A8065 & 15.10 & 0.15 & 5.11 $\pm$ 1.07 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 1.07 & 0 & 8 \\ 
% 108065           & A8065 & 15.10 & 0.15 & 5.61 $\pm$ 1.12 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 1.00 & 0 & 6 \\ 
% 108084           & A8084 & 16.10 & 0.15 & 3.16 $\pm$ 0.63 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.50 & 0 & 17 \\ 
% 108114           & A8114 & 14.90 & 0.15 & 6.33 $\pm$ 1.82 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 7 \\ 
% 108158           & A8158 & 15.50 & 0.15 & 5.24 $\pm$ 1.49 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 5 \\ 
% 108194           & A8194 & 15.20 & 0.15 & 2.90 $\pm$ 0.72 & 0.17 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 5 \\ 
% 108346           & A8346 & 15.50 & 0.15 & 4.05 $\pm$ 1.11 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 7 \\ 
% 108522           & A8522 & 13.80 & 0.15 & 8.37 $\pm$ 2.50 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.68 & 7 & 7 \\ 
% 108584           & A8584 & 14.80 & 0.15 & 6.07 $\pm$ 1.64 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 8 \\ 
% 108603           & A8603 & 15.30 & 0.15 & 3.83 $\pm$ 1.15 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.32 & 0 & 10 \\ 
% 108618           & A8618 & 14.90 & 0.15 & 5.44 $\pm$ 1.43 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 6 \\ 
% 108620           & A8620 & 14.90 & 0.15 & 4.65 $\pm$ 1.16 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 12 \\ 
% 108649           & A8649 & 14.50 & 0.15 & 5.53 $\pm$ 1.45 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 19 \\ 
% 108653           & A8653 & 15.10 & 0.15 & 4.94 $\pm$ 1.28 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 10 \\ 
% 108670           & A8670 & 14.20 & 0.15 & 8.72 $\pm$ 2.29 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 5 \\ 
% 108698           & A8698 & 14.70 & 0.15 & 4.42 $\pm$ 0.87 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.62 & 0 & 6 \\ 
% 108748           & A8748 & 15.40 & 0.15 & 4.46 $\pm$ 1.42 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.43 & 0 & 12 \\ 
% 108845           & A8845 & 15.00 & 0.15 & 3.91 $\pm$ 1.05 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.23 & 0.62 & 0 & 10 \\ 
% 108877           & A8877 & 15.80 & 0.15 & 5.03 $\pm$ 1.24 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 9 \\ 
% 108916           & A8916 & 15.00 & 0.15 & 3.75 $\pm$ 0.66 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.17 & 0 & 5 \\ 
% 108992           & A8992 & 15.90 & 0.15 & 4.31 $\pm$ 1.21 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.85 & 0 & 8 \\ 
% 109004           & A9004 & 15.50 & 0.15 & 4.37 $\pm$ 1.30 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 9 \\ 
% 109087           & A9087 & 14.90 & 0.15 & 6.37 $\pm$ 1.48 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 7 \\ 
% 109201           & A9201 & 14.70 & 0.15 & 3.85 $\pm$ 0.69 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 12 \\ 
% 109277           & A9277 & 15.30 & 0.15 & 4.51 $\pm$ 1.10 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 9 \\ 
% 109288           & A9288 & 15.10 & 0.15 & 4.25 $\pm$ 1.13 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 5 \\ 
% 109300           & A9300 & 14.60 & 0.15 & 6.76 $\pm$ 1.98 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 12 \\ 
% 109323           & A9323 & 14.10 & 0.15 & 5.98 $\pm$ 1.38 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.92 & 0 & 18 \\ 
% 109380           & A9380 & 14.70 & 0.15 & 7.10 $\pm$ 2.42 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.25 & 0 & 9 \\ 
% 109391           & A9391 & 15.70 & 0.15 & 3.63 $\pm$ 0.95 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 1.15 & 0 & 24 \\ 
% 109498           & A9498 & 14.00 & 0.15 & 9.56 $\pm$ 2.99 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.19 & 0 & 8 \\ 
% 109512           & A9512 & 15.50 & 0.15 & 4.24 $\pm$ 1.18 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 5 \\ 
% 109527           & A9527 & 15.00 & 0.15 & 4.23 $\pm$ 1.23 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 4 \\ 
% 109604           & A9604 & 14.80 & 0.15 & 5.17 $\pm$ 1.54 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 10 \\ 
% 109628           & A9628 & 14.80 & 0.15 & 6.21 $\pm$ 1.51 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 17 \\ 
% 109874           & A9874 & 14.90 & 0.15 & 5.74 $\pm$ 1.61 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 1.48 & 0 & 6 \\ 
% 109965           & A9965 & 15.20 & 0.15 & 5.07 $\pm$ 1.33 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.26 & 0 & 9 \\ 
% 109970           & A9970 & 15.30 & 0.15 & 4.58 $\pm$ 1.39 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 13 \\ 
% 110003           & B0003 & 14.90 & 0.15 & 4.91 $\pm$ 1.37 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.53 & 0 & 7 \\ 
% 110014           & B0014 & 14.90 & 0.15 & 5.68 $\pm$ 1.42 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 12 \\ 
% 110029           & B0029 & 15.40 & 0.15 & 5.69 $\pm$ 1.60 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 4 \\ 
% 110063           & B0063 & 14.40 & 0.15 & 6.30 $\pm$ 1.98 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.53 & 0 & 8 \\ 
% 110332           & B0332 & 15.40 & 0.15 & 4.27 $\pm$ 0.93 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.37 & 0 & 4 \\ 
% 110404           & B0404 & 14.20 & 0.15 & 4.93 $\pm$ 1.07 & 0.15 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.77 & 0 & 8 \\ 
% 110415           & B0415 & 14.90 & 0.15 & 7.02 $\pm$ 2.00 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 12 \\ 
% 110460           & B0460 & 15.90 & 0.15 & 3.70 $\pm$ 0.80 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.46 & 0 & 9 \\ 
% 110561           & B0561 & 14.20 & 0.15 & 5.55 $\pm$ 1.34 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.28 & 14 & 14 \\ 
% 110642           & B0642 & 15.20 & 0.15 & 6.04 $\pm$ 1.76 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 9 \\ 
% 110768           & B0768 & 15.00 & 0.15 & 4.05 $\pm$ 1.05 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 16 \\ 
% 110771           & B0771 & 14.30 & 0.15 & 8.78 $\pm$ 2.03 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 6 \\ 
% 110791           & B0791 & 14.40 & 0.15 & 5.69 $\pm$ 1.20 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.85 & 0 & 12 \\ 
% 110873           & B0873 & 15.30 & 0.15 & 4.80 $\pm$ 1.39 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 14 \\ 
% 111064           & B1064 & 14.40 & 0.15 & 9.47 $\pm$ 2.79 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 13 \\ 
% 111069           & B1069 & 14.60 & 0.15 & 5.40 $\pm$ 1.22 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.40 & 0 & 10 \\ 
% 111123           & B1123 & 14.90 & 0.15 & 5.32 $\pm$ 1.19 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 16 \\ 
% 111219           & B1219 & 15.00 & 0.15 & 4.27 $\pm$ 0.98 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 13 \\ 
% 111221           & B1221 & 15.40 & 0.15 & 5.08 $\pm$ 1.35 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.94 & 0 & 6 \\ 
% 111223           & B1223 & 14.30 & 0.15 & 6.02 $\pm$ 1.73 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.21 & 0.63 & 0 & 10 \\ 
% 111268           & B1268 & 14.20 & 0.15 & 4.57 $\pm$ 1.11 & 0.17 $\pm$ 0.13 & 0.95 $\pm$ 0.21 & 0.31 & 8 & 8 \\ 
% 111301           & B1301 & 15.50 & 0.15 & 4.39 $\pm$ 1.27 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.84 & 0 & 19 \\ 
% 111384           & B1384 & 14.80 & 0.15 & 5.67 $\pm$ 1.41 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 12 \\ 
% 111446           & B1446 & 14.90 & 0.15 & 4.63 $\pm$ 0.99 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 1.31 & 0 & 9 \\ 
% 111482           & B1482 & 15.40 & 0.15 & 4.99 $\pm$ 1.28 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.81 & 0 & 11 \\ 
% 111559           & B1559 & 14.20 & 0.15 & 7.61 $\pm$ 2.20 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.47 & 11 & 11 \\ 
% 111677           & B1677 & 14.10 & 0.15 & 7.05 $\pm$ 1.78 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 5 \\ 
% 111777           & B1777 & 16.00 & 0.15 & 2.80 $\pm$ 0.58 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.64 & 0 & 10 \\ 
% 112220           & B2220 & 14.90 & 0.15 & 3.98 $\pm$ 1.01 & 0.12 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 11 \\ 
% 112220           & B2220 & 14.90 & 0.15 & 4.13 $\pm$ 0.93 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 9 \\ 
% 112296           & B2296 & 15.00 & 0.15 & 5.55 $\pm$ 1.75 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 1.17 & 0 & 16 \\ 
% 112296           & B2296 & 15.00 & 0.15 & 5.80 $\pm$ 2.07 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.19 & 0 & 5 \\ 
% 112308           & B2308 & 15.70 & 0.15 & 4.14 $\pm$ 0.98 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.57 & 0 & 8 \\ 
% 112350           & B2350 & 15.40 & 0.15 & 3.69 $\pm$ 1.07 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.63 & 0 & 10 \\ 
% 112369           & B2369 & 15.70 & 0.15 & 4.41 $\pm$ 1.06 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.27 & 0 & 9 \\ 
% 112618           & B2618 & 15.50 & 0.15 & 4.46 $\pm$ 1.34 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.43 & 0 & 14 \\ 
% 112626           & B2626 & 13.90 & 0.15 & 10.88 $\pm$ 3.79 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.91 & 0 & 9 \\ 
% 113064           & B3064 & 15.60 & 0.15 & 3.91 $\pm$ 1.49 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.26 & 0.37 & 0 & 6 \\ 
% 113149           & B3149 & 15.80 & 0.15 & 5.21 $\pm$ 1.59 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 9 \\ 
% 113440           & B3440 & 15.70 & 0.15 & 4.30 $\pm$ 0.99 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 5 \\ 
% 113503           & B3503 & 14.70 & 0.15 & 5.68 $\pm$ 1.29 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 6 \\ 
% 113507           & B3507 & 13.90 & 0.15 & 9.74 $\pm$ 3.25 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.32 & 0 & 9 \\ 
% 113584           & B3584 & 14.70 & 0.15 & 7.19 $\pm$ 2.10 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 7 \\ 
% 113627           & B3627 & 14.70 & 0.15 & 3.60 $\pm$ 0.56 & 0.23 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.53 & 10 & 10 \\ 
% 113709           & B3709 & 16.20 & 0.15 & 2.69 $\pm$ 0.53 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.45 & 0 & 10 \\ 
% 113712           & B3712 & 14.90 & 0.15 & 7.71 $\pm$ 2.03 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 7 \\ 
% 113715           & B3715 & 14.20 & 0.15 & 7.92 $\pm$ 2.39 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 12 \\ 
% 113796           & B3796 & 15.40 & 0.15 & 3.35 $\pm$ 0.79 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 8 \\ 
% 113806           & B3806 & 15.80 & 0.15 & 3.54 $\pm$ 0.82 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 9 \\ 
% 113916           & B3916 & 14.10 & 0.15 & 10.56 $\pm$ 4.52 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.26 & 0.31 & 0 & 11 \\ 
% 113920           & B3920 & 14.90 & 0.15 & 5.50 $\pm$ 1.52 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 8 \\ 
% 114138           & B4138 & 14.80 & 0.15 & 8.10 $\pm$ 2.73 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.47 & 0 & 5 \\ 
% 114179           & B4179 & 14.90 & 0.15 & 6.50 $\pm$ 1.09 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.35 & 0 & 4 \\ 
% 114190           & B4190 & 13.60 & 0.15 & 13.06 $\pm$ 4.04 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.88 & 0 & 6 \\ 
% 114201           & B4201 & 14.00 & 0.15 & 2.93 $\pm$ 0.35 & 0.50 $\pm$ 0.15 & 0.95 $\pm$ 0.18 & 0.52 & 9 & 9 \\ 
% 114229           & B4229 & 14.20 & 0.15 & 5.65 $\pm$ 1.64 & 0.12 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.54 & 0 & 13 \\ 
% 114314           & B4314 & 15.10 & 0.15 & 5.88 $\pm$ 2.09 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 1.32 & 0 & 5 \\ 
% 114314           & B4314 & 15.10 & 0.15 & 6.17 $\pm$ 2.36 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.85 & 0 & 12 \\ 
% 114437           & B4437 & 15.00 & 0.15 & 3.41 $\pm$ 0.92 & 0.15 $\pm$ 0.13 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 14 \\ 
% 114460           & B4460 & 15.10 & 0.15 & 5.45 $\pm$ 1.23 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.49 & 19 & 21 \\ 
% 114466           & B4466 & 13.80 & 0.15 & 9.95 $\pm$ 2.90 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.23 & 0 & 4 \\ 
% 114494           & B4494 & 16.00 & 0.15 & 3.36 $\pm$ 0.83 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 10 \\ 
% 114569           & B4569 & 14.40 & 0.15 & 7.30 $\pm$ 2.36 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 10 \\ 
% 114692           & B4692 & 16.10 & 0.15 & 2.39 $\pm$ 0.50 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.49 & 0 & 7 \\ 
% 114770           & B4770 & 14.90 & 0.15 & 4.20 $\pm$ 1.08 & 0.11 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.68 & 0 & 8 \\ 
% 114773           & B4773 & 14.90 & 0.15 & 4.52 $\pm$ 1.24 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.86 & 0 & 17 \\ 
% 114773           & B4773 & 14.90 & 0.15 & 5.19 $\pm$ 1.18 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 4 \\ 
% 114786           & B4786 & 14.10 & 0.15 & 9.04 $\pm$ 2.44 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 15 \\ 
% 114787           & B4787 & 16.20 & 0.15 & 4.43 $\pm$ 1.27 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.29 & 11 & 14 \\ 
% 114867           & B4867 & 16.10 & 0.15 & 3.52 $\pm$ 0.79 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.95 & 0 & 19 \\ 
% 114924           & B4924 & 15.60 & 0.15 & 2.70 $\pm$ 0.52 & 0.14 $\pm$ 0.11 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 9 \\ 
% 114926           & B4926 & 14.70 & 0.15 & 4.61 $\pm$ 1.12 & 0.11 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.48 & 11 & 12 \\ 
% 114978           & B4978 & 14.10 & 0.15 & 6.32 $\pm$ 1.56 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 8 \\ 
% 114982           & B4982 & 15.90 & 0.15 & 2.29 $\pm$ 0.70 & 0.15 $\pm$ 0.12 & 0.95 $\pm$ 0.25 & 0.54 & 0 & 7 \\ 
% 115009           & B5009 & 14.30 & 0.15 & 9.95 $\pm$ 3.19 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 1.13 & 0 & 15 \\ 
% 115015           & B5015 & 14.80 & 0.15 & 5.96 $\pm$ 1.72 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 11 \\ 
% 115032           & B5032 & 14.00 & 0.15 & 10.73 $\pm$ 2.60 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.21 & 0 & 7 \\ 
% 115114           & B5114 & 14.70 & 0.15 & 9.27 $\pm$ 2.47 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.95 & 0 & 8 \\ 
% 115194           & B5194 & 16.50 & 0.15 & 2.94 $\pm$ 0.65 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 15 \\ 
% 115437           & B5437 & 16.30 & 0.15 & 2.93 $\pm$ 0.57 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.27 & 0 & 7 \\ 
% 115474           & B5474 & 14.50 & 0.15 & 7.81 $\pm$ 1.84 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 10 \\ 
% 115509           & B5509 & 15.60 & 0.15 & 3.64 $\pm$ 0.64 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.90 & 23 & 25 \\ 
% 115535           & B5535 & 14.50 & 0.15 & 6.94 $\pm$ 2.05 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.81 & 0 & 9 \\ 
% 115641           & B5641 & 14.60 & 0.15 & 7.18 $\pm$ 2.32 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 8 \\ 
% 115755           & B5755 & 13.40 & 0.15 & 9.85 $\pm$ 3.23 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.52 & 0 & 6 \\ 
% 115788           & B5788 & 13.00 & 0.15 & 12.91 $\pm$ 3.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.42 & 13 & 14 \\ 
% 115795           & B5795 & 15.60 & 0.15 & 5.51 $\pm$ 1.63 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.64 & 0 & 7 \\ 
% 115795           & B5795 & 15.60 & 0.15 & 5.94 $\pm$ 1.40 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.48 & 0 & 9 \\ 
% 115853           & B5853 & 14.00 & 0.15 & 9.40 $\pm$ 2.23 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.55 & 0 & 10 \\ 
% 116087           & B6087 & 13.80 & 0.15 & 10.98 $\pm$ 3.18 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 10 \\ 
% 116274           & B6274 & 15.40 & 0.15 & 4.97 $\pm$ 1.47 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 9 \\ 
% 116282           & B6282 & 14.60 & 0.15 & 9.56 $\pm$ 2.74 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.49 & 0 & 10 \\ 
% 116519           & B6519 & 14.60 & 0.15 & 6.78 $\pm$ 1.33 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.61 & 0 & 11 \\ 
% 116585           & B6585 & 14.70 & 0.15 & 4.80 $\pm$ 1.47 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 11 \\ 
% 116605           & B6605 & 14.90 & 0.15 & 7.76 $\pm$ 2.72 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 1.11 & 0 & 10 \\ 
% 116618           & B6618 & 13.80 & 0.15 & 12.61 $\pm$ 3.61 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 8 \\ 
% 116628           & B6628 & 13.80 & 0.15 & 9.64 $\pm$ 2.84 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 7 \\ 
% 117057           & B7057 & 15.10 & 0.15 & 6.61 $\pm$ 1.74 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 8 \\ 
% 117242           & B7242 & 14.70 & 0.15 & 5.02 $\pm$ 1.50 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.24 & 0 & 4 \\ 
% 117307           & B7307 & 14.30 & 0.15 & 8.75 $\pm$ 2.39 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 24 \\ 
% 117348           & B7348 & 13.70 & 0.15 & 13.81 $\pm$ 4.40 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 8 \\ 
% 117348           & B7348 & 13.70 & 0.15 & 16.44 $\pm$ 4.04 & 0.02 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.44 & 0 & 9 \\ 
% 117716           & B7716 & 14.40 & 0.15 & 4.54 $\pm$ 1.19 & 0.15 $\pm$ 0.12 & 0.95 $\pm$ 0.22 & 0.26 & 0 & 7 \\ 
% 117735           & B7735 & 14.80 & 0.15 & 2.48 $\pm$ 0.44 & 0.36 $\pm$ 0.21 & 0.95 $\pm$ 0.23 & 0.59 & 6 & 7 \\ 
% 117812           & B7812 & 14.50 & 0.15 & 5.38 $\pm$ 1.66 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.42 & 0 & 6 \\ 
% 117813           & B7813 & 14.70 & 0.15 & 5.38 $\pm$ 1.72 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.96 & 0 & 11 \\ 
% 117813           & B7813 & 14.70 & 0.15 & 5.95 $\pm$ 1.46 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 17 \\ 
% 117818           & B7818 & 14.90 & 0.15 & 4.79 $\pm$ 1.28 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.37 & 0 & 7 \\ 
% 118107           & B8107 & 15.00 & 0.15 & 4.89 $\pm$ 1.25 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.29 & 0 & 10 \\ 
% 118173           & B8173 & 14.70 & 0.15 & 8.42 $\pm$ 3.47 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.19 & 0 & 4 \\ 
% 118178           & B8178 & 14.80 & 0.15 & 6.42 $\pm$ 2.28 & 0.05 $\pm$ 0.11 & 0.95 $\pm$ 0.27 & 0.49 & 0 & 9 \\ 
% 118223           & B8223 & 14.50 & 0.15 & 6.11 $\pm$ 1.80 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 17 \\ 
% 118268           & B8268 & 15.00 & 0.15 & 5.58 $\pm$ 1.37 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.72 & 0 & 5 \\ 
% 118268           & B8268 & 15.00 & 0.15 & 6.55 $\pm$ 1.67 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 12 \\ 
% 118287           & B8287 & 16.10 & 0.15 & 3.71 $\pm$ 0.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.32 & 0 & 7 \\ 
% 118389           & B8389 & 15.00 & 0.15 & 5.73 $\pm$ 1.71 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 10 \\ 
% 118470           & B8470 & 14.60 & 0.15 & 2.37 $\pm$ 0.30 & 0.47 $\pm$ 0.13 & 0.95 $\pm$ 0.17 & 0.29 & 3 & 4 \\ 
% 118800           & B8800 & 15.70 & 0.15 & 4.89 $\pm$ 1.40 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 1.33 & 0 & 6 \\ 
% 119273           & B9273 & 15.20 & 0.15 & 4.66 $\pm$ 1.08 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 13 \\ 
% 119307           & B9307 & 15.60 & 0.15 & 3.75 $\pm$ 1.03 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 6 \\ 
% 119379           & B9379 & 15.80 & 0.15 & 4.21 $\pm$ 1.02 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 6 \\ 
% 119389           & B9389 & 14.60 & 0.15 & 5.98 $\pm$ 1.16 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.45 & 0 & 8 \\ 
% 119416           & B9416 & 16.10 & 0.15 & 3.70 $\pm$ 1.10 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.50 & 0 & 8 \\ 
% 119441           & B9441 & 15.80 & 0.15 & 3.13 $\pm$ 0.87 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 1.15 & 0 & 12 \\ 
% 119697           & B9697 & 16.20 & 0.15 & 3.70 $\pm$ 1.11 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.81 & 0 & 5 \\ 
% 119745           & B9745 & 14.90 & 0.15 & 6.28 $\pm$ 1.94 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 12 \\ 
% 119826           & B9826 & 15.00 & 0.15 & 3.85 $\pm$ 0.86 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 14 \\ 
% 119934           & B9934 & 15.00 & 0.15 & 6.84 $\pm$ 1.71 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 17 \\ 
% 120444           & C0444 & 15.20 & 0.15 & 4.64 $\pm$ 1.50 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.39 & 0 & 5 \\ 
% 120578           & C0578 & 16.10 & 0.15 & 3.65 $\pm$ 1.04 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 5 \\ 
% 120713           & C0713 & 15.90 & 0.15 & 3.88 $\pm$ 0.97 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.79 & 0 & 8 \\ 
% 120764           & C0764 & 15.40 & 0.15 & 4.38 $\pm$ 1.46 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.46 & 0 & 10 \\ 
% 120766           & C0766 & 15.00 & 0.15 & 5.69 $\pm$ 1.77 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.69 & 0 & 5 \\ 
% 121036           & C1036 & 14.80 & 0.15 & 3.11 $\pm$ 0.75 & 0.25 $\pm$ 0.16 & 0.95 $\pm$ 0.24 & 0.47 & 8 & 11 \\ 
% 121096           & C1096 & 15.90 & 0.15 & 4.45 $\pm$ 1.14 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.72 & 0 & 9 \\ 
% 121096           & C1096 & 15.90 & 0.15 & 4.93 $\pm$ 1.49 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.83 & 0 & 8 \\ 
% 121128           & C1128 & 15.60 & 0.15 & 3.57 $\pm$ 0.82 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 14 \\ 
% 121146           & C1146 & 15.90 & 0.15 & 3.17 $\pm$ 0.83 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.11 & 0 & 4 \\ 
% 121146           & C1146 & 15.90 & 0.15 & 3.30 $\pm$ 0.79 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 5 \\ 
% 121152           & C1152 & 15.50 & 0.15 & 3.61 $\pm$ 0.84 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 4 \\ 
% 121177           & C1177 & 14.90 & 0.15 & 6.35 $\pm$ 1.37 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.49 & 0 & 4 \\ 
% 121193           & C1193 & 14.60 & 0.15 & 3.13 $\pm$ 0.69 & 0.28 $\pm$ 0.14 & 0.95 $\pm$ 0.22 & 1.02 & 11 & 12 \\ 
% 122045           & C2045 & 16.70 & 0.15 & 2.92 $\pm$ 0.71 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 7 \\ 
% 122193           & C2193 & 15.60 & 0.15 & 2.63 $\pm$ 0.62 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 7 \\ 
% 122231           & C2231 & 14.50 & 0.15 & 5.71 $\pm$ 1.34 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 12 \\ 
% 122262           & C2262 & 16.10 & 0.15 & 1.85 $\pm$ 0.47 & 0.19 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.27 & 0 & 5 \\ 
% 122286           & C2286 & 16.90 & 0.15 & 2.36 $\pm$ 0.57 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 6 \\ 
% 122495           & C2495 & 14.40 & 0.15 & 6.93 $\pm$ 1.92 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.16 & 0 & 14 \\ 
% 122605           & C2605 & 15.70 & 0.15 & 5.48 $\pm$ 1.40 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.82 & 0 & 7 \\ 
% 122670           & C2670 & 15.20 & 0.15 & 4.42 $\pm$ 1.09 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.21 & 0 & 5 \\ 
% 122683           & C2683 & 14.40 & 0.15 & 8.40 $\pm$ 2.16 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.35 & 0 & 18 \\ 
% 122683           & C2683 & 14.40 & 0.15 & 8.71 $\pm$ 2.16 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 9 \\ 
% 122726           & C2726 & 13.80 & 0.15 & 9.00 $\pm$ 2.32 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 6 \\ 
% 122726           & C2726 & 13.80 & 0.15 & 9.01 $\pm$ 2.89 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 7 \\ 
% 122819           & C2819 & 15.70 & 0.15 & 3.21 $\pm$ 0.76 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.61 & 0 & 8 \\ 
% 122840           & C2840 & 14.90 & 0.15 & 5.50 $\pm$ 1.64 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.41 & 0 & 10 \\ 
% 122842           & C2842 & 14.30 & 0.15 & 6.25 $\pm$ 1.49 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.58 & 0 & 20 \\ 
% 123031           & C3031 & 14.90 & 0.15 & 5.63 $\pm$ 1.60 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.34 & 0 & 5 \\ 
% 123034           & C3034 & 14.80 & 0.15 & 4.83 $\pm$ 1.36 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 9 \\ 
% 123184           & C3184 & 15.10 & 0.15 & 3.96 $\pm$ 0.85 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 7 \\ 
% 123192           & C3192 & 15.20 & 0.15 & 4.95 $\pm$ 1.15 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 8 \\ 
% 123288           & C3288 & 16.10 & 0.15 & 2.59 $\pm$ 0.58 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 7 \\ 
% 123329           & C3329 & 15.20 & 0.15 & 4.78 $\pm$ 1.60 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.47 & 0 & 5 \\ 
% 123330           & C3330 & 14.80 & 0.15 & 4.32 $\pm$ 1.08 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 12 \\ 
% 123353           & C3353 & 15.30 & 0.15 & 2.90 $\pm$ 0.54 & 0.16 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.52 & 0 & 5 \\ 
% 123358           & C3358 & 16.10 & 0.15 & 3.19 $\pm$ 0.84 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.24 & 0 & 6 \\ 
% 123386           & C3386 & 14.60 & 0.15 & 6.95 $\pm$ 1.77 & 0.05 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 9 \\ 
% 123460           & C3460 & 14.40 & 0.15 & 6.49 $\pm$ 1.52 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.23 & 0 & 9 \\ 
% 123470           & C3470 & 15.80 & 0.15 & 3.40 $\pm$ 0.89 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 7 \\ 
% 123479           & C3479 & 14.20 & 0.15 & 6.59 $\pm$ 1.70 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 5 \\ 
% 123494           & C3494 & 14.60 & 0.15 & 5.69 $\pm$ 1.73 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.82 & 0 & 13 \\ 
% 123583           & C3583 & 13.90 & 0.15 & 9.15 $\pm$ 2.97 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.28 & 0 & 7 \\ 
% 123692           & C3692 & 14.90 & 0.15 & 7.11 $\pm$ 2.17 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 8 \\ 
% 123757           & C3757 & 15.00 & 0.15 & 4.27 $\pm$ 0.91 & 0.10 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 13 \\ 
% 124512           & C4512 & 15.40 & 0.15 & 3.86 $\pm$ 1.01 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 10 \\ 
% 124562           & C4562 & 15.10 & 0.15 & 5.15 $\pm$ 1.09 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 15 \\ 
% 124596           & C4596 & 15.80 & 0.15 & 3.48 $\pm$ 0.91 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 6 \\ 
% 124634           & C4634 & 16.60 & 0.15 & 2.33 $\pm$ 0.44 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.18 & 0 & 5 \\ 
% 124859           & C4859 & 16.30 & 0.15 & 3.33 $\pm$ 0.91 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 7 \\ 
% 125085           & C5085 & 16.10 & 0.15 & 3.85 $\pm$ 1.15 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.69 & 0 & 10 \\ 
% 125169           & C5169 & 16.00 & 0.15 & 3.26 $\pm$ 0.95 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.28 & 0 & 7 \\ 
% 125209           & C5209 & 15.80 & 0.15 & 3.87 $\pm$ 1.07 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 14 \\ 
% 126127           & C6127 & 15.80 & 0.15 & 4.12 $\pm$ 0.96 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 17 \\ 
% 126204           & C6204 & 15.20 & 0.15 & 4.68 $\pm$ 1.23 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.73 & 0 & 9 \\ 
% 126386           & C6386 & 14.60 & 0.15 & 4.00 $\pm$ 0.93 & 0.16 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.88 & 0 & 30 \\ 
% 126469           & C6469 & 14.00 & 0.15 & 12.60 $\pm$ 3.94 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 6 \\ 
% 126469           & C6469 & 14.00 & 0.15 & 13.76 $\pm$ 4.27 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.33 & 0 & 6 \\ 
% 126615           & C6615 & 16.90 & 0.15 & 3.09 $\pm$ 0.84 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 19 \\ 
% 126750           & C6750 & 15.20 & 0.15 & 5.52 $\pm$ 1.72 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 8 \\ 
% 127253           & C7253 & 13.80 & 0.15 & 10.07 $\pm$ 3.16 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.56 & 0 & 12 \\ 
% 127253           & C7253 & 13.80 & 0.15 & 12.73 $\pm$ 4.99 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 8 \\ 
% 127263           & C7263 & 14.20 & 0.15 & 7.45 $\pm$ 1.88 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 7 \\ 
% 127566           & C7566 & 15.00 & 0.15 & 5.72 $\pm$ 1.14 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.30 & 0 & 6 \\ 
% 127900           & C7900 & 16.30 & 0.15 & 2.81 $\pm$ 0.65 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.33 & 0 & 5 \\ 
% 128144           & C8144 & 13.40 & 0.15 & 11.37 $\pm$ 3.58 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.84 & 0 & 8 \\ 
% 128268           & C8268 & 13.70 & 0.15 & 11.29 $\pm$ 3.12 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 5 \\ 
% 128273           & C8273 & 16.20 & 0.15 & 2.73 $\pm$ 0.67 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 13 \\ 
% 128311           & C8311 & 14.10 & 0.15 & 9.62 $\pm$ 2.00 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.29 & 0 & 5 \\ 
% 128314           & C8314 & 15.60 & 0.15 & 3.87 $\pm$ 1.13 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.69 & 0 & 11 \\ 
% 128507           & C8507 & 15.50 & 0.15 & 4.42 $\pm$ 1.05 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.05 & 0 & 14 \\ 
% 128513           & C8513 & 15.00 & 0.15 & 5.14 $\pm$ 1.47 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.21 & 0 & 6 \\ 
% 129357           & C9357 & 15.10 & 0.15 & 5.59 $\pm$ 1.49 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.26 & 0 & 6 \\ 
% 129403           & C9403 & 16.00 & 0.15 & 3.34 $\pm$ 0.81 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 10 \\ 
% 129519           & C9519 & 15.40 & 0.15 & 3.95 $\pm$ 0.73 & 0.08 $\pm$ 0.03 & 0.95 $\pm$ 0.12 & 0.45 & 0 & 6 \\ 
% 129519           & C9519 & 15.40 & 0.15 & 3.99 $\pm$ 1.43 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.27 & 0.75 & 0 & 21 \\ 
% 129596           & C9596 & 15.50 & 0.15 & 3.99 $\pm$ 1.08 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 5 \\ 
% 129712           & C9712 & 15.90 & 0.15 & 2.89 $\pm$ 0.66 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.70 & 0 & 8 \\ 
% 129754           & C9754 & 15.70 & 0.15 & 3.04 $\pm$ 0.53 & 0.10 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.63 & 0 & 19 \\ 
% 129894           & C9894 & 16.40 & 0.15 & 2.67 $\pm$ 0.79 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.71 & 0 & 10 \\ 
% 129894           & C9894 & 16.40 & 0.15 & 2.99 $\pm$ 0.75 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 8 \\ 
% 130032           & D0032 & 15.30 & 0.15 & 5.17 $\pm$ 1.85 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.61 & 0 & 6 \\ 
% 130057           & D0057 & 16.30 & 0.15 & 2.52 $\pm$ 0.57 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 10 \\ 
% 130093           & D0093 & 15.30 & 0.15 & 4.55 $\pm$ 0.92 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.24 & 12 & 12 \\ 
% 130148           & D0148 & 14.30 & 0.15 & 7.05 $\pm$ 1.56 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 1.03 & 0 & 16 \\ 
% 130186           & D0186 & 14.70 & 0.15 & 7.48 $\pm$ 1.85 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.53 & 0 & 7 \\ 
% 130410           & D0410 & 16.70 & 0.15 & 2.42 $\pm$ 0.52 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 13 \\ 
% 130458           & D0458 & 15.80 & 0.15 & 2.29 $\pm$ 0.42 & 0.16 $\pm$ 0.10 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 5 \\ 
% 130510           & D0510 & 16.30 & 0.15 & 2.15 $\pm$ 0.42 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.15 & 0.56 & 0 & 6 \\ 
% 130583           & D0583 & 14.70 & 0.15 & 4.37 $\pm$ 1.12 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 8 \\ 
% 130678           & D0678 & 15.70 & 0.15 & 3.62 $\pm$ 0.96 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 11 \\ 
% 130685           & D0685 & 15.40 & 0.15 & 4.11 $\pm$ 0.97 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.73 & 0 & 11 \\ 
% 130867           & D0867 & 15.60 & 0.15 & 3.22 $\pm$ 1.06 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.55 & 0 & 9 \\ 
% 130901           & D0901 & 15.40 & 0.15 & 3.68 $\pm$ 0.81 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.31 & 0 & 16 \\ 
% 131038           & D1038 & 15.10 & 0.15 & 4.28 $\pm$ 1.05 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 8 \\ 
% 131056           & D1056 & 15.10 & 0.15 & 5.50 $\pm$ 1.73 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.04 & 0 & 11 \\ 
% 131056           & D1056 & 15.10 & 0.15 & 6.13 $\pm$ 1.76 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.98 & 0 & 7 \\ 
% 131114           & D1114 & 15.00 & 0.15 & 5.25 $\pm$ 1.01 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.56 & 0 & 5 \\ 
% 131119           & D1119 & 14.90 & 0.15 & 5.48 $\pm$ 1.65 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.90 & 0 & 9 \\ 
% 131125           & D1125 & 14.90 & 0.15 & 5.05 $\pm$ 1.45 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.67 & 0 & 13 \\ 
% 131160           & D1160 & 15.00 & 0.15 & 5.68 $\pm$ 2.00 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 5 \\ 
% 131177           & D1177 & 15.30 & 0.15 & 5.56 $\pm$ 1.16 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.27 & 0 & 4 \\ 
% 131229           & D1229 & 15.20 & 0.15 & 5.37 $\pm$ 1.57 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 6 \\ 
% 131429           & D1429 & 12.80 & 0.15 & 14.00 $\pm$ 3.65 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 11 \\ 
% 131492           & D1492 & 14.70 & 0.15 & 7.82 $\pm$ 1.85 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.59 & 0 & 6 \\ 
% 131597           & D1597 & 15.50 & 0.15 & 6.10 $\pm$ 1.83 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.54 & 0 & 15 \\ 
% 132263           & D2263 & 16.40 & 0.15 & 3.03 $\pm$ 0.89 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.29 & 0 & 8 \\ 
% 132278           & D2278 & 15.40 & 0.15 & 2.55 $\pm$ 0.56 & 0.19 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 4 \\ 
% 132300           & D2300 & 15.70 & 0.15 & 3.85 $\pm$ 1.03 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.39 & 0 & 19 \\ 
% 132429           & D2429 & 16.00 & 0.15 & 2.71 $\pm$ 0.57 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.37 & 0 & 8 \\ 
% 132678           & D2678 & 16.10 & 0.15 & 4.18 $\pm$ 0.93 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 10 \\ 
% 132754           & D2754 & 13.80 & 0.15 & 10.59 $\pm$ 2.73 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.24 & 0 & 5 \\ 
% 133073           & D3073 & 15.70 & 0.15 & 3.91 $\pm$ 1.04 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.88 & 0 & 10 \\ 
% 133096           & D3096 & 16.20 & 0.15 & 2.81 $\pm$ 0.74 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 9 \\ 
% 133114           & D3114 & 16.40 & 0.15 & 2.99 $\pm$ 0.62 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.45 & 0 & 5 \\ 
% 133123           & D3123 & 16.30 & 0.15 & 3.27 $\pm$ 0.90 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 12 \\ 
% 133127           & D3127 & 16.40 & 0.15 & 2.83 $\pm$ 0.74 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 7 \\ 
% 133197           & D3197 & 15.90 & 0.15 & 3.26 $\pm$ 0.79 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 6 \\ 
% 133492           & D3492 & 14.60 & 0.15 & 6.06 $\pm$ 1.87 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 4 \\ 
% 133606           & D3606 & 14.30 & 0.15 & 7.51 $\pm$ 2.32 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 4 \\ 
% 133797           & D3797 & 15.30 & 0.15 & 6.88 $\pm$ 2.16 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 6 \\ 
% 133884           & D3884 & 15.20 & 0.15 & 7.06 $\pm$ 1.65 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.27 & 0 & 29 \\ 
% 134088           & D4088 & 15.20 & 0.15 & 6.40 $\pm$ 1.75 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.25 & 0 & 14 \\ 
% 134220           & D4220 & 15.30 & 0.15 & 3.46 $\pm$ 0.93 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.15 & 0 & 4 \\ 
% 134295           & D4295 & 14.80 & 0.15 & 6.06 $\pm$ 1.99 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 7 \\ 
% 134303           & D4303 & 15.70 & 0.15 & 4.23 $\pm$ 0.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 16 \\ 
% 134344           & D4344 & 15.80 & 0.15 & 3.53 $\pm$ 0.75 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 9 \\ 
% 134361           & D4361 & 15.60 & 0.15 & 4.92 $\pm$ 1.39 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 6 \\ 
% 134363           & D4363 & 16.20 & 0.15 & 2.57 $\pm$ 0.60 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.34 & 0 & 9 \\ 
% 134395           & D4395 & 15.80 & 0.15 & 3.92 $\pm$ 0.96 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 8 \\ 
% 134471           & D4471 & 16.30 & 0.15 & 2.39 $\pm$ 0.80 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.22 & 0 & 4 \\ 
% 134489           & D4489 & 14.00 & 0.15 & 3.65 $\pm$ 0.65 & 0.33 $\pm$ 0.18 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 11 \\ 
% 134555           & D4555 & 16.00 & 0.15 & 4.18 $\pm$ 1.22 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.82 & 0 & 14 \\ 
% 134644           & D4644 & 15.40 & 0.15 & 3.36 $\pm$ 0.88 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 5 \\ 
% 134695           & D4695 & 16.00 & 0.15 & 3.81 $\pm$ 0.82 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.71 & 0 & 6 \\ 
% 134721           & D4721 & 16.30 & 0.15 & 2.73 $\pm$ 0.56 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 13 \\ 
% 134725           & D4725 & 15.70 & 0.15 & 5.31 $\pm$ 1.52 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.44 & 0 & 7 \\ 
% 134740           & D4740 & 14.90 & 0.15 & 4.62 $\pm$ 1.24 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.96 & 0 & 11 \\ 
% 134823           & D4823 & 15.60 & 0.15 & 3.33 $\pm$ 1.08 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 13 \\ 
% 135022           & D5022 & 15.20 & 0.15 & 5.12 $\pm$ 1.66 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.29 & 0 & 5 \\ 
% 135022           & D5022 & 15.20 & 0.15 & 7.10 $\pm$ 1.74 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.40 & 0 & 5 \\ 
% 135691           & D5691 & 15.90 & 0.15 & 2.69 $\pm$ 0.78 & 0.11 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.63 & 0 & 18 \\ 
% 135705           & D5705 & 16.00 & 0.15 & 2.80 $\pm$ 0.81 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.60 & 0 & 9 \\ 
% 135712           & D5712 & 14.50 & 0.15 & 6.96 $\pm$ 2.06 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.82 & 0 & 6 \\ 
% 135712           & D5712 & 14.50 & 0.15 & 7.58 $\pm$ 2.22 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.43 & 0 & 11 \\ 
% 135736           & D5736 & 16.10 & 0.15 & 2.54 $\pm$ 0.48 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.56 & 0 & 12 \\ 
% 135793           & D5793 & 15.50 & 0.15 & 4.34 $\pm$ 1.18 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 7 \\ 
% 136023           & D6023 & 13.80 & 0.15 & 10.21 $\pm$ 2.86 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.27 & 0 & 11 \\ 
% 136219           & D6219 & 16.50 & 0.15 & 3.88 $\pm$ 0.94 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 8 \\ 
% 136284           & D6284 & 15.60 & 0.15 & 3.57 $\pm$ 1.20 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.54 & 0 & 14 \\ 
% 136397           & D6397 & 15.60 & 0.15 & 3.28 $\pm$ 0.91 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 10 \\ 
% 136604           & D6604 & 15.30 & 0.15 & 4.24 $\pm$ 1.31 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.39 & 0 & 11 \\ 
% 137092           & D7092 & 15.50 & 0.15 & 3.07 $\pm$ 0.62 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 11 \\ 
% 137123           & D7123 & 14.80 & 0.15 & 4.72 $\pm$ 1.12 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.19 & 0 & 5 \\ 
% 137659           & D7659 & 16.20 & 0.15 & 2.87 $\pm$ 0.74 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 9 \\ 
% 137687           & D7687 & 16.10 & 0.15 & 2.95 $\pm$ 0.77 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 9 \\ 
% 137766           & D7766 & 15.30 & 0.15 & 6.56 $\pm$ 1.63 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 12 \\ 
% 137900           & D7900 & 15.40 & 0.15 & 4.95 $\pm$ 1.35 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 10 \\ 
% 137958           & D7958 & 16.20 & 0.15 & 2.87 $\pm$ 0.99 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.29 & 0 & 4 \\ 
% 137966           & D7966 & 15.20 & 0.15 & 5.11 $\pm$ 1.04 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.91 & 0 & 24 \\ 
% 138076           & D8076 & 15.60 & 0.15 & 2.87 $\pm$ 0.50 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.30 & 0 & 6 \\ 
% 138104           & D8104 & 15.70 & 0.15 & 4.64 $\pm$ 0.97 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.72 & 0 & 12 \\ 
% 138228           & D8228 & 15.60 & 0.15 & 3.36 $\pm$ 0.99 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.38 & 0 & 10 \\ 
% 138365           & D8365 & 15.10 & 0.15 & 4.49 $\pm$ 1.24 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.46 & 0 & 5 \\ 
% 138811           & D8811 & 13.90 & 0.15 & 10.13 $\pm$ 3.72 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.11 & 0 & 4 \\ 
% 138978           & D8978 & 16.00 & 0.15 & 4.66 $\pm$ 1.02 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 6 \\ 
% 139143           & D9143 & 15.60 & 0.15 & 3.56 $\pm$ 0.88 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.66 & 0 & 11 \\ 
% 139330           & D9330 & 15.10 & 0.15 & 3.24 $\pm$ 0.92 & 0.15 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.69 & 0 & 13 \\ 
% 139335           & D9335 & 14.80 & 0.15 & 2.90 $\pm$ 0.55 & 0.25 $\pm$ 0.09 & 0.95 $\pm$ 0.16 & 0.15 & 0 & 5 \\ 
% 139338           & D9338 & 15.50 & 0.15 & 5.65 $\pm$ 1.50 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 11 \\ 
% 139373           & D9373 & 14.90 & 0.15 & 5.50 $\pm$ 1.77 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.49 & 0 & 12 \\ 
% 139537           & D9537 & 15.20 & 0.15 & 3.40 $\pm$ 1.00 & 0.13 $\pm$ 0.09 & 0.95 $\pm$ 0.23 & 0.82 & 0 & 10 \\ 
% 139592           & D9592 & 16.20 & 0.15 & 3.62 $\pm$ 1.21 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 7 \\ 
% 140068           & E0068 & 13.50 & 0.15 & 9.86 $\pm$ 3.80 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.17 & 0 & 4 \\ 
% 140261           & E0261 & 14.80 & 0.15 & 5.88 $\pm$ 1.51 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.19 & 0 & 22 \\ 
% 140276           & E0276 & 14.90 & 0.15 & 4.63 $\pm$ 1.01 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 10 \\ 
% 140448           & E0448 & 15.30 & 0.15 & 4.50 $\pm$ 1.40 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 15 \\ 
% 140918           & E0918 & 14.20 & 0.15 & 6.71 $\pm$ 1.82 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.26 & 0 & 5 \\ 
% 141180           & E1180 & 14.40 & 0.15 & 9.87 $\pm$ 2.80 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 11 \\ 
% 141415           & E1415 & 14.50 & 0.15 & 6.32 $\pm$ 1.31 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.52 & 0 & 10 \\ 
% 141809           & E1809 & 16.00 & 0.15 & 2.88 $\pm$ 0.56 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.58 & 0 & 12 \\ 
% 142011           & E2011 & 16.60 & 0.15 & 3.01 $\pm$ 0.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 10 \\ 
% 142213           & E2213 & 14.60 & 0.15 & 3.19 $\pm$ 0.70 & 0.25 $\pm$ 0.10 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 8 \\ 
% 142290           & E2290 & 15.90 & 0.15 & 2.59 $\pm$ 0.67 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.69 & 0 & 7 \\ 
% 142551           & E2551 & 15.70 & 0.15 & 3.70 $\pm$ 0.97 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 11 \\ 
% 142585           & E2585 & 14.30 & 0.15 & 6.79 $\pm$ 1.54 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.52 & 13 & 14 \\ 
% 142660           & E2660 & 16.50 & 0.15 & 3.46 $\pm$ 0.75 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.54 & 0 & 9 \\ 
% 142895           & E2895 & 15.70 & 0.15 & 4.55 $\pm$ 1.35 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 5 \\ 
% 142990           & E2990 & 16.30 & 0.15 & 2.97 $\pm$ 0.74 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 5 \\ 
% 143033           & E3033 & 15.00 & 0.15 & 3.88 $\pm$ 0.93 & 0.12 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.89 & 0 & 15 \\ 
% 143114           & E3114 & 15.40 & 0.15 & 3.51 $\pm$ 0.73 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.77 & 0 & 12 \\ 
% 143142           & E3142 & 14.90 & 0.15 & 5.78 $\pm$ 1.95 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.84 & 0 & 4 \\ 
% 143153           & E3153 & 15.70 & 0.15 & 3.39 $\pm$ 0.59 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.14 & 0.55 & 0 & 23 \\ 
% 143177           & E3177 & 15.90 & 0.15 & 3.48 $\pm$ 0.80 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.35 & 0 & 5 \\ 
% 143183           & E3183 & 15.10 & 0.15 & 4.46 $\pm$ 1.02 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 8 \\ 
% 143285           & E3285 & 15.80 & 0.15 & 3.86 $\pm$ 1.12 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 1.41 & 0 & 9 \\ 
% 143303           & E3303 & 14.80 & 0.15 & 5.10 $\pm$ 1.37 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.17 & 23 & 25 \\ 
% 143337           & E3337 & 15.20 & 0.15 & 3.65 $\pm$ 1.10 & 0.11 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 7 \\ 
% 143341           & E3341 & 14.80 & 0.15 & 6.05 $\pm$ 2.00 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 13 \\ 
% 143341           & E3341 & 14.80 & 0.15 & 6.32 $\pm$ 2.04 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.53 & 0 & 17 \\ 
% 143848           & E3848 & 15.70 & 0.15 & 3.28 $\pm$ 1.06 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 6 \\ 
% 143925           & E3925 & 16.30 & 0.15 & 3.07 $\pm$ 1.05 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.22 & 0 & 4 \\ 
% 143971           & E3971 & 16.40 & 0.15 & 3.09 $\pm$ 0.82 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.89 & 0 & 16 \\ 
% 145208           & E5208 & 15.10 & 0.15 & 3.66 $\pm$ 0.84 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 11 \\ 
% 145208           & E5208 & 15.10 & 0.15 & 4.44 $\pm$ 1.28 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 5 \\ 
% 145218           & E5218 & 15.90 & 0.15 & 3.52 $\pm$ 0.90 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 24 \\ 
% 145293           & E5293 & 14.80 & 0.15 & 4.75 $\pm$ 0.98 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.47 & 0 & 10 \\ 
% 145293           & E5293 & 14.80 & 0.15 & 5.04 $\pm$ 1.26 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 6 \\ 
% 145731           & E5731 & 15.00 & 0.15 & 4.58 $\pm$ 1.22 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 10 \\ 
% 145980           & E5980 & 15.40 & 0.15 & 4.59 $\pm$ 1.29 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 1.44 & 13 & 14 \\ 
% 145980           & E5980 & 15.40 & 0.15 & 5.23 $\pm$ 1.42 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.98 & 0 & 6 \\ 
% 146340           & E6340 & 15.00 & 0.15 & 4.59 $\pm$ 0.90 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.89 & 0 & 11 \\ 
% 146344           & E6344 & 15.60 & 0.15 & 4.05 $\pm$ 1.02 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 5 \\ 
% 146359           & E6359 & 15.60 & 0.15 & 4.58 $\pm$ 1.15 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 17 \\ 
% 146441           & E6441 & 14.90 & 0.15 & 6.73 $\pm$ 2.02 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 8 \\ 
% 146544           & E6544 & 14.80 & 0.15 & 6.33 $\pm$ 1.64 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.70 & 0 & 6 \\ 
% 146548           & E6548 & 14.50 & 0.15 & 7.76 $\pm$ 2.26 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.45 & 11 & 12 \\ 
% 146785           & E6785 & 14.70 & 0.15 & 9.47 $\pm$ 2.20 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.23 & 0 & 5 \\ 
% 146884           & E6884 & 14.40 & 0.15 & 6.48 $\pm$ 1.92 & 0.07 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.67 & 0 & 5 \\ 
% 147161           & E7161 & 16.60 & 0.15 & 2.78 $\pm$ 0.70 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 5 \\ 
% 147200           & E7200 & 14.70 & 0.15 & 3.98 $\pm$ 0.94 & 0.16 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.69 & 14 & 15 \\ 
% 147338           & E7338 & 16.00 & 0.15 & 2.72 $\pm$ 0.86 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.22 & 0 & 6 \\ 
% 147439           & E7439 & 15.40 & 0.15 & 4.99 $\pm$ 1.10 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.19 & 13 & 14 \\ 
% 147562           & E7562 & 15.70 & 0.15 & 4.51 $\pm$ 1.11 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 8 \\ 
% 147702           & E7702 & 16.20 & 0.15 & 3.26 $\pm$ 0.69 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.10 & 0 & 5 \\ 
% 147880           & E7880 & 15.00 & 0.15 & 2.33 $\pm$ 0.44 & 0.33 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 6 \\ 
% 147957           & E7957 & 15.80 & 0.15 & 3.09 $\pm$ 0.65 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 10 \\ 
% 148009           & E8009 & 14.70 & 0.15 & 7.28 $\pm$ 1.91 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.81 & 0 & 9 \\ 
% 148049           & E8049 & 16.00 & 0.15 & 2.77 $\pm$ 0.95 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.24 & 0.37 & 0 & 5 \\ 
% 148170           & E8170 & 14.90 & 0.15 & 7.08 $\pm$ 1.75 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 8 \\ 
% 148261           & E8261 & 15.60 & 0.15 & 5.31 $\pm$ 1.43 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 6 \\ 
% 148512           & E8512 & 15.20 & 0.15 & 3.48 $\pm$ 0.85 & 0.12 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.88 & 0 & 18 \\ 
% 148531           & E8531 & 15.30 & 0.15 & 3.18 $\pm$ 0.54 & 0.13 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.84 & 0 & 17 \\ 
% 148544           & E8544 & 15.60 & 0.15 & 3.86 $\pm$ 1.12 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 11 \\ 
% 148608           & E8608 & 15.70 & 0.15 & 5.21 $\pm$ 1.20 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 8 \\ 
% 148908           & E8908 & 14.10 & 0.15 & 3.42 $\pm$ 0.69 & 0.35 $\pm$ 0.14 & 0.95 $\pm$ 0.19 & 1.11 & 8 & 8 \\ 
% 149375           & E9375 & 15.60 & 0.15 & 4.25 $\pm$ 1.21 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.33 & 0 & 8 \\ 
% 149403           & E9403 & 15.50 & 0.15 & 3.70 $\pm$ 1.03 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 10 \\ 
% 150157           & F0157 & 16.40 & 0.15 & 2.22 $\pm$ 0.54 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.67 & 0 & 10 \\ 
% 150479           & F0479 & 15.20 & 0.15 & 5.59 $\pm$ 1.50 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 11 \\ 
% 150705           & F0705 & 15.40 & 0.15 & 5.05 $\pm$ 1.39 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.32 & 16 & 16 \\ 
% 150739           & F0739 & 14.80 & 0.15 & 6.00 $\pm$ 1.23 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.69 & 16 & 16 \\ 
% 150776           & F0776 & 15.40 & 0.15 & 4.91 $\pm$ 1.43 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 4 \\ 
% 151143           & F1143 & 14.70 & 0.15 & 6.33 $\pm$ 1.77 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.73 & 0 & 14 \\ 
% 151612           & F1612 & 15.00 & 0.15 & 5.49 $\pm$ 1.65 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 14 \\ 
% 151715           & F1715 & 15.90 & 0.15 & 3.93 $\pm$ 0.76 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.64 & 0 & 10 \\ 
% 151723           & F1723 & 16.00 & 0.15 & 2.53 $\pm$ 0.65 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 11 \\ 
% 151845           & F1845 & 15.70 & 0.15 & 4.94 $\pm$ 1.27 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.30 & 0 & 5 \\ 
% 151898           & F1898 & 15.30 & 0.15 & 4.27 $\pm$ 0.99 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.29 & 0 & 4 \\ 
% 151931           & F1931 & 16.40 & 0.15 & 3.11 $\pm$ 1.06 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.27 & 0 & 7 \\ 
% 152326           & F2326 & 16.50 & 0.15 & 3.10 $\pm$ 0.77 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.99 & 0 & 5 \\ 
% 152412           & F2412 & 14.30 & 0.15 & 5.53 $\pm$ 1.69 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.24 & 0.33 & 0 & 4 \\ 
% 152943           & F2943 & 16.00 & 0.15 & 3.32 $\pm$ 0.79 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.91 & 0 & 10 \\ 
% 153030           & F3030 & 14.60 & 0.15 & 4.84 $\pm$ 1.16 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.62 & 0 & 11 \\ 
% 153310           & F3310 & 16.40 & 0.15 & 1.87 $\pm$ 0.44 & 0.14 $\pm$ 0.10 & 0.95 $\pm$ 0.20 & 0.43 & 0 & 5 \\ 
% 153381           & F3381 & 15.50 & 0.15 & 4.70 $\pm$ 0.96 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.71 & 0 & 23 \\ 
% 153462           & F3462 & 15.70 & 0.15 & 3.24 $\pm$ 0.74 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.94 & 0 & 9 \\ 
% 153589           & F3589 & 15.80 & 0.15 & 3.40 $\pm$ 1.01 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.26 & 0 & 5 \\ 
% 153589           & F3589 & 15.80 & 0.15 & 3.98 $\pm$ 0.97 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 13 \\ 
% 153596           & F3596 & 15.80 & 0.15 & 3.76 $\pm$ 0.88 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 11 \\ 
% 153624           & F3624 & 15.90 & 0.15 & 3.42 $\pm$ 1.16 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.36 & 0 & 4 \\ 
% 153657           & F3657 & 15.90 & 0.15 & 3.51 $\pm$ 0.77 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 16 \\ 
% 154267           & F4267 & 14.90 & 0.15 & 5.39 $\pm$ 0.92 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.79 & 0 & 11 \\ 
% 154395           & F4395 & 16.40 & 0.15 & 2.80 $\pm$ 0.64 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 8 \\ 
% 155218           & F5218 & 14.60 & 0.15 & 5.06 $\pm$ 1.03 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.73 & 0 & 8 \\ 
% 155478           & F5478 & 16.70 & 0.15 & 2.60 $\pm$ 0.64 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 9 \\ 
% 155607           & F5607 & 16.10 & 0.15 & 2.61 $\pm$ 0.74 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 15 \\ 
% 155627           & F5627 & 16.50 & 0.15 & 3.41 $\pm$ 0.70 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.39 & 0 & 5 \\ 
% 155815           & F5815 & 15.50 & 0.15 & 6.24 $\pm$ 1.84 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.52 & 0 & 7 \\ 
% 156178           & F6178 & 15.90 & 0.15 & 3.59 $\pm$ 1.12 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 7 \\ 
% 156297           & F6297 & 15.60 & 0.15 & 4.52 $\pm$ 0.96 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.60 & 0 & 8 \\ 
% 156316           & F6316 & 15.40 & 0.15 & 3.27 $\pm$ 0.78 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 15 \\ 
% 156327           & F6327 & 15.50 & 0.15 & 4.35 $\pm$ 1.03 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 7 \\ 
% 156371           & F6371 & 14.50 & 0.15 & 9.52 $\pm$ 2.92 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 8 \\ 
% 156503           & F6503 & 16.30 & 0.15 & 3.04 $\pm$ 0.68 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 13 \\ 
% 156635           & F6635 & 14.70 & 0.15 & 8.82 $\pm$ 2.40 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 9 \\ 
% 156685           & F6685 & 14.60 & 0.15 & 7.23 $\pm$ 2.30 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 7 \\ 
% 156689           & F6689 & 15.00 & 0.15 & 6.56 $\pm$ 1.72 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 9 \\ 
% 156703           & F6703 & 14.50 & 0.15 & 8.33 $\pm$ 2.62 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 13 \\ 
% 156831           & F6831 & 16.30 & 0.15 & 3.52 $\pm$ 0.77 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.78 & 0 & 10 \\ 
% 157052           & F7052 & 14.50 & 0.15 & 7.40 $\pm$ 2.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 14 \\ 
% 157074           & F7074 & 13.90 & 0.15 & 8.57 $\pm$ 2.70 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 6 \\ 
% 157898           & F7898 & 15.40 & 0.15 & 6.52 $\pm$ 1.88 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 5 \\ 
% 158212           & F8212 & 16.40 & 0.15 & 3.53 $\pm$ 0.99 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.75 & 0 & 10 \\ 
% 158317           & F8317 & 15.80 & 0.15 & 2.53 $\pm$ 0.48 & 0.13 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.35 & 0 & 5 \\ 
% 158318           & F8318 & 15.70 & 0.15 & 3.30 $\pm$ 0.71 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.88 & 0 & 11 \\ 
% 158379           & F8379 & 15.90 & 0.15 & 3.73 $\pm$ 1.00 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 5 \\ 
% 158429           & F8429 & 15.10 & 0.15 & 4.59 $\pm$ 1.30 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 10 \\ 
% 158628           & F8628 & 16.50 & 0.15 & 3.15 $\pm$ 0.83 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 6 \\ 
% 158821           & F8821 & 14.20 & 0.15 & 6.00 $\pm$ 1.78 & 0.10 $\pm$ 0.10 & 0.95 $\pm$ 0.22 & 0.39 & 0 & 8 \\ 
% 158825           & F8825 & 14.70 & 0.15 & 9.05 $\pm$ 3.29 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 6 \\ 
% 159424           & F9424 & 15.10 & 0.15 & 5.00 $\pm$ 1.49 & 0.06 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.51 & 0 & 12 \\ 
% 159471           & F9471 & 15.90 & 0.15 & 5.29 $\pm$ 1.03 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.33 & 7 & 11 \\ 
% 159476           & F9476 & 14.50 & 0.15 & 2.46 $\pm$ 0.29 & 0.46 $\pm$ 0.12 & 0.95 $\pm$ 0.14 & 0.38 & 0 & 7 \\ 
% 159487           & F9487 & 15.30 & 0.15 & 3.61 $\pm$ 0.79 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.19 & 0.82 & 0 & 23 \\ 
% 159510           & F9510 & 14.50 & 0.15 & 7.76 $\pm$ 1.94 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.13 & 0 & 4 \\ 
% 159511           & F9511 & 15.60 & 0.15 & 4.23 $\pm$ 0.88 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.64 & 0 & 15 \\ 
% 159512           & F9512 & 15.20 & 0.15 & 3.94 $\pm$ 1.05 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 4 \\ 
% 159610           & F9610 & 15.30 & 0.15 & 4.51 $\pm$ 0.91 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 1.25 & 0 & 14 \\ 
% 159721           & F9721 & 16.50 & 0.15 & 2.73 $\pm$ 1.01 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.24 & 0.57 & 0 & 6 \\ 
% 159736           & F9736 & 16.10 & 0.15 & 3.35 $\pm$ 0.82 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 20 \\ 
% 159847           & F9847 & 14.80 & 0.15 & 7.67 $\pm$ 2.37 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.45 & 0 & 8 \\ 
% 159848           & F9848 & 14.20 & 0.15 & 7.00 $\pm$ 2.15 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.88 & 0 & 13 \\ 
% 160156           & G0156 & 14.20 & 0.15 & 8.70 $\pm$ 2.71 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 7 \\ 
% 160278           & G0278 & 13.90 & 0.15 & 11.44 $\pm$ 4.26 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.50 & 0 & 10 \\ 
% 160319           & G0319 & 16.60 & 0.15 & 2.95 $\pm$ 0.69 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 8 \\ 
% 160355           & G0355 & 13.80 & 0.15 & 9.20 $\pm$ 3.00 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 4 \\ 
% 160367           & G0367 & 13.70 & 0.15 & 9.52 $\pm$ 2.90 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.62 & 14 & 18 \\ 
% 160404           & G0404 & 15.30 & 0.15 & 5.56 $\pm$ 1.37 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 9 \\ 
% 160404           & G0404 & 15.30 & 0.15 & 5.57 $\pm$ 1.49 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.84 & 0 & 13 \\ 
% 160690           & G0690 & 16.70 & 0.15 & 1.88 $\pm$ 0.49 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 9 \\ 
% 160763           & G0763 & 16.70 & 0.15 & 2.74 $\pm$ 0.62 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.50 & 0 & 9 \\ 
% 160883           & G0883 & 13.90 & 0.15 & 9.38 $\pm$ 2.21 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.87 & 0 & 8 \\ 
% 160923           & G0923 & 16.20 & 0.15 & 4.24 $\pm$ 1.31 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.20 & 0 & 5 \\ 
% 160937           & G0937 & 16.00 & 0.15 & 3.10 $\pm$ 0.83 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 12 \\ 
% 160937           & G0937 & 16.00 & 0.15 & 3.51 $\pm$ 0.89 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 10 \\ 
% 160949           & G0949 & 15.80 & 0.15 & 4.32 $\pm$ 1.03 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.36 & 0 & 11 \\ 
% 160978           & G0978 & 15.60 & 0.15 & 3.98 $\pm$ 1.28 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.24 & 0 & 5 \\ 
% 160987           & G0987 & 15.30 & 0.15 & 5.21 $\pm$ 1.20 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 15 \\ 
% 161122           & G1122 & 14.70 & 0.15 & 6.12 $\pm$ 1.87 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 1.09 & 0 & 11 \\ 
% 161197           & G1197 & 14.00 & 0.15 & 8.92 $\pm$ 2.27 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 4 \\ 
% 161298           & G1298 & 16.00 & 0.15 & 3.13 $\pm$ 0.70 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 15 \\ 
% 161300           & G1300 & 15.30 & 0.15 & 5.41 $\pm$ 1.44 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 14 \\ 
% 161301           & G1301 & 15.90 & 0.15 & 3.43 $\pm$ 1.05 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.35 & 0 & 5 \\ 
% 161301           & G1301 & 15.90 & 0.15 & 3.64 $\pm$ 0.98 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 1.09 & 0 & 16 \\ 
% 161626           & G1626 & 16.90 & 0.15 & 2.87 $\pm$ 0.87 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 1.11 & 0 & 9 \\ 
% 161648           & G1648 & 16.50 & 0.15 & 3.41 $\pm$ 0.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.68 & 0 & 9 \\ 
% 161738           & G1738 & 15.50 & 0.15 & 3.61 $\pm$ 1.11 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 8 \\ 
% 161751           & G1751 & 15.60 & 0.15 & 4.61 $\pm$ 1.55 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.46 & 0 & 10 \\ 
% 161820           & G1820 & 15.30 & 0.15 & 5.41 $\pm$ 1.50 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 11 \\ 
% 161822           & G1822 & 15.10 & 0.15 & 4.34 $\pm$ 0.93 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 8 \\ 
% 161866           & G1866 & 15.30 & 0.15 & 5.92 $\pm$ 2.43 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.44 & 0 & 5 \\ 
% 162167           & G2167 & 16.20 & 0.15 & 3.53 $\pm$ 0.97 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.13 & 0 & 4 \\ 
% 162609           & G2609 & 16.40 & 0.15 & 2.21 $\pm$ 0.53 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.76 & 0 & 10 \\ 
% 162654           & G2654 & 15.70 & 0.15 & 3.10 $\pm$ 0.80 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.61 & 0 & 8 \\ 
% 162654           & G2654 & 15.70 & 0.15 & 4.21 $\pm$ 1.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.29 & 0 & 7 \\ 
% 162733           & G2733 & 16.00 & 0.15 & 3.87 $\pm$ 1.11 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.60 & 0 & 17 \\ 
% 162795           & G2795 & 16.20 & 0.15 & 2.68 $\pm$ 0.82 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.35 & 0 & 7 \\ 
% 162808           & G2808 & 16.00 & 0.15 & 3.06 $\pm$ 0.76 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 9 \\ 
% 162918           & G2918 & 14.10 & 0.15 & 7.43 $\pm$ 2.26 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.80 & 0 & 9 \\ 
% 163589           & G3589 & 14.10 & 0.15 & 7.23 $\pm$ 1.49 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.77 & 7 & 8 \\ 
% 163680           & G3680 & 13.80 & 0.15 & 10.22 $\pm$ 2.47 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.25 & 10 & 10 \\ 
% 163806           & G3806 & 15.90 & 0.15 & 2.92 $\pm$ 0.77 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 8 \\ 
% 164199           & G4199 & 14.30 & 0.15 & 7.82 $\pm$ 2.60 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.46 & 0 & 12 \\ 
% 164416           & G4416 & 16.30 & 0.15 & 3.32 $\pm$ 1.12 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.51 & 0 & 8 \\ 
% 164592           & G4592 & 16.30 & 0.15 & 3.36 $\pm$ 0.80 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 1.17 & 0 & 13 \\ 
% 164592           & G4592 & 16.30 & 0.15 & 3.61 $\pm$ 1.04 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 5 \\ 
% 164811           & G4811 & 16.20 & 0.15 & 4.01 $\pm$ 1.00 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.90 & 0 & 11 \\ 
% 164813           & G4813 & 15.60 & 0.15 & 2.45 $\pm$ 0.48 & 0.17 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 7 \\ 
% 164841           & G4841 & 16.00 & 0.15 & 4.09 $\pm$ 1.30 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.95 & 0 & 18 \\ 
% 165172           & G5172 & 15.20 & 0.15 & 2.18 $\pm$ 0.31 & 0.31 $\pm$ 0.13 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 9 \\ 
% 165221           & G5221 & 15.60 & 0.15 & 3.66 $\pm$ 0.97 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.51 & 0 & 13 \\ 
% 165275           & G5275 & 16.70 & 0.15 & 2.65 $\pm$ 0.65 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 4 \\ 
% 165536           & G5536 & 16.00 & 0.15 & 2.97 $\pm$ 0.76 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 12 \\ 
% 165899           & G5899 & 13.90 & 0.15 & 11.30 $\pm$ 4.93 & 0.04 $\pm$ 0.09 & 0.95 $\pm$ 0.26 & 0.43 & 0 & 6 \\ 
% 165912           & G5912 & 13.80 & 0.15 & 10.43 $\pm$ 2.86 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.15 & 0 & 5 \\ 
% 165929           & G5929 & 14.10 & 0.15 & 6.86 $\pm$ 1.73 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 6 \\ 
% 166646           & G6646 & 14.70 & 0.15 & 7.94 $\pm$ 2.40 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 11 \\ 
% 166836           & G6836 & 14.60 & 0.15 & 8.49 $\pm$ 2.34 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 9 \\ 
% 166960           & G6960 & 16.40 & 0.15 & 2.98 $\pm$ 0.69 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.93 & 0 & 11 \\ 
% 166973           & G6973 & 16.20 & 0.15 & 3.24 $\pm$ 0.90 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 9 \\ 
% 167006           & G7006 & 15.90 & 0.15 & 3.67 $\pm$ 1.21 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.21 & 0 & 6 \\ 
% 167044           & G7044 & 16.10 & 0.15 & 2.59 $\pm$ 0.58 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 8 \\ 
% 167144           & G7144 & 16.40 & 0.15 & 2.63 $\pm$ 0.71 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 8 \\ 
% 168128           & G8128 & 16.50 & 0.15 & 3.04 $\pm$ 0.51 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 1.46 & 7 & 9 \\ 
% 168307           & G8307 & 16.50 & 0.15 & 2.66 $\pm$ 0.85 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 11 \\ 
% 168425           & G8425 & 15.80 & 0.15 & 3.35 $\pm$ 0.79 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 13 \\ 
% 168501           & G8501 & 15.50 & 0.15 & 4.55 $\pm$ 1.36 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 12 \\ 
% 168856           & G8856 & 16.80 & 0.15 & 2.39 $\pm$ 0.65 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.89 & 0 & 23 \\ 
% 168900           & G8900 & 16.50 & 0.15 & 2.61 $\pm$ 0.56 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 15 \\ 
% 168944           & G8944 & 15.20 & 0.15 & 5.41 $\pm$ 1.37 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.45 & 0 & 7 \\ 
% 168968           & G8968 & 15.40 & 0.15 & 3.55 $\pm$ 0.78 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.60 & 0 & 9 \\ 
% 168968           & G8968 & 15.40 & 0.15 & 3.80 $\pm$ 0.80 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 8 \\ 
% 169477           & G9477 & 14.40 & 0.15 & 9.00 $\pm$ 2.67 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.56 & 15 & 15 \\ 
% 169477           & G9477 & 14.40 & 0.15 & 9.50 $\pm$ 2.02 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.51 & 0 & 6 \\ 
% 169709           & G9709 & 15.30 & 0.15 & 4.95 $\pm$ 1.55 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.67 & 0 & 11 \\ 
% 169721           & G9721 & 16.20 & 0.15 & 3.34 $\pm$ 0.71 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.62 & 0 & 6 \\ 
% 169774           & G9774 & 14.90 & 0.15 & 6.89 $\pm$ 1.71 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 7 \\ 
% 169863           & G9863 & 14.30 & 0.15 & 10.16 $\pm$ 2.88 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 7 \\ 
% 169914           & G9914 & 15.80 & 0.15 & 4.52 $\pm$ 1.20 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 7 \\ 
% 170184           & H0184 & 16.40 & 0.15 & 2.96 $\pm$ 0.77 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 12 \\ 
% 170220           & H0220 & 16.60 & 0.15 & 3.50 $\pm$ 0.88 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 7 \\ 
% 170259           & H0259 & 16.50 & 0.15 & 3.13 $\pm$ 0.87 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 9 \\ 
% 170389           & H0389 & 16.30 & 0.15 & 2.88 $\pm$ 0.65 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 14 \\ 
% 170894           & H0894 & 17.10 & 0.15 & 2.38 $\pm$ 0.70 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 6 \\ 
% 171249           & H1249 & 15.30 & 0.15 & 4.47 $\pm$ 1.00 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 6 \\ 
% 171552           & H1552 & 15.90 & 0.15 & 3.90 $\pm$ 0.99 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 17 \\ 
% 171565           & H1565 & 15.50 & 0.15 & 4.07 $\pm$ 0.99 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 14 \\ 
% 171698           & H1698 & 15.90 & 0.15 & 3.97 $\pm$ 1.01 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 16 \\ 
% 171744           & H1744 & 16.60 & 0.15 & 3.15 $\pm$ 0.83 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 34 \\ 
% 171828           & H1828 & 16.10 & 0.15 & 3.49 $\pm$ 0.87 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.21 & 0 & 7 \\ 
% 172047           & H2047 & 14.70 & 0.15 & 5.81 $\pm$ 1.37 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.29 & 0 & 5 \\ 
% 172425           & H2425 & 15.30 & 0.15 & 1.91 $\pm$ 0.40 & 0.36 $\pm$ 0.17 & 0.95 $\pm$ 0.22 & 1.16 & 22 & 25 \\ 
% 172466           & H2466 & 16.20 & 0.15 & 2.95 $\pm$ 0.61 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.43 & 0 & 8 \\ 
% 172467           & H2467 & 16.20 & 0.15 & 2.71 $\pm$ 0.68 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.48 & 0 & 4 \\ 
% 172751           & H2751 & 15.70 & 0.15 & 5.57 $\pm$ 1.63 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 9 \\ 
% 172976           & H2976 & 16.00 & 0.15 & 4.32 $\pm$ 0.92 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.87 & 0 & 12 \\ 
% 173129           & H3129 & 15.50 & 0.15 & 4.61 $\pm$ 1.10 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.12 & 0 & 13 \\ 
% 173339           & H3339 & 16.10 & 0.15 & 3.40 $\pm$ 1.02 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.34 & 0 & 13 \\ 
% 173544           & H3544 & 16.00 & 0.15 & 2.43 $\pm$ 0.55 & 0.12 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 1.17 & 0 & 12 \\ 
% 173675           & H3675 & 15.30 & 0.15 & 4.35 $\pm$ 1.14 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 13 \\ 
% 174020           & H4020 & 14.70 & 0.15 & 5.89 $\pm$ 1.43 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.65 & 0 & 11 \\ 
% 174029           & H4029 & 15.00 & 0.15 & 6.00 $\pm$ 1.78 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 5 \\ 
% 174502           & H4502 & 15.00 & 0.15 & 6.65 $\pm$ 1.81 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 19 \\ 
% 174581           & H4581 & 16.70 & 0.15 & 2.87 $\pm$ 0.88 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 18 \\ 
% 174594           & H4594 & 16.40 & 0.15 & 2.95 $\pm$ 0.62 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 20 \\ 
% 174603           & H4603 & 15.70 & 0.15 & 3.39 $\pm$ 0.94 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.69 & 0 & 10 \\ 
% 174613           & H4613 & 16.40 & 0.15 & 3.12 $\pm$ 1.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.26 & 0.62 & 0 & 19 \\ 
% 174638           & H4638 & 16.10 & 0.15 & 4.20 $\pm$ 1.16 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 9 \\ 
% 174761           & H4761 & 16.40 & 0.15 & 3.40 $\pm$ 1.04 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 1.44 & 0 & 19 \\ 
% 174761           & H4761 & 16.40 & 0.15 & 3.43 $\pm$ 1.02 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 7 \\ 
% 174843           & H4843 & 15.70 & 0.15 & 3.63 $\pm$ 0.75 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.13 & 0.25 & 0 & 5 \\ 
% 175194           & H5194 & 15.60 & 0.15 & 4.26 $\pm$ 1.41 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.20 & 0 & 4 \\ 
% 175194           & H5194 & 15.60 & 0.15 & 4.36 $\pm$ 1.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.60 & 0 & 15 \\ 
% 175565           & H5565 & 15.00 & 0.15 & 6.88 $\pm$ 2.10 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 9 \\ 
% 175660           & H5660 & 16.20 & 0.15 & 1.93 $\pm$ 0.53 & 0.16 $\pm$ 0.11 & 0.95 $\pm$ 0.24 & 0.21 & 0 & 4 \\ 
% 175751           & H5751 & 16.40 & 0.15 & 3.04 $\pm$ 0.85 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 6 \\ 
% 175811           & H5811 & 15.80 & 0.15 & 3.60 $\pm$ 0.82 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 11 \\ 
% 175822           & H5822 & 16.30 & 0.15 & 3.77 $\pm$ 0.92 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.73 & 0 & 12 \\ 
% 175895           & H5895 & 16.30 & 0.15 & 3.66 $\pm$ 1.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.53 & 0 & 10 \\ 
% 175910           & H5910 & 16.30 & 0.15 & 2.58 $\pm$ 0.64 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 9 \\ 
% 176045           & H6045 & 16.30 & 0.15 & 3.18 $\pm$ 1.06 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.44 & 0 & 9 \\ 
% 176061           & H6061 & 16.60 & 0.15 & 3.02 $\pm$ 0.77 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 15 \\ 
% 176098           & H6098 & 16.60 & 0.15 & 3.42 $\pm$ 0.91 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 20 \\ 
% 176476           & H6476 & 14.90 & 0.15 & 8.34 $\pm$ 2.16 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.62 & 0 & 21 \\ 
% 176476           & H6476 & 14.90 & 0.15 & 9.04 $\pm$ 2.86 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.14 & 0 & 6 \\ 
% 176573           & H6573 & 14.70 & 0.15 & 8.72 $\pm$ 2.53 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.43 & 0 & 15 \\ 
% 176763           & H6763 & 16.20 & 0.15 & 2.84 $\pm$ 0.67 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 14 \\ 
% 176969           & H6969 & 16.10 & 0.15 & 2.31 $\pm$ 0.46 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.22 & 0 & 5 \\ 
% 178280           & H8280 & 17.30 & 0.15 & 2.36 $\pm$ 0.52 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.94 & 0 & 11 \\ 
% 178321           & H8321 & 15.50 & 0.15 & 3.46 $\pm$ 0.82 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 6 \\ 
% 178321           & H8321 & 15.50 & 0.15 & 4.49 $\pm$ 1.20 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.33 & 0 & 5 \\ 
% 178445           & H8445 & 15.30 & 0.15 & 3.88 $\pm$ 1.00 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 9 \\ 
% 178585           & H8585 & 16.50 & 0.15 & 2.48 $\pm$ 0.67 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 4 \\ 
% 178653           & H8653 & 15.80 & 0.15 & 4.91 $\pm$ 1.33 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 6 \\ 
% 178862           & H8862 & 15.60 & 0.15 & 3.02 $\pm$ 0.54 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.83 & 0 & 16 \\ 
% 178867           & H8867 & 14.70 & 0.15 & 4.68 $\pm$ 1.21 & 0.11 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 14 \\ 
% 178916           & H8916 & 16.30 & 0.15 & 4.06 $\pm$ 1.29 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 7 \\ 
% 178951           & H8951 & 15.80 & 0.15 & 3.00 $\pm$ 0.88 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.23 & 0.44 & 0 & 7 \\ 
% 179295           & H9295 & 15.50 & 0.15 & 6.60 $\pm$ 1.62 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 10 \\ 
% 179934           & H9934 & 16.50 & 0.15 & 2.94 $\pm$ 0.84 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.96 & 0 & 12 \\ 
% 180016           & I0016 & 15.80 & 0.15 & 4.74 $\pm$ 1.26 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 10 \\ 
% 180305           & I0305 & 15.30 & 0.15 & 4.26 $\pm$ 1.15 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.33 & 0 & 11 \\ 
% 180430           & I0430 & 15.70 & 0.15 & 5.12 $\pm$ 1.14 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.54 & 0 & 13 \\ 
% 180495           & I0495 & 16.50 & 0.15 & 1.95 $\pm$ 0.49 & 0.12 $\pm$ 0.13 & 0.95 $\pm$ 0.23 & 0.54 & 0 & 8 \\ 
% 180887           & I0887 & 16.20 & 0.15 & 3.60 $\pm$ 0.60 & 0.05 $\pm$ 0.01 & 0.95 $\pm$ 0.13 & 0.49 & 0 & 5 \\ 
% 181510           & I1510 & 14.20 & 0.15 & 8.33 $\pm$ 2.41 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 6 \\ 
% 181703           & I1703 & 14.60 & 0.15 & 6.45 $\pm$ 1.66 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.82 & 11 & 12 \\ 
% 181863           & I1863 & 15.20 & 0.15 & 4.08 $\pm$ 1.14 & 0.09 $\pm$ 0.10 & 0.95 $\pm$ 0.23 & 0.64 & 0 & 11 \\ 
% 181958           & I1958 & 15.00 & 0.15 & 2.41 $\pm$ 0.32 & 0.29 $\pm$ 0.09 & 0.95 $\pm$ 0.13 & 0.41 & 19 & 20 \\ 
% 182015           & I2015 & 16.20 & 0.15 & 3.30 $\pm$ 0.79 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.42 & 0 & 6 \\ 
% 182015           & I2015 & 16.20 & 0.15 & 3.71 $\pm$ 0.92 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.46 & 0 & 8 \\ 
% 182301           & I2301 & 15.00 & 0.15 & 6.34 $\pm$ 1.91 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.18 & 11 & 11 \\ 
% 182932           & I2932 & 14.00 & 0.15 & 7.74 $\pm$ 1.99 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.37 & 13 & 14 \\ 
% 183105           & I3105 & 16.40 & 0.15 & 3.02 $\pm$ 0.83 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.50 & 0 & 16 \\ 
% 183155           & I3155 & 16.50 & 0.15 & 2.80 $\pm$ 0.61 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.20 & 0 & 8 \\ 
% 183585           & I3585 & 16.80 & 0.15 & 2.57 $\pm$ 0.73 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.66 & 0 & 6 \\ 
% 183849           & I3849 & 16.30 & 0.15 & 3.40 $\pm$ 0.93 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 9 \\ 
% 183962           & I3962 & 15.20 & 0.15 & 2.17 $\pm$ 0.35 & 0.31 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.82 & 0 & 31 \\ 
% 184998           & I4998 & 16.20 & 0.15 & 2.75 $\pm$ 0.56 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.32 & 0 & 17 \\ 
% 185748           & I5748 & 15.40 & 0.15 & 4.65 $\pm$ 1.22 & 0.06 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 16 \\ 
% 185846           & I5846 & 16.90 & 0.15 & 2.04 $\pm$ 0.64 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.54 & 0 & 10 \\ 
% 185878           & I5878 & 15.00 & 0.15 & 5.30 $\pm$ 1.61 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 7 \\ 
% 185989           & I5989 & 15.90 & 0.15 & 3.21 $\pm$ 0.95 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.25 & 0 & 12 \\ 
% 186379           & I6379 & 15.30 & 0.15 & 4.99 $\pm$ 1.58 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.44 & 0 & 7 \\ 
% 186647           & I6647 & 15.70 & 0.15 & 5.14 $\pm$ 1.39 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.19 & 0 & 5 \\ 
% 187761           & I7761 & 14.90 & 0.15 & 6.85 $\pm$ 1.82 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 8 \\ 
% 187822           & I7822 & 14.80 & 0.15 & 4.63 $\pm$ 0.92 & 0.09 $\pm$ 0.09 & 0.95 $\pm$ 0.17 & 0.67 & 17 & 17 \\ 
% 188119           & I8119 & 15.60 & 0.15 & 3.77 $\pm$ 1.21 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.24 & 0.68 & 0 & 22 \\ 
% 188187           & I8187 & 14.60 & 0.15 & 5.83 $\pm$ 1.35 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.76 & 0 & 6 \\ 
% 188328           & I8328 & 13.90 & 0.15 & 7.65 $\pm$ 2.22 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 13 \\ 
% 188673           & I8673 & 15.40 & 0.15 & 4.18 $\pm$ 1.00 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 8 \\ 
% 189155           & I9155 & 13.80 & 0.15 & 9.83 $\pm$ 2.63 & 0.06 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.42 & 0 & 8 \\ 
% 189155           & I9155 & 13.80 & 0.15 & 9.88 $\pm$ 3.36 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.66 & 0 & 7 \\ 
% 189197           & I9197 & 14.60 & 0.15 & 8.65 $\pm$ 2.41 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.37 & 0 & 5 \\ 
% 189197           & I9197 & 14.60 & 0.15 & 9.17 $\pm$ 2.79 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 8 \\ 
% 189201           & I9201 & 14.50 & 0.15 & 6.81 $\pm$ 1.97 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 9 \\ 
% 189260           & I9260 & 15.10 & 0.15 & 4.39 $\pm$ 1.41 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 1.09 & 0 & 11 \\ 
% 189445           & I9445 & 14.40 & 0.15 & 9.18 $\pm$ 1.93 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.77 & 0 & 8 \\ 
% 189462           & I9462 & 15.50 & 0.15 & 5.01 $\pm$ 1.61 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 10 \\ 
% 189499           & I9499 & 14.70 & 0.15 & 7.04 $\pm$ 1.50 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.29 & 0 & 13 \\ 
% 189818           & I9818 & 13.90 & 0.15 & 9.80 $\pm$ 2.61 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.59 & 0 & 9 \\ 
% 189949           & I9949 & 14.60 & 0.15 & 7.95 $\pm$ 2.63 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.74 & 0 & 6 \\ 
% 190131           & J0131 & 14.40 & 0.15 & 7.08 $\pm$ 2.28 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.26 & 0 & 7 \\ 
% 190368           & J0368 & 15.60 & 0.15 & 2.78 $\pm$ 0.60 & 0.13 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 9 \\ 
% 190394           & J0394 & 15.70 & 0.15 & 4.19 $\pm$ 0.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 4 \\ 
% 190418           & J0418 & 15.70 & 0.15 & 5.35 $\pm$ 1.38 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.50 & 0 & 12 \\ 
% 190695           & J0695 & 14.50 & 0.15 & 6.43 $\pm$ 2.31 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 5 \\ 
% 191204           & J1204 & 14.40 & 0.15 & 10.53 $\pm$ 4.20 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.95 & 0 & 11 \\ 
% 191347           & J1347 & 15.40 & 0.15 & 6.22 $\pm$ 1.62 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 10 \\ 
% 191583           & J1583 & 14.90 & 0.15 & 6.39 $\pm$ 2.04 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.62 & 0 & 9 \\ 
% 191921           & J1921 & 16.40 & 0.15 & 3.28 $\pm$ 0.87 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.28 & 0 & 7 \\ 
% 192443           & J2443 & 16.20 & 0.15 & 3.14 $\pm$ 0.90 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 6 \\ 
% 192622           & J2622 & 16.00 & 0.15 & 3.28 $\pm$ 1.06 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.43 & 0 & 6 \\ 
% 192715           & J2715 & 16.10 & 0.15 & 3.33 $\pm$ 0.86 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.72 & 0 & 6 \\ 
% 193014           & J3014 & 16.30 & 0.15 & 3.39 $\pm$ 0.99 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 1.48 & 0 & 13 \\ 
% 193022           & J3022 & 15.30 & 0.15 & 5.10 $\pm$ 1.30 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.62 & 0 & 8 \\ 
% 193047           & J3047 & 14.40 & 0.15 & 7.93 $\pm$ 2.47 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.56 & 0 & 4 \\ 
% 193234           & J3234 & 14.40 & 0.15 & 6.15 $\pm$ 1.65 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.19 & 0 & 6 \\ 
% 193412           & J3412 & 15.40 & 0.15 & 3.35 $\pm$ 0.89 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.29 & 0 & 6 \\ 
% 193584           & J3584 & 15.20 & 0.15 & 5.73 $\pm$ 1.26 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.74 & 0 & 29 \\ 
% 193626           & J3626 & 15.10 & 0.15 & 4.60 $\pm$ 1.02 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 11 \\ 
% 193674           & J3674 & 15.90 & 0.15 & 4.32 $\pm$ 1.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 6 \\ 
% 193695           & J3695 & 15.50 & 0.15 & 3.92 $\pm$ 1.04 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.94 & 0 & 17 \\ 
% 194581           & J4581 & 15.10 & 0.15 & 4.39 $\pm$ 1.07 & 0.08 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 11 \\ 
% 194839           & J4839 & 14.70 & 0.15 & 3.73 $\pm$ 0.65 & 0.17 $\pm$ 0.08 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 13 \\ 
% 195534           & J5534 & 15.80 & 0.15 & 3.46 $\pm$ 1.02 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.33 & 0 & 11 \\ 
% 195559           & J5559 & 15.60 & 0.15 & 4.82 $\pm$ 1.52 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.30 & 0 & 6 \\ 
% 195640           & J5640 & 14.40 & 0.15 & 7.84 $\pm$ 2.67 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 17 \\ 
% 195875           & J5875 & 14.60 & 0.15 & 6.66 $\pm$ 2.27 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.42 & 0 & 5 \\ 
% 195943           & J5943 & 14.30 & 0.15 & 6.88 $\pm$ 1.64 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.34 & 0 & 5 \\ 
% 195967           & J5967 & 14.70 & 0.15 & 8.51 $\pm$ 2.25 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 13 \\ 
% 196035           & J6035 & 15.00 & 0.15 & 6.41 $\pm$ 1.77 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.77 & 0 & 11 \\ 
% 196080           & J6080 & 14.80 & 0.15 & 5.52 $\pm$ 1.67 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 5 \\ 
% 196120           & J6120 & 14.50 & 0.15 & 9.01 $\pm$ 2.78 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.62 & 0 & 14 \\ 
% 196173           & J6173 & 14.10 & 0.15 & 9.41 $\pm$ 1.97 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.62 & 0 & 7 \\ 
% 196255           & J6255 & 16.30 & 0.15 & 2.86 $\pm$ 0.70 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.53 & 0 & 7 \\ 
% 196294           & J6294 & 15.30 & 0.15 & 3.50 $\pm$ 0.89 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 12 \\ 
% 196338           & J6338 & 16.30 & 0.15 & 3.10 $\pm$ 0.84 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.88 & 0 & 7 \\ 
% 196553           & J6553 & 15.10 & 0.15 & 7.53 $\pm$ 1.78 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.50 & 0 & 7 \\ 
% 196802           & J6802 & 14.40 & 0.15 & 8.74 $\pm$ 2.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.22 & 0 & 5 \\ 
% 197058           & J7058 & 14.10 & 0.15 & 8.67 $\pm$ 2.99 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 9 \\ 
% 197312           & J7312 & 14.40 & 0.15 & 8.49 $\pm$ 2.52 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.59 & 0 & 11 \\ 
% 197351           & J7351 & 14.90 & 0.15 & 7.28 $\pm$ 2.23 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.19 & 0 & 4 \\ 
% 197354           & J7354 & 14.20 & 0.15 & 6.50 $\pm$ 1.91 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 9 \\ 
% 197398           & J7398 & 14.70 & 0.15 & 6.65 $\pm$ 1.81 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.38 & 0 & 8 \\ 
% 197496           & J7496 & 14.70 & 0.15 & 6.69 $\pm$ 2.14 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.02 & 0 & 15 \\ 
% 197638           & J7638 & 16.70 & 0.15 & 2.91 $\pm$ 0.70 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.88 & 0 & 15 \\ 
% 198112           & J8112 & 16.30 & 0.15 & 3.45 $\pm$ 1.38 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.27 & 0.29 & 0 & 4 \\ 
% 198121           & J8121 & 15.90 & 0.15 & 4.01 $\pm$ 1.03 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.47 & 0 & 10 \\ 
% 198337           & J8337 & 15.50 & 0.15 & 3.64 $\pm$ 1.20 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 6 \\ 
% 198429           & J8429 & 15.80 & 0.15 & 4.29 $\pm$ 1.22 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.92 & 0 & 11 \\ 
% 199607           & J9607 & 15.80 & 0.15 & 4.39 $\pm$ 1.38 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 7 \\ 
% 200140           & K0140 & 15.10 & 0.15 & 5.76 $\pm$ 0.97 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.26 & 0 & 6 \\ 
% 200180           & K0180 & 16.10 & 0.15 & 4.19 $\pm$ 1.36 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 6 \\ 
% 2001 QJ153           & K01QF3J & 17.00 & 0.15 & 2.35 $\pm$ 0.50 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.30 & 54 & 57 \\ 
% 200345           & K0345 & 15.70 & 0.15 & 4.73 $\pm$ 1.23 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.21 & 15 & 16 \\ 
% 2003   QG2           & K03Q02G & 15.10 & 0.15 & 4.94 $\pm$ 1.44 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.88 & 0 & 16 \\ 
% 2003 SY199           & K03SJ9Y & 16.30 & 0.15 & 2.96 $\pm$ 0.55 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.60 & 0 & 11 \\ 
% 2005 WP158           & K05WF8P & 16.10 & 0.15 & 3.29 $\pm$ 0.89 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.53 & 0 & 8 \\ 
% 2006 SE285           & K06SS5E & 16.50 & 0.15 & 2.80 $\pm$ 0.75 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 5 \\ 
% 2007 DK104           & K07DA4K & 16.80 & 0.15 & 2.18 $\pm$ 0.53 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.76 & 0 & 6 \\ 
% 2009 SG103           & K09SA3G & 15.20 & 0.15 & 5.67 $\pm$ 1.55 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 11 \\ 
% 2009 SF180           & K09SI0F & 16.50 & 0.15 & 3.03 $\pm$ 0.69 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 6 \\ 
% 2009 ST234           & K09SN4T & 16.50 & 0.15 & 4.38 $\pm$ 1.37 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.28 & 0 & 6 \\ 
% 2009 UQ111           & K09UB1Q & 15.60 & 0.15 & 5.66 $\pm$ 1.37 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.74 & 0 & 10 \\ 
% 2009  VU54           & K09V54U & 16.70 & 0.15 & 3.23 $\pm$ 0.85 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 11 \\ 
% 2010  AX65           & K10A65X & 17.40 & 0.15 & 2.68 $\pm$ 0.95 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.43 & 0 & 6 \\ 
% 2010 LC119           & K10LB9C & 17.00 & 0.15 & 2.97 $\pm$ 0.62 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.48 & 0 & 6 \\ 
% 2010   PP8           & K10P08P & 17.80 & 0.15 & 1.58 $\pm$ 0.46 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.43 & 0 & 6 \\ 
% 2010  PZ77           & K10P77Z & 16.90 & 0.15 & 2.30 $\pm$ 0.67 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.53 & 0 & 16 \\ 
% 201161           & K1161 & 13.60 & 0.15 & 11.18 $\pm$ 3.70 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 11 \\ 
% 201182           & K1182 & 15.40 & 0.15 & 4.22 $\pm$ 1.46 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.42 & 0 & 4 \\ 
% 201187           & K1187 & 15.30 & 0.15 & 6.94 $\pm$ 1.65 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 14 \\ 
% 2011  KH23           & K11K23H & 16.50 & 0.15 & 3.03 $\pm$ 0.65 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.55 & 0 & 9 \\ 
% 2011 UZ349           & K11UY9Z & 17.40 & 0.15 & 2.58 $\pm$ 0.75 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.58 & 0 & 7 \\ 
% 2011  WV63           & K11W63V & 17.40 & 0.15 & 1.78 $\pm$ 0.45 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 9 \\ 
% 201320           & K1320 & 14.70 & 0.15 & 5.75 $\pm$ 1.43 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.28 & 0 & 6 \\ 
% 201351           & K1351 & 15.20 & 0.15 & 4.98 $\pm$ 1.06 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.83 & 0 & 6 \\ 
% 201386           & K1386 & 14.70 & 0.15 & 6.65 $\pm$ 1.71 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 13 \\ 
% 2013  CJ47           & K13C47J & 17.30 & 0.15 & 2.27 $\pm$ 0.53 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.32 & 0 & 6 \\ 
% 201410           & K1410 & 14.90 & 0.15 & 4.77 $\pm$ 1.14 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 7 \\ 
% 2014 HK180           & K14HI0K & 17.40 & 0.15 & 2.14 $\pm$ 0.48 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.31 & 0 & 6 \\ 
% 2014   JL2           & K14J02L & 16.50 & 0.15 & 3.43 $\pm$ 0.86 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.44 & 0 & 10 \\ 
% 2014  KV74           & K14K74V & 16.10 & 0.15 & 4.38 $\pm$ 1.34 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.37 & 0 & 7 \\ 
% 2014  LG21           & K14L21G & 16.90 & 0.15 & 3.11 $\pm$ 0.77 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 9 \\ 
% 2014  LR25           & K14L25R & 17.90 & 0.15 & 1.60 $\pm$ 0.38 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 7 \\ 
% 2014  MM19           & K14M19M & 16.60 & 0.15 & 2.81 $\pm$ 0.90 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 1.01 & 0 & 18 \\ 
% 2014  MV38           & K14M38V & 16.20 & 0.15 & 3.30 $\pm$ 0.73 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.90 & 0 & 10 \\ 
% 2014  MO46           & K14M46O & 16.10 & 0.15 & 4.58 $\pm$ 0.92 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.48 & 0 & 8 \\ 
% 2014  NZ38           & K14N38Z & 15.90 & 0.15 & 4.40 $\pm$ 1.18 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 6 \\ 
% 2014  NW63           & K14N63W & 15.30 & 0.15 & 5.54 $\pm$ 1.78 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 13 \\ 
% 2014  NX63           & K14N63X & 16.00 & 0.15 & 2.74 $\pm$ 0.69 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 6 \\ 
% 2014   OR2           & K14O02R & 18.00 & 0.15 & 2.12 $\pm$ 0.51 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.94 & 0 & 13 \\ 
% 2014  PU57           & K14P57U & 16.00 & 0.15 & 4.08 $\pm$ 0.86 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.35 & 0 & 12 \\ 
% 2014    QB           & K14Q00B & 17.20 & 0.15 & 2.40 $\pm$ 0.76 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.44 & 0 & 27 \\ 
% 2014  TL75           & K14T75L & 17.90 & 0.15 & 1.68 $\pm$ 0.37 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.27 & 0 & 5 \\ 
% 201821           & K1821 & 15.30 & 0.15 & 4.80 $\pm$ 1.33 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.94 & 0 & 7 \\ 
% 201879           & K1879 & 14.30 & 0.15 & 6.09 $\pm$ 1.46 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.58 & 0 & 11 \\ 
% 202100           & K2100 & 16.60 & 0.15 & 2.52 $\pm$ 0.74 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.33 & 0 & 5 \\ 
% 202802           & K2802 & 15.90 & 0.15 & 5.66 $\pm$ 1.93 & 0.02 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.51 & 0 & 7 \\ 
% 202871           & K2871 & 15.80 & 0.15 & 4.67 $\pm$ 1.24 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.95 & 0 & 12 \\ 
% 202949           & K2949 & 16.40 & 0.15 & 2.64 $\pm$ 0.39 & 0.07 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.30 & 0 & 4 \\ 
% 203213           & K3213 & 15.30 & 0.15 & 4.89 $\pm$ 1.31 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 8 \\ 
% 203213           & K3213 & 15.30 & 0.15 & 4.94 $\pm$ 1.72 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.44 & 0 & 9 \\ 
% 203291           & K3291 & 16.40 & 0.15 & 2.67 $\pm$ 0.58 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.54 & 0 & 21 \\ 
% 203629           & K3629 & 15.90 & 0.15 & 3.83 $\pm$ 1.04 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.08 & 0 & 9 \\ 
% 203788           & K3788 & 14.70 & 0.15 & 6.63 $\pm$ 1.62 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.27 & 0 & 8 \\ 
% 203881           & K3881 & 15.30 & 0.15 & 6.72 $\pm$ 2.16 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.25 & 0 & 8 \\ 
% 203884           & K3884 & 14.50 & 0.15 & 9.30 $\pm$ 2.68 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 10 \\ 
% 204118           & K4118 & 15.30 & 0.15 & 5.21 $\pm$ 1.16 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.42 & 0 & 9 \\ 
% 204135           & K4135 & 15.60 & 0.15 & 4.36 $\pm$ 1.60 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.54 & 0 & 10 \\ 
% 204261           & K4261 & 14.80 & 0.15 & 6.47 $\pm$ 1.96 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 6 \\ 
% 204353           & K4353 & 16.90 & 0.15 & 2.32 $\pm$ 0.59 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 6 \\ 
% 205241           & K5241 & 17.00 & 0.15 & 2.83 $\pm$ 0.65 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.70 & 0 & 6 \\ 
% 205680           & K5680 & 16.90 & 0.15 & 2.56 $\pm$ 0.68 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 7 \\ 
% 205965           & K5965 & 15.00 & 0.15 & 4.22 $\pm$ 0.93 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 6 \\ 
% 206196           & K6196 & 15.20 & 0.15 & 6.41 $\pm$ 2.12 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 10 \\ 
% 206213           & K6213 & 14.90 & 0.15 & 8.13 $\pm$ 2.65 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.92 & 0 & 6 \\ 
% 206254           & K6254 & 14.40 & 0.15 & 7.04 $\pm$ 1.95 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.68 & 0 & 12 \\ 
% 206633           & K6633 & 14.50 & 0.15 & 6.78 $\pm$ 1.90 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 8 \\ 
% 206641           & K6641 & 14.30 & 0.15 & 10.05 $\pm$ 2.81 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 20 \\ 
% 207554           & K7554 & 16.00 & 0.15 & 3.20 $\pm$ 0.98 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.38 & 0 & 6 \\ 
% 208048           & K8048 & 16.40 & 0.15 & 3.66 $\pm$ 0.80 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.60 & 0 & 10 \\ 
% 208099           & K8099 & 15.10 & 0.15 & 4.51 $\pm$ 1.33 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.33 & 5 & 7 \\ 
% 208099           & K8099 & 15.10 & 0.15 & 6.66 $\pm$ 2.66 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.92 & 0 & 9 \\ 
% 208177           & K8177 & 16.20 & 0.15 & 2.90 $\pm$ 0.79 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.68 & 0 & 9 \\ 
% 208255           & K8255 & 16.40 & 0.15 & 2.86 $\pm$ 1.03 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.47 & 0 & 9 \\ 
% 208331           & K8331 & 14.30 & 0.15 & 6.94 $\pm$ 2.45 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.25 & 0.25 & 0 & 11 \\ 
% 208932           & K8932 & 15.40 & 0.15 & 5.79 $\pm$ 1.43 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 8 \\ 
% 208984           & K8984 & 14.70 & 0.15 & 7.07 $\pm$ 1.89 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.30 & 0 & 5 \\ 
% 209357           & K9357 & 14.30 & 0.15 & 9.21 $\pm$ 1.67 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 0.47 & 0 & 4 \\ 
% 210558           & L0558 & 16.20 & 0.15 & 3.80 $\pm$ 0.94 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 18 \\ 
% 210564           & L0564 & 16.60 & 0.15 & 3.46 $\pm$ 0.74 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.63 & 0 & 16 \\ 
% 210637           & L0637 & 15.50 & 0.15 & 4.87 $\pm$ 1.13 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.38 & 0 & 8 \\ 
% 210637           & L0637 & 15.50 & 0.15 & 5.20 $\pm$ 1.29 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 6 \\ 
% 210645           & L0645 & 16.80 & 0.15 & 2.87 $\pm$ 0.61 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.50 & 0 & 7 \\ 
% 210816           & L0816 & 16.60 & 0.15 & 1.97 $\pm$ 0.36 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.56 & 0 & 8 \\ 
% 210838           & L0838 & 16.10 & 0.15 & 3.43 $\pm$ 1.08 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.29 & 0 & 8 \\ 
% 210841           & L0841 & 14.90 & 0.15 & 5.96 $\pm$ 1.57 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 11 \\ 
% 211231           & L1231 & 15.10 & 0.15 & 3.37 $\pm$ 0.94 & 0.14 $\pm$ 0.14 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 10 \\ 
% 211499           & L1499 & 16.50 & 0.15 & 2.83 $\pm$ 0.66 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 17 \\ 
% 211509           & L1509 & 16.60 & 0.15 & 3.26 $\pm$ 0.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.88 & 0 & 21 \\ 
% 211509           & L1509 & 16.60 & 0.15 & 3.33 $\pm$ 1.06 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.99 & 0 & 10 \\ 
% 212177           & L2177 & 15.60 & 0.15 & 4.43 $\pm$ 1.29 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 9 \\ 
% 212417           & L2417 & 16.00 & 0.15 & 5.15 $\pm$ 1.40 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 6 \\ 
% 212793           & L2793 & 15.10 & 0.15 & 5.90 $\pm$ 1.68 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 6 \\ 
% 213230           & L3230 & 16.30 & 0.15 & 3.11 $\pm$ 0.72 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 10 \\ 
% 213268           & L3268 & 15.60 & 0.15 & 4.28 $\pm$ 0.94 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.66 & 0 & 8 \\ 
% 213279           & L3279 & 15.90 & 0.15 & 4.24 $\pm$ 1.16 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 8 \\ 
% 213409           & L3409 & 15.20 & 0.15 & 4.51 $\pm$ 1.10 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.56 & 0 & 7 \\ 
% 213621           & L3621 & 16.50 & 0.15 & 2.86 $\pm$ 0.67 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.23 & 0 & 4 \\ 
% 213732           & L3732 & 15.00 & 0.15 & 6.08 $\pm$ 2.16 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.35 & 0 & 6 \\ 
% 213763           & L3763 & 14.80 & 0.15 & 6.59 $\pm$ 1.38 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.41 & 0 & 10 \\ 
% 213825           & L3825 & 16.10 & 0.15 & 2.84 $\pm$ 0.54 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.50 & 0 & 11 \\ 
% 213944           & L3944 & 16.30 & 0.15 & 3.80 $\pm$ 0.96 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 5 \\ 
% 213973           & L3973 & 15.70 & 0.15 & 5.69 $\pm$ 1.40 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.79 & 0 & 8 \\ 
% 214361           & L4361 & 16.00 & 0.15 & 3.37 $\pm$ 0.86 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 12 \\ 
% 214823           & L4823 & 16.10 & 0.15 & 3.37 $\pm$ 0.86 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 9 \\ 
% 215176           & L5176 & 16.30 & 0.15 & 3.41 $\pm$ 0.99 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 9 \\ 
% 215936           & L5936 & 16.00 & 0.15 & 4.51 $\pm$ 0.87 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.33 & 0 & 18 \\ 
% 215946           & L5946 & 15.50 & 0.15 & 4.03 $\pm$ 0.97 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.49 & 0 & 12 \\ 
% 215946           & L5946 & 15.50 & 0.15 & 5.92 $\pm$ 1.05 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.12 & 0.54 & 0 & 13 \\ 
% 217123           & L7123 & 16.20 & 0.15 & 3.56 $\pm$ 0.72 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.65 & 0 & 13 \\ 
% 217919           & L7919 & 15.50 & 0.15 & 4.24 $\pm$ 1.30 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.34 & 20 & 21 \\ 
% 217938           & L7938 & 15.60 & 0.15 & 2.64 $\pm$ 0.48 & 0.15 $\pm$ 0.07 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 9 \\ 
% 218051           & L8051 & 14.80 & 0.15 & 9.25 $\pm$ 2.43 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.69 & 0 & 15 \\ 
% 218074           & L8074 & 14.30 & 0.15 & 9.34 $\pm$ 2.29 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.30 & 0 & 15 \\ 
% 218121           & L8121 & 16.10 & 0.15 & 3.26 $\pm$ 0.89 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.45 & 0 & 7 \\ 
% 218389           & L8389 & 15.20 & 0.15 & 6.46 $\pm$ 1.65 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 9 \\ 
% 218410           & L8410 & 15.20 & 0.15 & 7.09 $\pm$ 2.17 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 11 \\ 
% 218418           & L8418 & 15.00 & 0.15 & 5.44 $\pm$ 1.43 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.72 & 0 & 16 \\ 
% 218571           & L8571 & 15.90 & 0.15 & 2.50 $\pm$ 0.53 & 0.12 $\pm$ 0.11 & 0.95 $\pm$ 0.19 & 0.94 & 0 & 13 \\ 
% 218784           & L8784 & 15.70 & 0.15 & 3.77 $\pm$ 1.10 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.82 & 0 & 16 \\ 
% 219087           & L9087 & 15.20 & 0.15 & 6.32 $\pm$ 1.61 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 7 \\ 
% 219193           & L9193 & 15.80 & 0.15 & 4.38 $\pm$ 1.28 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.71 & 0 & 22 \\ 
% 219441           & L9441 & 15.90 & 0.15 & 3.42 $\pm$ 0.96 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.72 & 0 & 7 \\ 
% 219523           & L9523 & 14.90 & 0.15 & 2.73 $\pm$ 0.41 & 0.26 $\pm$ 0.08 & 0.95 $\pm$ 0.14 & 0.70 & 0 & 5 \\ 
% 219558           & L9558 & 15.90 & 0.15 & 4.04 $\pm$ 1.24 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.38 & 9 & 12 \\ 
% 219612           & L9612 & 14.90 & 0.15 & 4.97 $\pm$ 1.26 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.96 & 0 & 9 \\ 
% 219673           & L9673 & 15.70 & 0.15 & 3.14 $\pm$ 0.75 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.42 & 0 & 12 \\ 
% 219746           & L9746 & 16.30 & 0.15 & 3.41 $\pm$ 0.80 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.23 & 0 & 15 \\ 
% 220370           & M0370 & 14.10 & 0.15 & 5.32 $\pm$ 1.42 & 0.14 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.61 & 0 & 17 \\ 
% 220377           & M0377 & 14.80 & 0.15 & 6.97 $\pm$ 2.14 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.45 & 0 & 5 \\ 
% 220384           & M0384 & 15.10 & 0.15 & 5.09 $\pm$ 1.60 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.72 & 0 & 8 \\ 
% 221378           & M1378 & 16.80 & 0.15 & 3.03 $\pm$ 0.76 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.43 & 0 & 9 \\ 
% 221903           & M1903 & 15.70 & 0.15 & 3.59 $\pm$ 0.74 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.73 & 0 & 18 \\ 
% 222003           & M2003 & 15.80 & 0.15 & 4.52 $\pm$ 1.56 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.39 & 0 & 12 \\ 
% 222501           & M2501 & 15.70 & 0.15 & 4.81 $\pm$ 1.22 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.74 & 0 & 6 \\ 
% 222804           & M2804 & 15.40 & 0.15 & 5.77 $\pm$ 1.98 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.58 & 0 & 10 \\ 
% 222925           & M2925 & 14.50 & 0.15 & 8.10 $\pm$ 2.50 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.70 & 0 & 11 \\ 
% 223302           & M3302 & 13.70 & 0.15 & 9.89 $\pm$ 2.73 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.71 & 0 & 14 \\ 
% 223302           & M3302 & 13.70 & 0.15 & 10.05 $\pm$ 3.01 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 17 \\ 
% 223459           & M3459 & 14.80 & 0.15 & 6.42 $\pm$ 1.22 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.52 & 0 & 7 \\ 
% 223463           & M3463 & 14.50 & 0.15 & 6.13 $\pm$ 1.55 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 9 \\ 
% 224463           & M4463 & 16.00 & 0.15 & 3.18 $\pm$ 0.84 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 5 \\ 
% 224588           & M4588 & 16.10 & 0.15 & 4.48 $\pm$ 1.07 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.56 & 0 & 7 \\ 
% 225382           & M5382 & 15.90 & 0.15 & 3.41 $\pm$ 0.92 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 8 \\ 
% 225471           & M5471 & 16.00 & 0.15 & 3.28 $\pm$ 0.72 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 6 \\ 
% 225595           & M5595 & 15.60 & 0.15 & 4.60 $\pm$ 1.02 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.47 & 0 & 11 \\ 
% 225597           & M5597 & 15.70 & 0.15 & 3.44 $\pm$ 0.91 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 6 \\ 
% 225849           & M5849 & 15.70 & 0.15 & 3.90 $\pm$ 0.78 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 7 \\ 
% 225898           & M5898 & 16.20 & 0.15 & 3.28 $\pm$ 0.94 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 7 \\ 
% 226101           & M6101 & 16.90 & 0.15 & 2.38 $\pm$ 0.48 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 6 \\ 
% 226381           & M6381 & 14.90 & 0.15 & 7.24 $\pm$ 2.52 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.76 & 0 & 14 \\ 
% 226383           & M6383 & 13.90 & 0.15 & 7.67 $\pm$ 2.02 & 0.10 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.41 & 15 & 16 \\ 
% 226390           & M6390 & 15.30 & 0.15 & 6.33 $\pm$ 1.44 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.74 & 0 & 10 \\ 
% 226406           & M6406 & 14.50 & 0.15 & 7.81 $\pm$ 1.78 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.77 & 0 & 10 \\ 
% 226414           & M6414 & 15.00 & 0.15 & 6.46 $\pm$ 1.89 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 4 \\ 
% 226452           & M6452 & 15.00 & 0.15 & 6.94 $\pm$ 2.10 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.74 & 0 & 6 \\ 
% 226738           & M6738 & 15.10 & 0.15 & 4.56 $\pm$ 1.06 & 0.08 $\pm$ 0.09 & 0.95 $\pm$ 0.18 & 0.55 & 0 & 7 \\ 
% 227211           & M7211 & 16.00 & 0.15 & 4.57 $\pm$ 1.55 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.35 & 0 & 9 \\ 
% 228271           & M8271 & 15.90 & 0.15 & 4.35 $\pm$ 0.95 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 10 \\ 
% 228387           & M8387 & 15.60 & 0.15 & 3.35 $\pm$ 1.12 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.36 & 0 & 9 \\ 
% 228655           & M8655 & 15.80 & 0.15 & 3.51 $\pm$ 0.99 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.38 & 0 & 10 \\ 
% 228684           & M8684 & 14.50 & 0.15 & 8.34 $\pm$ 3.07 & 0.04 $\pm$ 0.07 & 0.95 $\pm$ 0.23 & 0.32 & 0 & 5 \\ 
% 228877           & M8877 & 14.70 & 0.15 & 5.05 $\pm$ 1.25 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.61 & 0 & 13 \\ 
% 228881           & M8881 & 14.80 & 0.15 & 6.68 $\pm$ 1.42 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.33 & 0 & 20 \\ 
% 228885           & M8885 & 15.20 & 0.15 & 4.75 $\pm$ 1.28 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 15 \\ 
% 228929           & M8929 & 14.40 & 0.15 & 9.48 $\pm$ 2.55 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.78 & 0 & 16 \\ 
% 228958           & M8958 & 14.90 & 0.15 & 7.92 $\pm$ 2.53 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.35 & 0 & 8 \\ 
% 228999           & M8999 & 14.50 & 0.15 & 7.56 $\pm$ 1.98 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.53 & 0 & 7 \\ 
% 229022           & M9022 & 15.10 & 0.15 & 7.33 $\pm$ 2.20 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.25 & 0 & 6 \\ 
% 229609           & M9609 & 15.30 & 0.15 & 4.85 $\pm$ 1.62 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.61 & 0 & 6 \\ 
% 229894           & M9894 & 16.00 & 0.15 & 4.49 $\pm$ 1.43 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.28 & 0 & 7 \\ 
% 230781           & N0781 & 15.10 & 0.15 & 6.34 $\pm$ 2.26 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 12 \\ 
% 230832           & N0832 & 15.10 & 0.15 & 5.78 $\pm$ 2.00 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.25 & 0.49 & 0 & 9 \\ 
% 230872           & N0872 & 16.10 & 0.15 & 5.01 $\pm$ 1.76 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.26 & 0.54 & 0 & 7 \\ 
% 230950           & N0950 & 14.80 & 0.15 & 5.39 $\pm$ 1.36 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.51 & 0 & 8 \\ 
% 231759           & N1759 & 15.70 & 0.15 & 3.95 $\pm$ 0.98 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 14 \\ 
% 231821           & N1821 & 16.10 & 0.15 & 3.44 $\pm$ 0.78 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.15 & 0 & 5 \\ 
% 231925           & N1925 & 15.60 & 0.15 & 4.28 $\pm$ 1.36 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.34 & 0 & 4 \\ 
% 232020           & N2020 & 17.30 & 0.15 & 1.81 $\pm$ 0.37 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.42 & 0 & 8 \\ 
% 232027           & N2027 & 15.30 & 0.15 & 3.37 $\pm$ 0.74 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 5 \\ 
% 232121           & N2121 & 16.00 & 0.15 & 3.62 $\pm$ 0.71 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.32 & 0 & 9 \\ 
% 232198           & N2198 & 15.70 & 0.15 & 4.43 $\pm$ 1.20 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 10 \\ 
% 232228           & N2228 & 16.70 & 0.15 & 2.84 $\pm$ 0.54 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.43 & 0 & 11 \\ 
% 232231           & N2231 & 15.90 & 0.15 & 2.93 $\pm$ 0.85 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.49 & 0 & 7 \\ 
% 232477           & N2477 & 16.10 & 0.15 & 3.58 $\pm$ 0.95 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.55 & 0 & 15 \\ 
% 232522           & N2522 & 14.80 & 0.15 & 7.16 $\pm$ 2.24 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 5 \\ 
% 232791           & N2791 & 16.70 & 0.15 & 2.66 $\pm$ 0.64 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 10 \\ 
% 232922           & N2922 & 16.10 & 0.15 & 2.95 $\pm$ 0.70 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.19 & 0.76 & 0 & 14 \\ 
% 233189           & N3189 & 15.80 & 0.15 & 4.78 $\pm$ 1.20 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 12 \\ 
% 233244           & N3244 & 16.80 & 0.15 & 2.80 $\pm$ 0.65 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.36 & 0 & 4 \\ 
% 233528           & N3528 & 14.90 & 0.15 & 5.57 $\pm$ 1.39 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.41 & 0 & 12 \\ 
% 233547           & N3547 & 16.60 & 0.15 & 3.05 $\pm$ 1.04 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.43 & 0 & 11 \\ 
% 233609           & N3609 & 16.90 & 0.15 & 2.17 $\pm$ 0.51 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 6 \\ 
% 234015           & N4015 & 15.60 & 0.15 & 3.63 $\pm$ 0.90 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 5 \\ 
% 234083           & N4083 & 16.20 & 0.15 & 4.05 $\pm$ 0.83 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 1.11 & 0 & 17 \\ 
% 234123           & N4123 & 15.30 & 0.15 & 4.92 $\pm$ 1.09 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 12 \\ 
% 234164           & N4164 & 16.10 & 0.15 & 2.67 $\pm$ 0.68 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 8 \\ 
% 234231           & N4231 & 17.00 & 0.15 & 2.34 $\pm$ 0.64 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.41 & 0 & 8 \\ 
% 234309           & N4309 & 15.80 & 0.15 & 4.10 $\pm$ 1.30 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.35 & 0 & 5 \\ 
% 234322           & N4322 & 14.70 & 0.15 & 7.13 $\pm$ 1.94 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.27 & 15 & 15 \\ 
% 234322           & N4322 & 14.70 & 0.15 & 7.22 $\pm$ 2.54 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.14 & 0 & 4 \\ 
% 234368           & N4368 & 15.90 & 0.15 & 4.35 $\pm$ 1.21 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.30 & 0 & 4 \\ 
% 234595           & N4595 & 16.10 & 0.15 & 3.53 $\pm$ 0.76 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.61 & 0 & 12 \\ 
% 235074           & N5074 & 16.70 & 0.15 & 2.54 $\pm$ 0.69 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 5 \\ 
% 235074           & N5074 & 16.70 & 0.15 & 2.67 $\pm$ 0.51 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.60 & 0 & 14 \\ 
% 235143           & N5143 & 14.70 & 0.15 & 7.25 $\pm$ 2.04 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.58 & 0 & 7 \\ 
% 235190           & N5190 & 14.60 & 0.15 & 9.40 $\pm$ 3.32 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.61 & 0 & 7 \\ 
% 235201           & N5201 & 15.80 & 0.15 & 3.94 $\pm$ 0.87 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.33 & 0 & 5 \\ 
% 235578           & N5578 & 16.20 & 0.15 & 3.17 $\pm$ 0.78 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.86 & 0 & 12 \\ 
% 235578           & N5578 & 16.20 & 0.15 & 3.43 $\pm$ 0.99 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 8 \\ 
% 235602           & N5602 & 17.60 & 0.15 & 2.16 $\pm$ 0.50 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.82 & 0 & 9 \\ 
% 235911           & N5911 & 16.10 & 0.15 & 4.43 $\pm$ 1.16 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.05 & 0 & 6 \\ 
% 236214           & N6214 & 16.40 & 0.15 & 2.76 $\pm$ 0.69 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.35 & 0 & 7 \\ 
% 236482           & N6482 & 16.10 & 0.15 & 3.19 $\pm$ 0.84 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.67 & 0 & 12 \\ 
% 236699           & N6699 & 16.60 & 0.15 & 2.83 $\pm$ 0.82 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.95 & 0 & 10 \\ 
% 237430           & N7430 & 16.10 & 0.15 & 3.73 $\pm$ 0.91 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 11 \\ 
% 237430           & N7430 & 16.10 & 0.15 & 4.72 $\pm$ 1.14 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.81 & 0 & 10 \\ 
% 237441           & N7441 & 16.10 & 0.15 & 3.06 $\pm$ 0.90 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.96 & 0 & 16 \\ 
% 237533           & N7533 & 15.50 & 0.15 & 3.20 $\pm$ 0.84 & 0.11 $\pm$ 0.08 & 0.95 $\pm$ 0.21 & 0.40 & 0 & 4 \\ 
% 237564           & N7564 & 16.00 & 0.15 & 3.89 $\pm$ 1.05 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.41 & 0 & 8 \\ 
% 237639           & N7639 & 15.00 & 0.15 & 6.50 $\pm$ 2.10 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.40 & 0 & 7 \\ 
% 237717           & N7717 & 16.20 & 0.15 & 3.74 $\pm$ 0.96 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 26 \\ 
% 237818           & N7818 & 16.20 & 0.15 & 2.88 $\pm$ 0.61 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.44 & 0 & 5 \\ 
% 238093           & N8093 & 16.60 & 0.15 & 3.25 $\pm$ 1.10 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.21 & 0 & 5 \\ 
% 238093           & N8093 & 16.60 & 0.15 & 4.01 $\pm$ 1.12 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 10 \\ 
% 238138           & N8138 & 15.30 & 0.15 & 6.16 $\pm$ 1.50 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.57 & 0 & 15 \\ 
% 238220           & N8220 & 16.20 & 0.15 & 4.70 $\pm$ 1.36 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 7 \\ 
% 238349           & N8349 & 14.60 & 0.15 & 4.78 $\pm$ 1.31 & 0.11 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 13 \\ 
% 238464           & N8464 & 16.50 & 0.15 & 2.49 $\pm$ 0.56 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.33 & 0 & 8 \\ 
% 238479           & N8479 & 16.10 & 0.15 & 4.17 $\pm$ 1.00 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 6 \\ 
% 238580           & N8580 & 16.50 & 0.15 & 2.22 $\pm$ 0.47 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.66 & 0 & 14 \\ 
% 239014           & N9014 & 16.50 & 0.15 & 2.88 $\pm$ 0.76 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.71 & 0 & 9 \\ 
% 239043           & N9043 & 16.20 & 0.15 & 2.99 $\pm$ 0.63 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.15 & 0.53 & 0 & 5 \\ 
% 239107           & N9107 & 16.80 & 0.15 & 2.45 $\pm$ 0.70 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 5 \\ 
% 239384           & N9384 & 16.10 & 0.15 & 2.39 $\pm$ 0.57 & 0.11 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 11 \\ 
% 239838           & N9838 & 16.30 & 0.15 & 3.81 $\pm$ 1.09 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 26 \\ 
% 239910           & N9910 & 15.90 & 0.15 & 2.74 $\pm$ 0.57 & 0.10 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.77 & 0 & 17 \\ 
% 239924           & N9924 & 16.90 & 0.15 & 2.41 $\pm$ 0.63 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.70 & 0 & 11 \\ 
% 240138           & O0138 & 16.50 & 0.15 & 4.23 $\pm$ 1.15 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.61 & 4 & 7 \\ 
% 240514           & O0514 & 14.90 & 0.15 & 7.08 $\pm$ 2.13 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.51 & 0 & 7 \\ 
% 240516           & O0516 & 15.10 & 0.15 & 4.95 $\pm$ 1.35 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 10 \\ 
% 240694           & O0694 & 15.30 & 0.15 & 4.82 $\pm$ 0.97 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 0.45 & 0 & 12 \\ 
% 241373           & O1373 & 15.80 & 0.15 & 5.22 $\pm$ 1.51 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.74 & 0 & 9 \\ 
% 241473           & O1473 & 15.40 & 0.15 & 4.56 $\pm$ 1.36 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 6 \\ 
% 241473           & O1473 & 15.40 & 0.15 & 5.58 $\pm$ 1.50 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.30 & 0 & 4 \\ 
% 241610           & O1610 & 17.10 & 0.15 & 2.85 $\pm$ 0.86 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.60 & 0 & 20 \\ 
% 241622           & O1622 & 16.00 & 0.15 & 3.12 $\pm$ 0.65 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.66 & 0 & 14 \\ 
% 241625           & O1625 & 16.70 & 0.15 & 2.64 $\pm$ 0.73 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.63 & 0 & 11 \\ 
% 241665           & O1665 & 16.70 & 0.15 & 2.63 $\pm$ 0.50 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.43 & 0 & 4 \\ 
% 241682           & O1682 & 17.40 & 0.15 & 1.76 $\pm$ 0.40 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 10 \\ 
% 241716           & O1716 & 17.00 & 0.15 & 2.04 $\pm$ 0.38 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.42 & 0 & 9 \\ 
% 241763           & O1763 & 16.10 & 0.15 & 2.06 $\pm$ 0.45 & 0.15 $\pm$ 0.12 & 0.95 $\pm$ 0.20 & 0.79 & 0 & 11 \\ 
% 241774           & O1774 & 15.20 & 0.15 & 3.70 $\pm$ 0.87 & 0.11 $\pm$ 0.09 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 18 \\ 
% 241826           & O1826 & 16.40 & 0.15 & 3.65 $\pm$ 1.14 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.92 & 0 & 8 \\ 
% 241906           & O1906 & 14.80 & 0.15 & 8.03 $\pm$ 2.77 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 9 \\ 
% 241923           & O1923 & 16.50 & 0.15 & 2.66 $\pm$ 0.84 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.76 & 0 & 14 \\ 
% 241926           & O1926 & 16.60 & 0.15 & 2.65 $\pm$ 0.77 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.94 & 0 & 4 \\ 
% 241928           & O1928 & 16.00 & 0.15 & 3.73 $\pm$ 1.03 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 22 \\ 
% 241934           & O1934 & 15.60 & 0.15 & 4.82 $\pm$ 1.23 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.54 & 0 & 14 \\ 
% 242117           & O2117 & 17.10 & 0.15 & 1.95 $\pm$ 0.41 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 8 \\ 
% 242133           & O2133 & 14.60 & 0.15 & 8.10 $\pm$ 1.65 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.14 & 0.29 & 0 & 4 \\ 
% 242135           & O2135 & 15.60 & 0.15 & 4.77 $\pm$ 1.08 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.40 & 0 & 12 \\ 
% 242336           & O2336 & 15.20 & 0.15 & 6.71 $\pm$ 1.81 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.53 & 0 & 9 \\ 
% 242604           & O2604 & 15.80 & 0.15 & 4.21 $\pm$ 1.24 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 5 \\ 
% 243205           & O3205 & 16.70 & 0.15 & 2.91 $\pm$ 0.70 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 16 \\ 
% 243349           & O3349 & 14.70 & 0.15 & 7.31 $\pm$ 2.39 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.64 & 0 & 7 \\ 
% 243354           & O3354 & 15.50 & 0.15 & 7.00 $\pm$ 2.05 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.75 & 0 & 7 \\ 
% 243532           & O3532 & 16.70 & 0.15 & 3.15 $\pm$ 0.99 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.37 & 0 & 6 \\ 
% 243609           & O3609 & 15.40 & 0.15 & 3.96 $\pm$ 0.86 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.65 & 0 & 17 \\ 
% 243619           & O3619 & 16.30 & 0.15 & 3.08 $\pm$ 1.14 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.25 & 0.70 & 0 & 8 \\ 
% 243642           & O3642 & 16.20 & 0.15 & 2.66 $\pm$ 0.57 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.26 & 0 & 6 \\ 
% 243657           & O3657 & 16.30 & 0.15 & 3.54 $\pm$ 0.63 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.30 & 0 & 18 \\ 
% 243665           & O3665 & 17.00 & 0.15 & 2.42 $\pm$ 0.71 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 11 \\ 
% 243776           & O3776 & 17.10 & 0.15 & 2.18 $\pm$ 0.51 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.58 & 0 & 13 \\ 
% 243789           & O3789 & 17.10 & 0.15 & 2.20 $\pm$ 0.53 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 5 \\ 
% 243819           & O3819 & 17.00 & 0.15 & 1.98 $\pm$ 0.47 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.63 & 0 & 8 \\ 
% 243918           & O3918 & 15.80 & 0.15 & 3.56 $\pm$ 1.08 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.27 & 0 & 4 \\ 
% 243949           & O3949 & 15.30 & 0.15 & 4.78 $\pm$ 1.16 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.75 & 0 & 13 \\ 
% 243955           & O3955 & 16.20 & 0.15 & 3.81 $\pm$ 1.04 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.44 & 0 & 8 \\ 
% 244207           & O4207 & 16.90 & 0.15 & 2.96 $\pm$ 0.74 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.42 & 0 & 6 \\ 
% 244278           & O4278 & 16.00 & 0.15 & 2.63 $\pm$ 0.67 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 5 \\ 
% 244303           & O4303 & 15.80 & 0.15 & 4.25 $\pm$ 1.15 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.93 & 0 & 14 \\ 
% 244407           & O4407 & 16.70 & 0.15 & 1.88 $\pm$ 0.56 & 0.10 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 10 \\ 
% 244454           & O4454 & 15.40 & 0.15 & 4.65 $\pm$ 1.07 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 11 \\ 
% 244611           & O4611 & 16.20 & 0.15 & 3.99 $\pm$ 1.21 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.67 & 0 & 8 \\ 
% 244619           & O4619 & 16.20 & 0.15 & 2.57 $\pm$ 0.60 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 4 \\ 
% 244856           & O4856 & 16.30 & 0.15 & 2.94 $\pm$ 0.85 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.34 & 0 & 10 \\ 
% 245237           & O5237 & 15.80 & 0.15 & 3.87 $\pm$ 0.88 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.60 & 5 & 5 \\ 
% 245249           & O5249 & 16.30 & 0.15 & 3.61 $\pm$ 0.94 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 1.40 & 0 & 12 \\ 
% 245371           & O5371 & 15.60 & 0.15 & 4.37 $\pm$ 1.24 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.46 & 0 & 6 \\ 
% 245435           & O5435 & 16.20 & 0.15 & 2.47 $\pm$ 0.57 & 0.10 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.46 & 0 & 12 \\ 
% 245828           & O5828 & 15.10 & 0.15 & 3.51 $\pm$ 0.77 & 0.13 $\pm$ 0.08 & 0.95 $\pm$ 0.18 & 0.22 & 0 & 13 \\ 
% 245952           & O5952 & 15.60 & 0.15 & 3.36 $\pm$ 0.69 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.15 & 1.02 & 0 & 15 \\ 
% 245953           & O5953 & 15.70 & 0.15 & 2.60 $\pm$ 0.50 & 0.14 $\pm$ 0.07 & 0.95 $\pm$ 0.15 & 0.72 & 0 & 15 \\ 
% 246045           & O6045 & 16.00 & 0.15 & 3.92 $\pm$ 1.06 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 10 \\ 
% 246251           & O6251 & 14.70 & 0.15 & 7.43 $\pm$ 1.99 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.15 & 0 & 5 \\ 
% 246505           & O6505 & 14.70 & 0.15 & 7.29 $\pm$ 1.92 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.39 & 0 & 14 \\ 
% 247035           & O7035 & 16.60 & 0.15 & 2.63 $\pm$ 0.65 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.89 & 0 & 11 \\ 
% 247342           & O7342 & 16.20 & 0.15 & 3.46 $\pm$ 0.90 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.66 & 0 & 12 \\ 
% 247345           & O7345 & 16.20 & 0.15 & 4.08 $\pm$ 1.07 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.24 & 0 & 7 \\ 
% 247388           & O7388 & 15.40 & 0.15 & 5.60 $\pm$ 1.66 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 7 \\ 
% 247434           & O7434 & 14.90 & 0.15 & 6.48 $\pm$ 1.84 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.53 & 0 & 4 \\ 
% 247500           & O7500 & 15.90 & 0.15 & 4.22 $\pm$ 1.03 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.73 & 0 & 16 \\ 
% 247505           & O7505 & 14.80 & 0.15 & 6.72 $\pm$ 1.76 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.30 & 0 & 6 \\ 
% 247506           & O7506 & 16.50 & 0.15 & 3.02 $\pm$ 0.80 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 11 \\ 
% 247583           & O7583 & 16.40 & 0.15 & 2.36 $\pm$ 0.54 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.16 & 0 & 7 \\ 
% 247661           & O7661 & 15.10 & 0.15 & 5.89 $\pm$ 1.24 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.27 & 0 & 9 \\ 
% 247698           & O7698 & 17.10 & 0.15 & 2.92 $\pm$ 0.72 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.51 & 0 & 7 \\ 
% 247712           & O7712 & 14.60 & 0.15 & 6.99 $\pm$ 2.43 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 5 \\ 
% 247833           & O7833 & 16.40 & 0.15 & 3.45 $\pm$ 0.87 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.56 & 0 & 7 \\ 
% 247877           & O7877 & 16.20 & 0.15 & 2.99 $\pm$ 0.93 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.54 & 21 & 26 \\ 
% 247891           & O7891 & 17.70 & 0.15 & 2.19 $\pm$ 0.41 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 0.43 & 0 & 8 \\ 
% 247939           & O7939 & 16.30 & 0.15 & 2.80 $\pm$ 0.75 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.57 & 0 & 11 \\ 
% 247942           & O7942 & 15.40 & 0.15 & 5.52 $\pm$ 1.48 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 12 \\ 
% 248177           & O8177 & 15.70 & 0.15 & 4.56 $\pm$ 1.36 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.56 & 0 & 6 \\ 
% 248275           & O8275 & 16.00 & 0.15 & 3.52 $\pm$ 1.17 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.48 & 0 & 9 \\ 
% 248847           & O8847 & 16.90 & 0.15 & 2.23 $\pm$ 0.54 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.68 & 0 & 27 \\ 
% 248869           & O8869 & 17.20 & 0.15 & 2.53 $\pm$ 0.63 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.18 & 1.00 & 0 & 19 \\ 
% 249038           & O9038 & 17.60 & 0.15 & 2.32 $\pm$ 0.75 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.24 & 0.62 & 0 & 15 \\ 
% 249206           & O9206 & 15.20 & 0.15 & 5.94 $\pm$ 1.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.80 & 0 & 9 \\ 
% 249414           & O9414 & 15.10 & 0.15 & 5.61 $\pm$ 2.17 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.49 & 0 & 6 \\ 
% 249435           & O9435 & 15.20 & 0.15 & 7.39 $\pm$ 2.71 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.55 & 0 & 14 \\ 
% 249471           & O9471 & 15.80 & 0.15 & 4.89 $\pm$ 1.81 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.66 & 0 & 8 \\ 
% 249471           & O9471 & 15.80 & 0.15 & 5.79 $\pm$ 1.70 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.53 & 0 & 8 \\ 
% 249564           & O9564 & 16.90 & 0.15 & 2.11 $\pm$ 0.53 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 8 \\ 
% 249569           & O9569 & 16.50 & 0.15 & 2.46 $\pm$ 0.75 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.39 & 0 & 7 \\ 
% 249837           & O9837 & 16.30 & 0.15 & 2.64 $\pm$ 0.60 & 0.08 $\pm$ 0.07 & 0.95 $\pm$ 0.18 & 0.63 & 0 & 15 \\ 
% 249870           & O9870 & 16.00 & 0.15 & 3.53 $\pm$ 0.83 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.32 & 0 & 12 \\ 
% 249876           & O9876 & 15.90 & 0.15 & 4.82 $\pm$ 1.11 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.46 & 0 & 10 \\ 
% 249958           & O9958 & 15.50 & 0.15 & 5.05 $\pm$ 1.33 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.23 & 0 & 11 \\ 
% 249975           & O9975 & 14.90 & 0.15 & 5.92 $\pm$ 1.38 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 1.02 & 0 & 17 \\ 
% 249975           & O9975 & 14.90 & 0.15 & 6.38 $\pm$ 1.55 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.96 & 0 & 12 \\ 
% 250126           & P0126 & 15.20 & 0.15 & 5.28 $\pm$ 0.99 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.75 & 12 & 13 \\ 
% 250221           & P0221 & 16.90 & 0.15 & 2.68 $\pm$ 0.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 5 \\ 
% 250226           & P0226 & 15.30 & 0.15 & 2.73 $\pm$ 0.66 & 0.18 $\pm$ 0.11 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 16 \\ 
% 250239           & P0239 & 15.80 & 0.15 & 3.39 $\pm$ 0.90 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 18 \\ 
% 250247           & P0247 & 15.20 & 0.15 & 4.49 $\pm$ 1.06 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.07 & 0 & 15 \\ 
% 250262           & P0262 & 15.60 & 0.15 & 4.10 $\pm$ 1.04 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.52 & 0 & 5 \\ 
% 250385           & P0385 & 16.90 & 0.15 & 2.26 $\pm$ 0.52 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.83 & 0 & 12 \\ 
% 250389           & P0389 & 17.10 & 0.15 & 2.22 $\pm$ 0.58 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.58 & 0 & 8 \\ 
% 250396           & P0396 & 16.10 & 0.15 & 2.86 $\pm$ 0.81 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 15 \\ 
% 250657           & P0657 & 15.20 & 0.15 & 5.30 $\pm$ 1.22 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.87 & 0 & 12 \\ 
% 251142           & P1142 & 16.20 & 0.15 & 3.25 $\pm$ 0.85 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.69 & 0 & 8 \\ 
% 251206           & P1206 & 15.90 & 0.15 & 3.00 $\pm$ 0.64 & 0.09 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.70 & 0 & 17 \\ 
% 251206           & P1206 & 15.90 & 0.15 & 4.90 $\pm$ 1.12 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.60 & 0 & 9 \\ 
% 251212           & P1212 & 16.00 & 0.15 & 4.18 $\pm$ 0.99 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.49 & 13 & 15 \\ 
% 251342           & P1342 & 16.30 & 0.15 & 3.80 $\pm$ 1.16 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 7 \\ 
% 251654           & P1654 & 15.60 & 0.15 & 5.13 $\pm$ 1.26 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.44 & 0 & 16 \\ 
% 251845           & P1845 & 16.70 & 0.15 & 2.83 $\pm$ 0.80 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 1.11 & 0 & 13 \\ 
% 252069           & P2069 & 16.70 & 0.15 & 3.07 $\pm$ 0.78 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 9 \\ 
% 252229           & P2229 & 16.30 & 0.15 & 3.86 $\pm$ 1.04 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.59 & 0 & 4 \\ 
% 252244           & P2244 & 16.30 & 0.15 & 2.96 $\pm$ 0.68 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.25 & 0 & 15 \\ 
% 252249           & P2249 & 15.90 & 0.15 & 3.65 $\pm$ 0.79 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.73 & 0 & 14 \\ 
% 252250           & P2250 & 15.20 & 0.15 & 5.20 $\pm$ 1.63 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.55 & 0 & 5 \\ 
% 252257           & P2257 & 15.10 & 0.15 & 4.73 $\pm$ 1.58 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.56 & 0 & 7 \\ 
% 252419           & P2419 & 15.60 & 0.15 & 4.72 $\pm$ 1.17 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 1.13 & 0 & 11 \\ 
% 252470           & P2470 & 15.50 & 0.15 & 5.01 $\pm$ 1.36 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 11 \\ 
% 252511           & P2511 & 15.80 & 0.15 & 3.49 $\pm$ 0.75 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.99 & 0 & 14 \\ 
% 253538           & P3538 & 16.60 & 0.15 & 2.92 $\pm$ 0.95 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.93 & 0 & 11 \\ 
% 253899           & P3899 & 17.20 & 0.15 & 2.50 $\pm$ 0.83 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.51 & 0 & 4 \\ 
% 254054           & P4054 & 15.20 & 0.15 & 4.21 $\pm$ 0.64 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.13 & 0.47 & 0 & 15 \\ 
% 254637           & P4637 & 16.00 & 0.15 & 2.77 $\pm$ 0.51 & 0.09 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.80 & 0 & 10 \\ 
% 254713           & P4713 & 16.50 & 0.15 & 4.09 $\pm$ 1.15 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.23 & 0 & 8 \\ 
% 254717           & P4717 & 16.00 & 0.15 & 2.91 $\pm$ 0.60 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.16 & 0.58 & 0 & 25 \\ 
% 254720           & P4720 & 15.70 & 0.15 & 5.68 $\pm$ 1.55 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.39 & 0 & 8 \\ 
% 255934           & P5934 & 16.20 & 0.15 & 2.96 $\pm$ 0.71 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 1.01 & 0 & 15 \\ 
% 256155           & P6155 & 15.70 & 0.15 & 2.54 $\pm$ 0.44 & 0.14 $\pm$ 0.08 & 0.95 $\pm$ 0.15 & 0.78 & 0 & 15 \\ 
% 256310           & P6310 & 15.70 & 0.15 & 3.62 $\pm$ 0.86 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.65 & 0 & 10 \\ 
% 256334           & P6334 & 15.90 & 0.15 & 3.49 $\pm$ 0.81 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.66 & 0 & 12 \\ 
% 256355           & P6355 & 15.40 & 0.15 & 4.70 $\pm$ 1.03 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.61 & 0 & 12 \\ 
% 256398           & P6398 & 15.90 & 0.15 & 4.21 $\pm$ 1.19 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.38 & 0 & 5 \\ 
% 256409           & P6409 & 16.30 & 0.15 & 4.12 $\pm$ 1.28 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.99 & 0 & 25 \\ 
% 256646           & P6646 & 17.20 & 0.15 & 2.47 $\pm$ 0.65 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.57 & 0 & 6 \\ 
% 257229           & P7229 & 16.10 & 0.15 & 3.19 $\pm$ 0.61 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 1.00 & 0 & 15 \\ 
% 257229           & P7229 & 16.10 & 0.15 & 3.62 $\pm$ 0.68 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.14 & 1.12 & 0 & 13 \\ 
% 257306           & P7306 & 15.90 & 0.15 & 3.52 $\pm$ 0.86 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 7 \\ 
% 258052           & P8052 & 15.20 & 0.15 & 5.61 $\pm$ 1.31 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 1.21 & 0 & 11 \\ 
% 258102           & P8102 & 15.70 & 0.15 & 3.25 $\pm$ 0.82 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.70 & 0 & 11 \\ 
% 258233           & P8233 & 16.00 & 0.15 & 4.56 $\pm$ 1.45 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.22 & 0.37 & 0 & 9 \\ 
% 258314           & P8314 & 16.90 & 0.15 & 2.69 $\pm$ 0.59 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.77 & 0 & 13 \\ 
% 258575           & P8575 & 15.00 & 0.15 & 5.74 $\pm$ 1.81 & 0.05 $\pm$ 0.06 & 0.95 $\pm$ 0.22 & 0.51 & 0 & 4 \\ 
% 259380           & P9380 & 14.90 & 0.15 & 8.23 $\pm$ 2.80 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 9 \\ 
% 259443           & P9443 & 16.60 & 0.15 & 2.88 $\pm$ 0.68 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.37 & 0 & 8 \\ 
% 259480           & P9480 & 16.90 & 0.15 & 2.39 $\pm$ 0.46 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.78 & 0 & 25 \\ 
% 259647           & P9647 & 16.60 & 0.15 & 3.63 $\pm$ 0.85 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.04 & 0 & 7 \\ 
% 259776           & P9776 & 16.20 & 0.15 & 2.91 $\pm$ 0.66 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.34 & 0 & 34 \\ 
% 260567           & Q0567 & 16.60 & 0.15 & 4.07 $\pm$ 0.94 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.76 & 0 & 9 \\ 
% 260784           & Q0784 & 16.20 & 0.15 & 2.55 $\pm$ 0.60 & 0.09 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.45 & 0 & 19 \\ 
% 263322           & Q3322 & 15.10 & 0.15 & 5.51 $\pm$ 1.39 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.62 & 0 & 14 \\ 
% 263949           & Q3949 & 16.20 & 0.15 & 4.84 $\pm$ 1.50 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 11 \\ 
% 263973           & Q3973 & 15.40 & 0.15 & 5.44 $\pm$ 1.25 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.21 & 7 & 7 \\ 
% 263991           & Q3991 & 14.60 & 0.15 & 6.83 $\pm$ 2.56 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 11 \\ 
% 264205           & Q4205 & 16.80 & 0.15 & 3.48 $\pm$ 0.88 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.47 & 0 & 7 \\ 
% 265507           & Q5507 & 16.70 & 0.15 & 2.52 $\pm$ 0.74 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.32 & 0 & 4 \\ 
% 267364           & Q7364 & 16.10 & 0.15 & 3.75 $\pm$ 0.97 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.18 & 0 & 4 \\ 
% 268173           & Q8173 & 16.00 & 0.15 & 4.86 $\pm$ 1.20 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.16 & 0.89 & 0 & 13 \\ 
% 269760           & Q9760 & 16.30 & 0.15 & 3.93 $\pm$ 1.11 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.35 & 10 & 12 \\ 
% 269764           & Q9764 & 15.90 & 0.15 & 4.63 $\pm$ 1.38 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 7 \\ 
% 270247           & R0247 & 16.10 & 0.15 & 3.60 $\pm$ 0.95 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.84 & 0 & 13 \\ 
% 270999           & R0999 & 15.30 & 0.15 & 5.01 $\pm$ 0.89 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.12 & 1.18 & 0 & 11 \\ 
% 271376           & R1376 & 15.70 & 0.15 & 5.38 $\pm$ 1.59 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.47 & 0 & 6 \\ 
% 272734           & R2734 & 16.00 & 0.15 & 4.46 $\pm$ 1.19 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.76 & 0 & 10 \\ 
% 273439           & R3439 & 15.00 & 0.15 & 4.63 $\pm$ 1.24 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.64 & 0 & 17 \\ 
% 275968           & R5968 & 16.00 & 0.15 & 2.80 $\pm$ 0.73 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.83 & 0 & 7 \\ 
% 278513           & R8513 & 17.00 & 0.15 & 2.38 $\pm$ 0.58 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.19 & 0 & 6 \\ 
% 281321           & S1321 & 16.90 & 0.15 & 2.79 $\pm$ 0.67 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.55 & 0 & 14 \\ 
% 281697           & S1697 & 15.90 & 0.15 & 4.17 $\pm$ 1.21 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.87 & 0 & 9 \\ 
% 283733           & S3733 & 15.50 & 0.15 & 4.19 $\pm$ 1.01 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.93 & 8 & 9 \\ 
% 283733           & S3733 & 15.50 & 0.15 & 4.89 $\pm$ 1.53 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.86 & 0 & 9 \\ 
% 285178           & S5178 & 15.90 & 0.15 & 4.23 $\pm$ 1.16 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 4 \\ 
% 285417           & S5417 & 16.10 & 0.15 & 2.64 $\pm$ 0.55 & 0.09 $\pm$ 0.05 & 0.95 $\pm$ 0.17 & 0.96 & 0 & 13 \\ 
% 285671           & S5671 & 16.50 & 0.15 & 3.62 $\pm$ 0.82 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.97 & 0 & 10 \\ 
% 286846           & S6846 & 16.10 & 0.15 & 3.64 $\pm$ 0.92 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.23 & 0 & 4 \\ 
% 287707           & S7707 & 16.80 & 0.15 & 2.63 $\pm$ 0.74 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.46 & 0 & 16 \\ 
% 288090           & S8090 & 14.50 & 0.15 & 6.56 $\pm$ 1.59 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.89 & 0 & 11 \\ 
% 288090           & S8090 & 14.50 & 0.15 & 6.92 $\pm$ 2.14 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.33 & 0 & 13 \\ 
% 288797           & S8797 & 15.70 & 0.15 & 3.81 $\pm$ 0.80 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.39 & 0 & 12 \\ 
% 289218           & S9218 & 16.10 & 0.15 & 3.30 $\pm$ 0.86 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.43 & 0 & 12 \\ 
% 292290           & T2290 & 16.30 & 0.15 & 3.06 $\pm$ 0.73 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.18 & 0 & 5 \\ 
% 293005           & T3005 & 16.50 & 0.15 & 2.15 $\pm$ 0.53 & 0.10 $\pm$ 0.08 & 0.95 $\pm$ 0.20 & 0.29 & 0 & 7 \\ 
% 293602           & T3602 & 16.90 & 0.15 & 2.59 $\pm$ 0.72 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 1.09 & 0 & 29 \\ 
% 293660           & T3660 & 17.40 & 0.15 & 2.00 $\pm$ 0.41 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.18 & 0.35 & 0 & 7 \\ 
% 294169           & T4169 & 15.30 & 0.15 & 1.73 $\pm$ 0.36 & 0.45 $\pm$ 0.20 & 0.95 $\pm$ 0.24 & 0.58 & 0 & 9 \\ 
% 295444           & T5444 & 15.50 & 0.15 & 4.66 $\pm$ 1.50 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.23 & 0.53 & 0 & 14 \\ 
% 295812           & T5812 & 16.90 & 0.15 & 2.86 $\pm$ 0.81 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.38 & 0 & 4 \\ 
% 296874           & T6874 & 15.70 & 0.15 & 6.77 $\pm$ 1.56 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.51 & 0 & 7 \\ 
% 297051           & T7051 & 17.40 & 0.15 & 2.80 $\pm$ 0.92 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 5 \\ 
% 297390           & T7390 & 17.30 & 0.15 & 2.60 $\pm$ 0.67 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 5 \\ 
% 297954           & T7954 & 16.30 & 0.15 & 4.83 $\pm$ 1.37 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.29 & 0 & 5 \\ 
% 298355           & T8355 & 16.50 & 0.15 & 2.59 $\pm$ 0.69 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.47 & 0 & 10 \\ 
% 299615           & T9615 & 15.60 & 0.15 & 4.58 $\pm$ 1.35 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.36 & 0 & 5 \\ 
% 301621           & U1621 & 16.70 & 0.15 & 2.67 $\pm$ 0.76 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.88 & 0 & 7 \\ 
% 302107           & U2107 & 16.50 & 0.15 & 3.60 $\pm$ 0.97 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.51 & 0 & 9 \\ 
% 306790           & U6790 & 14.70 & 0.15 & 3.03 $\pm$ 0.40 & 0.37 $\pm$ 0.10 & 0.95 $\pm$ 0.16 & 0.79 & 4 & 4 \\ 
% 306795           & U6795 & 15.20 & 0.15 & 3.53 $\pm$ 0.90 & 0.12 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.76 & 0 & 15 \\ 
% 307254           & U7254 & 14.40 & 0.15 & 7.11 $\pm$ 1.97 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.21 & 0.74 & 0 & 10 \\ 
% 307286           & U7286 & 15.30 & 0.15 & 5.48 $\pm$ 1.62 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 1.20 & 10 & 12 \\ 
% 307464           & U7464 & 14.70 & 0.15 & 7.27 $\pm$ 2.31 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.70 & 0 & 14 \\ 
% 307771           & U7771 & 14.10 & 0.15 & 8.18 $\pm$ 2.35 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.25 & 17 & 17 \\ 
% 310028           & V0028 & 17.10 & 0.15 & 3.06 $\pm$ 0.88 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.53 & 0 & 10 \\ 
% 312702           & V2702 & 16.10 & 0.15 & 2.91 $\pm$ 0.81 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.52 & 0 & 6 \\ 
% 312702           & V2702 & 16.10 & 0.15 & 3.25 $\pm$ 0.64 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.34 & 0 & 5 \\ 
% 313529           & V3529 & 15.60 & 0.15 & 4.76 $\pm$ 1.01 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.58 & 0 & 6 \\ 
% 313602           & V3602 & 17.20 & 0.15 & 1.87 $\pm$ 0.48 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.50 & 0 & 11 \\ 
% 313638           & V3638 & 15.10 & 0.15 & 7.98 $\pm$ 2.31 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.31 & 0 & 11 \\ 
% 313645           & V3645 & 16.70 & 0.15 & 2.30 $\pm$ 0.54 & 0.07 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.62 & 0 & 12 \\ 
% 313677           & V3677 & 16.90 & 0.15 & 2.27 $\pm$ 0.57 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.62 & 0 & 11 \\ 
% 315263           & V5263 & 16.60 & 0.15 & 2.78 $\pm$ 0.57 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.92 & 0 & 19 \\ 
% 315351           & V5351 & 17.10 & 0.15 & 2.05 $\pm$ 0.44 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.55 & 0 & 9 \\ 
% 316210           & V6210 & 16.20 & 0.15 & 3.99 $\pm$ 1.37 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.66 & 0 & 11 \\ 
% 316277           & V6277 & 16.10 & 0.15 & 3.22 $\pm$ 0.79 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.30 & 0 & 5 \\ 
% 316875           & V6875 & 16.80 & 0.15 & 2.30 $\pm$ 0.54 & 0.06 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.32 & 0 & 4 \\ 
% 317109           & V7109 & 16.60 & 0.15 & 3.14 $\pm$ 0.78 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.37 & 0 & 7 \\ 
% 317707           & V7707 & 17.10 & 0.15 & 2.34 $\pm$ 0.65 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.87 & 0 & 11 \\ 
% 317848           & V7848 & 16.50 & 0.15 & 2.18 $\pm$ 0.45 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.16 & 0.56 & 0 & 15 \\ 
% 321427           & W1427 & 15.10 & 0.15 & 5.24 $\pm$ 1.23 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.54 & 0 & 9 \\ 
% 321788           & W1788 & 16.00 & 0.15 & 3.99 $\pm$ 1.26 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.84 & 0 & 14 \\ 
% 323214           & W3214 & 17.20 & 0.15 & 2.08 $\pm$ 0.52 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.64 & 0 & 18 \\ 
% 325790           & W5790 & 15.80 & 0.15 & 4.40 $\pm$ 1.42 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.57 & 0 & 11 \\ 
% 326362           & W6362 & 15.70 & 0.15 & 5.23 $\pm$ 1.59 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.33 & 0 & 7 \\ 
% 326741           & W6741 & 16.70 & 0.15 & 2.42 $\pm$ 0.69 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.69 & 0 & 17 \\ 
% 327455           & W7455 & 16.10 & 0.15 & 4.08 $\pm$ 1.09 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.48 & 0 & 4 \\ 
% 328247           & W8247 & 16.50 & 0.15 & 2.58 $\pm$ 0.93 & 0.07 $\pm$ 0.07 & 0.95 $\pm$ 0.27 & 0.40 & 0 & 8 \\ 
% 328610           & W8610 & 15.90 & 0.15 & 5.12 $\pm$ 1.44 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.67 & 0 & 6 \\ 
% 329347           & W9347 & 16.40 & 0.15 & 2.80 $\pm$ 1.01 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.25 & 0.24 & 0 & 6 \\ 
% 331733           & X1733 & 15.90 & 0.15 & 4.18 $\pm$ 1.14 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.85 & 0 & 14 \\ 
% 334378           & X4378 & 16.00 & 0.15 & 3.35 $\pm$ 0.85 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.18 & 0.69 & 0 & 8 \\ 
% 334779           & X4779 & 16.00 & 0.15 & 5.09 $\pm$ 1.39 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.98 & 0 & 12 \\ 
% 342721           & Y2721 & 16.30 & 0.15 & 2.97 $\pm$ 0.58 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.15 & 0.56 & 0 & 5 \\ 
% 343461           & Y3461 & 16.40 & 0.15 & 4.57 $\pm$ 1.28 & 0.02 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.50 & 0 & 4 \\ 
% 348074           & Y8074 & 16.50 & 0.15 & 2.09 $\pm$ 0.55 & 0.10 $\pm$ 0.09 & 0.95 $\pm$ 0.21 & 0.65 & 0 & 8 \\ 
% 350014           & Z0014 & 15.90 & 0.15 & 4.67 $\pm$ 1.34 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.42 & 0 & 10 \\ 
% 354513           & Z4513 & 16.40 & 0.15 & 2.89 $\pm$ 0.81 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 14 \\ 
% 354513           & Z4513 & 16.40 & 0.15 & 2.98 $\pm$ 0.73 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.36 & 0 & 11 \\ 
% 355026           & Z5026 & 16.00 & 0.15 & 3.88 $\pm$ 0.97 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 9 \\ 
% 356998           & Z6998 & 14.80 & 0.15 & 6.40 $\pm$ 1.73 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 7 \\ 
% 357067           & Z7067 & 16.40 & 0.15 & 2.97 $\pm$ 0.79 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.56 & 0 & 10 \\ 
% 357083           & Z7083 & 16.70 & 0.15 & 3.20 $\pm$ 0.69 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.13 & 0 & 5 \\ 
% 357208           & Z7208 & 15.00 & 0.15 & 6.56 $\pm$ 1.06 & 0.04 $\pm$ 0.01 & 0.95 $\pm$ 0.11 & 0.17 & 10 & 10 \\ 
% 357208           & Z7208 & 15.00 & 0.15 & 5.15 $\pm$ 1.67 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.52 & 0 & 13 \\ 
% 357637           & Z7637 & 16.90 & 0.15 & 2.13 $\pm$ 0.53 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.27 & 0 & 5 \\ 
% 358472           & Z8472 & 16.50 & 0.15 & 3.38 $\pm$ 1.03 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 7 \\ 
% 358497           & Z8497 & 17.00 & 0.15 & 2.60 $\pm$ 0.68 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.79 & 0 & 16 \\ 
% 358497           & Z8497 & 17.00 & 0.15 & 2.87 $\pm$ 0.84 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.28 & 0 & 9 \\ 
% 358604           & Z8604 & 16.60 & 0.15 & 1.80 $\pm$ 0.46 & 0.13 $\pm$ 0.07 & 0.95 $\pm$ 0.21 & 0.44 & 0 & 7 \\ 
% 358882           & Z8882 & 15.20 & 0.15 & 5.69 $\pm$ 1.32 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.94 & 0 & 4 \\ 
% 359485           & Z9485 & 15.80 & 0.15 & 3.59 $\pm$ 0.79 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.57 & 0 & 4 \\ 
% 360514           & a0514 & 16.20 & 0.15 & 3.63 $\pm$ 1.09 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.32 & 0 & 14 \\ 
% 360539           & a0539 & 15.20 & 0.15 & 5.94 $\pm$ 1.73 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.21 & 0.51 & 0 & 7 \\ 
% 362392           & a2392 & 16.00 & 0.15 & 3.49 $\pm$ 0.86 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.20 & 0.56 & 0 & 16 \\ 
% 362392           & a2392 & 16.00 & 0.15 & 3.87 $\pm$ 1.13 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.48 & 0 & 9 \\ 
% 362799           & a2799 & 16.00 & 0.15 & 4.26 $\pm$ 0.97 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.55 & 0 & 7 \\ 
% 363527           & a3527 & 17.60 & 0.15 & 2.13 $\pm$ 0.61 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.22 & 0.77 & 0 & 18 \\ 
% 365404           & a5404 & 15.20 & 0.15 & 5.91 $\pm$ 1.53 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.78 & 0 & 12 \\ 
% 365937           & a5937 & 16.60 & 0.15 & 2.87 $\pm$ 0.72 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.41 & 0 & 18 \\ 
% 366485           & a6485 & 15.00 & 0.15 & 6.51 $\pm$ 1.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 1.04 & 0 & 9 \\ 
% 368104           & a8104 & 15.90 & 0.15 & 4.42 $\pm$ 1.53 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.48 & 0 & 8 \\ 
% 368104           & a8104 & 15.90 & 0.15 & 4.62 $\pm$ 0.98 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.67 & 0 & 12 \\ 
% 368199           & a8199 & 16.20 & 0.15 & 3.46 $\pm$ 1.15 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.22 & 0.40 & 0 & 7 \\ 
% 368272           & a8272 & 16.00 & 0.15 & 3.45 $\pm$ 1.21 & 0.06 $\pm$ 0.07 & 0.95 $\pm$ 0.27 & 0.33 & 6 & 6 \\ 
% 370051           & b0051 & 16.10 & 0.15 & 4.55 $\pm$ 1.65 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.47 & 0 & 7 \\ 
% 370746           & b0746 & 16.30 & 0.15 & 2.78 $\pm$ 0.72 & 0.07 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 0.19 & 0 & 4 \\ 
% 371224           & b1224 & 17.30 & 0.15 & 1.98 $\pm$ 0.53 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.54 & 0 & 6 \\ 
% 376032           & b6032 & 16.60 & 0.15 & 4.42 $\pm$ 1.14 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.60 & 0 & 8 \\ 
% 376033           & b6033 & 15.30 & 0.15 & 6.24 $\pm$ 1.80 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.47 & 0 & 5 \\ 
% 376890           & b6890 & 17.20 & 0.15 & 2.37 $\pm$ 0.61 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.24 & 0 & 4 \\ 
% 377304           & b7304 & 15.80 & 0.15 & 4.17 $\pm$ 1.04 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 0.60 & 0 & 8 \\ 
% 378716           & b8716 & 16.60 & 0.15 & 3.31 $\pm$ 0.75 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.66 & 0 & 11 \\ 
% 379103           & b9103 & 15.70 & 0.15 & 6.45 $\pm$ 1.49 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.61 & 0 & 7 \\ 
% 379107           & b9107 & 15.90 & 0.15 & 4.27 $\pm$ 1.09 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.86 & 0 & 8 \\ 
% 379520           & b9520 & 17.10 & 0.15 & 1.74 $\pm$ 0.47 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 1.12 & 0 & 11 \\ 
% 380412           & c0412 & 16.70 & 0.15 & 3.44 $\pm$ 0.94 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.57 & 0 & 21 \\ 
% 382388           & c2388 & 17.40 & 0.15 & 1.66 $\pm$ 0.48 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 1.04 & 0 & 28 \\ 
% 382731           & c2731 & 15.40 & 0.15 & 5.80 $\pm$ 1.53 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.35 & 0 & 5 \\ 
% 384264           & c4264 & 16.30 & 0.15 & 4.09 $\pm$ 1.04 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.30 & 0 & 5 \\ 
% 385254           & c5254 & 16.50 & 0.15 & 4.29 $\pm$ 1.36 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.60 & 0 & 6 \\ 
% 387734           & c7734 & 16.00 & 0.15 & 4.36 $\pm$ 1.27 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 5 \\ 
% 387965           & c7965 & 16.80 & 0.15 & 2.40 $\pm$ 0.65 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.48 & 0 & 10 \\ 
% 388253           & c8253 & 16.40 & 0.15 & 2.32 $\pm$ 0.56 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.18 & 0.12 & 0 & 4 \\ 
% 391966           & d1966 & 16.10 & 0.15 & 3.59 $\pm$ 0.89 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.20 & 1.08 & 0 & 14 \\ 
% 393439           & d3439 & 15.40 & 0.15 & 5.69 $\pm$ 1.66 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.49 & 0 & 11 \\ 
% 395113           & d5113 & 15.40 & 0.15 & 4.75 $\pm$ 1.49 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.80 & 0 & 11 \\ 
% 396209           & d6209 & 16.70 & 0.15 & 2.76 $\pm$ 0.91 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.27 & 0 & 6 \\ 
% 396657           & d6657 & 16.00 & 0.15 & 3.45 $\pm$ 0.94 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.64 & 0 & 6 \\ 
% 396715           & d6715 & 17.00 & 0.15 & 2.46 $\pm$ 0.68 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.21 & 0.43 & 0 & 8 \\ 
% 396731           & d6731 & 15.50 & 0.15 & 6.13 $\pm$ 1.87 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.75 & 0 & 9 \\ 
% 398185           & d8185 & 15.20 & 0.15 & 5.70 $\pm$ 1.76 & 0.05 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.20 & 0 & 7 \\ 
% 398231           & d8231 & 16.30 & 0.15 & 2.63 $\pm$ 0.68 & 0.08 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.49 & 0 & 14 \\ 
% 399129           & d9129 & 16.40 & 0.15 & 3.83 $\pm$ 1.18 & 0.03 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.33 & 0 & 9 \\ 
% 399322           & d9322 & 15.40 & 0.15 & 6.34 $\pm$ 1.64 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.48 & 0 & 4 \\ 
% 399518           & d9518 & 16.90 & 0.15 & 3.77 $\pm$ 0.96 & 0.02 $\pm$ 0.02 & 0.95 $\pm$ 0.17 & 0.26 & 0 & 5 \\ 
% 399523           & d9523 & 16.00 & 0.15 & 3.38 $\pm$ 0.88 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.47 & 0 & 9 \\ 
% 399544           & d9544 & 15.00 & 0.15 & 6.08 $\pm$ 1.54 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.68 & 0 & 12 \\ 
% 400799           & e0799 & 16.80 & 0.15 & 2.39 $\pm$ 0.47 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.15 & 0.73 & 0 & 19 \\ 
% 400811           & e0811 & 17.00 & 0.15 & 2.01 $\pm$ 0.42 & 0.07 $\pm$ 0.04 & 0.95 $\pm$ 0.16 & 0.92 & 0 & 9 \\ 
% 400832           & e0832 & 17.00 & 0.15 & 2.41 $\pm$ 0.84 & 0.05 $\pm$ 0.02 & 0.95 $\pm$ 0.23 & 0.48 & 0 & 6 \\ 
% 400841           & e0841 & 16.90 & 0.15 & 2.26 $\pm$ 0.55 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.65 & 0 & 13 \\ 
% 400934           & e0934 & 16.10 & 0.15 & 3.20 $\pm$ 0.68 & 0.06 $\pm$ 0.04 & 0.95 $\pm$ 0.17 & 0.39 & 0 & 16 \\ 
% 400934           & e0934 & 16.10 & 0.15 & 4.05 $\pm$ 1.15 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 6 \\ 
% 401972           & e1972 & 15.40 & 0.15 & 4.50 $\pm$ 1.06 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.94 & 0 & 17 \\ 
% 403197           & e3197 & 15.80 & 0.15 & 4.48 $\pm$ 1.26 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.20 & 0.50 & 0 & 11 \\ 
% 403520           & e3520 & 17.30 & 0.15 & 1.86 $\pm$ 0.38 & 0.06 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.38 & 0 & 14 \\ 
% 403561           & e3561 & 17.00 & 0.15 & 3.08 $\pm$ 0.86 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.40 & 0 & 12 \\ 
% 405187           & e5187 & 16.30 & 0.15 & 2.49 $\pm$ 0.60 & 0.09 $\pm$ 0.08 & 0.95 $\pm$ 0.19 & 0.48 & 0 & 4 \\ 
% 405218           & e5218 & 15.90 & 0.15 & 5.43 $\pm$ 1.85 & 0.03 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.86 & 0 & 14 \\ 
% 405300           & e5300 & 14.50 & 0.15 & 5.85 $\pm$ 1.56 & 0.08 $\pm$ 0.05 & 0.95 $\pm$ 0.19 & 0.25 & 0 & 5 \\ 
% 405350           & e5350 & 16.00 & 0.15 & 3.98 $\pm$ 0.78 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.14 & 0.72 & 0 & 6 \\ 
% 405485           & e5485 & 15.20 & 0.15 & 5.30 $\pm$ 1.64 & 0.05 $\pm$ 0.07 & 0.95 $\pm$ 0.22 & 0.57 & 0 & 7 \\ 
% 407002           & e7002 & 15.80 & 0.15 & 4.64 $\pm$ 1.08 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.50 & 0 & 5 \\ 
% 407263           & e7263 & 15.40 & 0.15 & 6.74 $\pm$ 2.29 & 0.03 $\pm$ 0.04 & 0.95 $\pm$ 0.21 & 0.36 & 0 & 4 \\ 
% 407264           & e7264 & 17.10 & 0.15 & 2.17 $\pm$ 0.66 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.97 & 0 & 35 \\ 
% 408637           & e8637 & 16.20 & 0.15 & 2.89 $\pm$ 0.64 & 0.07 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.45 & 0 & 8 \\ 
% 408742           & e8742 & 17.00 & 0.15 & 2.34 $\pm$ 0.50 & 0.05 $\pm$ 0.03 & 0.95 $\pm$ 0.17 & 0.63 & 0 & 18 \\ 
% 408825           & e8825 & 16.50 & 0.15 & 2.68 $\pm$ 0.50 & 0.07 $\pm$ 0.02 & 0.95 $\pm$ 0.16 & 1.26 & 29 & 34 \\ 
% 410678           & f0678 & 15.10 & 0.15 & 7.38 $\pm$ 2.39 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.20 & 0 & 4 \\ 
% 411211           & f1211 & 17.20 & 0.15 & 2.75 $\pm$ 0.55 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.65 & 0 & 12 \\ 
% 411224           & f1224 & 17.40 & 0.15 & 2.49 $\pm$ 0.74 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.56 & 0 & 12 \\ 
% 411230           & f1230 & 17.10 & 0.15 & 2.58 $\pm$ 0.59 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.18 & 0.59 & 0 & 9 \\ 
% 412512           & f2512 & 17.40 & 0.15 & 2.11 $\pm$ 0.69 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.23 & 0.65 & 0 & 11 \\ 
% 412729           & f2729 & 16.60 & 0.15 & 2.74 $\pm$ 0.83 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.23 & 0.60 & 0 & 7 \\ 
% 412996           & f2996 & 17.20 & 0.15 & 2.63 $\pm$ 0.73 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.19 & 0.60 & 0 & 19 \\ 
% 413217           & f3217 & 17.30 & 0.15 & 2.19 $\pm$ 0.68 & 0.04 $\pm$ 0.05 & 0.95 $\pm$ 0.24 & 0.80 & 0 & 13 \\ 
% 413336           & f3336 & 17.60 & 0.15 & 2.42 $\pm$ 0.71 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.21 & 0.59 & 0 & 10 \\ 
% 413361           & f3361 & 16.30 & 0.15 & 3.92 $\pm$ 1.02 & 0.03 $\pm$ 0.02 & 0.95 $\pm$ 0.20 & 0.90 & 0 & 16 \\ 
% 414737           & f4737 & 15.40 & 0.15 & 5.79 $\pm$ 1.59 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.19 & 0.73 & 0 & 5 \\ 
% 414748           & f4748 & 15.70 & 0.15 & 5.00 $\pm$ 1.48 & 0.04 $\pm$ 0.03 & 0.95 $\pm$ 0.19 & 0.11 & 0 & 6 \\ 
% 414763           & f4763 & 16.70 & 0.15 & 3.08 $\pm$ 0.50 & 0.04 $\pm$ 0.02 & 0.95 $\pm$ 0.13 & 0.39 & 0 & 7 \\ 
% 414764           & f4764 & 16.60 & 0.15 & 2.10 $\pm$ 0.54 & 0.09 $\pm$ 0.06 & 0.95 $\pm$ 0.20 & 0.66 & 0 & 10 \\ 
% 415429           & f5429 & 16.60 & 0.15 & 3.27 $\pm$ 1.07 & 0.04 $\pm$ 0.04 & 0.95 $\pm$ 0.24 & 0.55 & 0 & 6 \\ 
% 416187           & f6187 & 16.50 & 0.15 & 2.81 $\pm$ 0.66 & 0.06 $\pm$ 0.02 & 0.95 $\pm$ 0.18 & 0.20 & 27 & 27 \\ 
% 416545           & f6545 & 15.60 & 0.15 & 4.88 $\pm$ 1.53 & 0.04 $\pm$ 0.06 & 0.95 $\pm$ 0.23 & 0.46 & 0 & 10 \\ 
% 416668           & f6668 & 17.00 & 0.15 & 2.05 $\pm$ 0.42 & 0.07 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.67 & 0 & 15 \\ 
% 416830           & f6830 & 16.70 & 0.15 & 2.39 $\pm$ 0.50 & 0.06 $\pm$ 0.03 & 0.95 $\pm$ 0.16 & 0.67 & 0 & 9 \\ 
% 417270           & f7270 & 15.80 & 0.15 & 3.27 $\pm$ 0.76 & 0.08 $\pm$ 0.06 & 0.95 $\pm$ 0.17 & 0.34 & 0 & 8 \\ 
% 417817           & f7817 & 16.00 & 0.15 & 3.65 $\pm$ 1.07 & 0.05 $\pm$ 0.05 & 0.95 $\pm$ 0.22 & 0.62 & 0 & 9 \\ 
% 419420           & f9420 & 16.00 & 0.15 & 4.93 $\pm$ 1.04 & 0.03 $\pm$ 0.01 & 0.95 $\pm$ 0.14 & 0.39 & 0 & 7 \\ 
 
 \enddata
 \label{tab:mbadup}
 \end{deluxetable}
